A mass formula for unimodular lattices with no roots

We derive a mass formula for n-dimensional unimodular lattices having any prescribed root system. We use Katsurada's formula for the Fourier coefficients of Siegel Eisenstein series to compute these masses for all root systems of even unimodular 32-dimensional lattices and odd unimodular lattices of dimension n < 31. In particular, we find the mass of even unimodular 32-dimensional lattices with no roots, and the mass of odd unimodular lattices with no roots in dimension n < 31, verifying Bacher and Venkov's enumerations in dimensions 27 and 28. We also compute better lower bounds on the number of inequivalent unimodular lattices in dimensions 26 to 30 than those afforded by the Minkowski-Siegel mass constants. The ASCII text file table.txt (1.3 MB) at arXiv:math.NT/0012231 includes the complete table of masses of 32-dimensional even unimodular lattices with any given root system, and may be dowloaded using the source link.

==> table.txt <==
%auto-ignore

Table of masses of 32-dimensional even unimodular lattices with any given root system
Oliver King
Department of Mathematics 
University of California at Berkeley
king@math.berkeley.edu

This table gives the mass (sum of reciprocals of orders of automorphism groups)
of all inequivalent 32-dimensional even unimodular lattices having any prescribed 
root system. 13218 root systems are listed. Those not listed have mass zero.
For details, see O. King, "A mass formula for unimodular lattices with no roots,"
available at arXiv:math.NT/0012231

 

rank       det   #roots               mass * order of weyl group    (as decimal)  root system
---------------------------------------------------------------------------------------------
 0           1     0  1310037331282023326658917/238863431761920000   5484461.50   
 1           2     2                       111536168182433/5677056  19646832.00   a1 
 2           4     4                  72024731351193941/1857945600  38765792.00   a1^2 
 2           3     6                         1327104974887/2939328    451499.44   a2 
 3           8     6                          6904800898075/124416  55497696.00   a1^3 
 3           6     8                           977951251237/445440   2195472.50   a1 a2 
 3           4    12                               329127961/74240      4433.30   a3 
 4          16     8                   30223371257980501/471859200  64051672.00   a1^4 
 4          12    10                              19867101805/3456   5748582.50   a1^2 a2 
 4           9    12                        1772535692573/42598400     41610.38   a2^2 
 4           8    14                                  21073837/768     27439.89   a1 a3 
 4           5    20                                8397751/384000        21.87   a4 
 4           4    24                      35841940559/157212057600         0.23   d4 
 5          32    10                         14457125482723/230400  62747940.00   a1^5 
 5          24    12                         10626384230783/995328  10676264.00   a1^3 a2 
 5          18    14                                673556587/2560    263108.06   a1 a2^2 
 5          16    16                          200386803709/2211840     90597.34   a1^2 a3 
 5          12    18                                  8085187/5760      1403.68   a2 a3 
 5          10    22                               46917823/269568       174.05   a1 a4 
 5           8    26                                       473/240         1.97   a1 d4 
 5           6    30                                        73/960         0.08   a5 
 5           4    40                                   433/3317760         0.00   d5 
 6          64    12                       355695555290333/6635520  53604776.00   a1^6 
 6          48    14                              22484458507/1440  15614208.00   a1^4 a2 
 6          36    16                       16820220686833/19169280    877457.06   a1^2 a2^2 
 6          32    18                              5452147363/25920    210345.19   a1^3 a3 
 6          27    18                            9785018477/1866240      5243.17   a2^3 
 6          24    20                               680633479/61440     11078.02   a1 a2 a3 
 6          20    24                                11264777/15360       733.38   a1^2 a4 
 6          16    24                            323400013/20447232        15.82   a3^2 
 6          16    28                                  622763/69120         9.01   a1^2 d4 
 6          15    26                                      6059/512        11.83   a2 a4 
 6          12    30                                344077/2446080         0.14   a2 d4 
 6          12    32                                 123853/159744         0.78   a1 a5 
 6           8    42                                         1/648         0.00   a1 d5 
 6           7    42                                        1/4608         0.00   a6 
 6           4    60                                    1/18720000         0.00   d6 
 6           3    72                                  1/1268047872         0.00   e6 
 7         128    14                               23307759701/576  40464860.00   a1^7 
 7          96    16                            290429642677/15360  18908180.00   a1^5 a2 
 7          72    18                             32712111919/16128   2028280.70   a1^3 a2^2 
 7          64    20                          491983248817/1290240    381311.40   a1^4 a3 
 7          54    20                               641243179/15360     41747.60   a1 a2^3 
 7          48    22                               528426689/11520     45870.37   a1^2 a2 a3 
 7          40    26                                    828763/384      2158.24   a1^3 a4 
 7          36    24                              238819303/552960       431.89   a2^2 a3 
 7          32    30                                 2242333/77760        28.84   a1^3 d4 
 7          32    26                                 2750969/17920       153.51   a1 a3^2 
 7          30    28                               57178267/483840       118.18   a1 a2 a4 
 7          24    34                                    24071/5760         4.18   a1^2 a5 
 7          24    32                                       959/640         1.50   a1 a2 d4 
 7          20    32                                 297043/860160         0.35   a3 a4 
 7          18    36                                  51383/774144         0.07   a2 a5 
 7          16    36                                     133/30720         0.00   a3 d4 
 7          16    44                                       11/1152         0.01   a1^2 d5 
 7          14    44                                    521/188160         0.00   a1 a6 
 7          12    46                                        1/6912         0.00   a2 d5 
 7           8    56                                     1/1376256         0.00   a7 
 8         256    16               2005621383142854931/73987522560  27107562.00   a1^8 
 8         192    18                          2015000372681/103680  19434804.00   a1^6 a2 
 8         144    20                          1327413084613/368640   3600838.50   a1^4 a2^2 
 8         128    22                                980176289/1728    567231.70   a1^5 a3 
 8         108    22                             13761649541/80640    170655.37   a1^2 a2^3 
 8          96    24                            42164571593/322560    130718.54   a1^3 a2 a3 
 8          81    24                  176324027322323/180592312320       976.37   a2^4 
 8          80    28                            9542951321/1935360      4930.84   a1^4 a4 
 8          72    26                              691208023/161280      4285.76   a1 a2^2 a3 
 8          64    32                             371231029/5160960        71.93   a1^4 d4 
 8          64    28                            6071138573/7741440       784.24   a1^2 a3^2 
 8          60    30                                  1655917/2688       616.04   a1^2 a2 a4 
 8          48    30                                1794539/120960        14.84   a2 a3^2 
 8          48    36                                2245489/143360        15.66   a1^3 a5 
 8          48    34                                      6113/720         8.49   a1^2 a2 d4 
 8          45    32                                        237/40         5.93   a2^2 a4 
 8          40    34                                  200995/48384         4.15   a1 a3 a4 
 8          36    36                                  18917/266112         0.07   a2^2 d4 
 8          36    38                                     7739/8960         0.86   a1 a2 a5 
 8          32    46                                     829/20160         0.04   a1^3 d5 
 8          32    38                                      353/6720         0.05   a1 a3 d4 
 8          28    46                                   2287/120960         0.02   a1^2 a6 
 8          25    40                        432673039/170311680000         0.00   a4^2 
 8          24    42                                   1049/483840         0.00   a3 a5 
 8          24    48                                      43/20160         0.00   a1 a2 d5 
 8          21    48                                        1/3780         0.00   a2 a6 
 8          20    44                                       1/15360         0.00   a4 d4 
 8          16    48                               1867/1937768448         0.00   d4^2 
 8          16    52                                    19/1935360         0.00   a3 d5 
 8          16    64                                  607/85155840         0.00   a1^2 d6 
 8          16    58                                     5/1064448         0.00   a1 a7 
 8           9    72                                   1/185794560         0.00   a8 
 8           9    78                                   1/277136640         0.00   a2 e6 
 8           4   112                               1/1002795171840         0.00   d8 
 8           1   240                         1/8315553613086720000         0.00   e8 
 9         512    18                          4668288705497/290304  16080690.00   a1^9 
 9         384    20                          5526347655971/322560  17132774.00   a1^7 a2 
 9         288    22                                 740728763/144   5143950.00   a1^5 a2^2 
 9         256    24                         1568559349553/2211840    709164.94   a1^6 a3 
 9         216    24                         1368567316381/2903040    471425.60   a1^3 a2^3 
 9         192    26                               1271443287/4480    283804.30   a1^4 a2 a3 
 9         162    26                                 23738023/2560      9272.67   a1 a2^4 
 9         160    30                             2142275851/233280      9183.28   a1^5 a4 
 9         144    28                               927969995/43008     21576.68   a1^2 a2^2 a3 
 9         128    34                                   158461/1080       146.72   a1^5 d4 
 9         128    30                                36859871/13440      2742.55   a1^3 a3^2 
 9         120    32                              237492443/107520      2208.82   a1^3 a2 a4 
 9         108    30                                 3078967/17280       178.18   a2^3 a3 
 9          96    38                                  457601/10080        45.40   a1^4 a5 
 9          96    36                               21454849/645120        33.26   a1^3 a2 d4 
 9          96    32                                 6031423/32256       186.99   a1 a2 a3^2 
 9          90    34                                  989231/13440        73.60   a1 a2^2 a4 
 9          80    36                                 1223851/46080        26.56   a1^2 a3 a4 
 9          72    40                               6696269/1182720         5.66   a1^2 a2 a5 
 9          72    38                                     2927/2880         1.02   a1 a2^2 d4 
 9          64    36                            31211779/163296000         0.19   a3^3 
 9          64    48                               1029287/7464960         0.14   a1^4 d5 
 9          64    40                                  66941/184320         0.36   a1^2 a3 d4 
 9          60    38                                     3827/8064         0.47   a2 a3 a4 
 9          56    48                                  34339/384000         0.09   a1^3 a6 
 9          54    42                               783383/13063680         0.06   a2^2 a5 
 9          50    42                                    1021/32256         0.03   a1 a4^2 
 9          48    42                                         1/252         0.00   a2 a3 d4 
 9          48    50                                       37/2520         0.01   a1^2 a2 d5 
 9          48    44                                   4813/129024         0.04   a1 a3 a5 
 9          42    50                                    547/126720         0.00   a1 a2 a6 
 9          40    46                                        1/1260         0.00   a1 a4 d4 
 9          36    52                                        1/8000         0.00   a2^2 d5 
 9          32    60                                     43/430080         0.00   a1^2 a7 
 9          32    54                                       1/15840         0.00   a1 a3 d5 
 9          30    50                                     13/295680         0.00   a4 a5 
 9          28    54                                      1/466560         0.00   a3 a6 
 9          24    54                                     1/1512000         0.00   a5 d4 
 9          24    62                                      1/504000         0.00   a2 a7 
 9          24    78                                     1/1512000         0.00   a1^3 e6 
 9          24    68                                      1/645120         0.00   a1 a2 d6 
 9          20    60                                     1/1774080         0.00   a4 d5 
 9          18    74                                    1/20401920         0.00   a1 a8 
 9          16    64                                    1/41287680         0.00   d4 d5 
 9          16    72                                    1/52254720         0.00   a3 d6 
 9          16    88                                   1/177408000         0.00   a1^2 d7 
 9          12    84                                   1/489646080         0.00   a3 e6 
 9          10    90                                  1/3592512000         0.00   a9 
 9           6   132                                1/991533312000         0.00   a2 e7 
 9           4   144                              1/84610842624000         0.00   d9 
10        1024    20                          3091400163973/368640   8385960.00   a1^10 
10         768    22                                7468517885/576  12966177.00   a1^8 a2 
10         576    24                            247296183469/40960   6037504.50   a1^6 a2^2 
10         512    26                               2164646693/2880    751613.44   a1^7 a3 
10         432    26                                 557920663/576    968612.25   a1^4 a2^3 
10         384    28                              7541746333/15360    490999.10   a1^5 a2 a3 
10         324    28                             5772867167/129024     44742.58   a1^2 a2^4 
10         320    32                                 65730203/4608     14264.37   a1^6 a4 
10         288    30                              1468217927/20160     72828.27   a1^3 a2^2 a3 
10         256    36                                10442597/41472       251.80   a1^6 d4 
10         256    32                           22896835979/3145728      7278.71   a1^4 a3^2 
10         243    30                                   321239/1280       250.97   a2^5 
10         240    34                                 51841723/8640      6000.20   a1^4 a2 a4 
10         216    32                                  3147169/1536      2048.94   a1 a2^3 a3 
10         192    40                             118807121/1105920       107.43   a1^5 a5 
10         192    38                                     47549/480        99.06   a1^4 a2 d4 
10         192    34                                  2235109/1920      1164.12   a1^2 a2 a3^2 
10         180    36                                25330709/53760       471.18   a1^2 a2^2 a4 
10         160    38                                     16771/144       116.47   a1^3 a3 a4 
10         144    36                            346175539/21288960        16.26   a2^2 a3^2 
10         144    42                                  520781/20160        25.83   a1^3 a2 a5 
10         144    40                                    37169/5120         7.26   a1^2 a2^2 d4 
10         135    38                                       967/256         3.78   a2^3 a4 
10         128    50                                         23/60         0.38   a1^5 d5 
10         128    42                                      1241/720         1.72   a1^3 a3 d4 
10         128    38                                      3071/960         3.20   a1 a3^3 
10         120    40                                  418823/53760         7.79   a1 a2 a3 a4 
10         112    50                                       167/504         0.33   a1^4 a6 
10         108    42                                  33379/524880         0.06   a2^3 d4 
10         108    44                                       533/640         0.83   a1 a2^2 a5 
10         100    44                                  54161/197120         0.27   a1^2 a4^2 
10          96    52                                  39271/483840         0.08   a1^3 a2 d5 
10          96    46                                        89/320         0.28   a1^2 a3 a5 
10          96    44                                      181/1792         0.10   a1 a2 a3 d4 
10          84    52                                       79/1920         0.04   a1^2 a2 a6 
10          80    44                                       19/1920         0.01   a3^2 a4 
10          80    48                                   1795/258048         0.01   a1^2 a4 d4 
10          75    46                                         1/384         0.00   a2 a4^2 
10          72    48                                   1121/161280         0.01   a2 a3 a5 
10          72    54                                         1/672         0.00   a1 a2^2 d5 
10          64    48                                        1/9216         0.00   a3^2 d4 
10          64    68                                        1/5760         0.00   a1^4 d6 
10          64    62                                        1/2880         0.00   a1^3 a7 
10          64    52                                       1/11520         0.00   a1^2 d4^2 
10          64    56                                    101/129024         0.00   a1^2 a3 d5 
10          63    54                                    143/241920         0.00   a2^2 a6 
10          60    52                                        1/1344         0.00   a1 a4 a5 
10          56    56                                   353/1774080         0.00   a1 a3 a6 
10          48    56                                      1/161280         0.00   a1 a5 d4 
10          36    60                                1523/574801920         0.00   a5^2 
10          36    72                                      1/760320         0.00   a2^2 d6 
10          27    78                                     1/7698240         0.00   a2 a8 
10          20    80                                   1/177408000         0.00   a4 d6 
10          16    80                                  1/3633315840         0.00   d5^2 
10          12    96                                1/110361968640         0.00   d4 e6 
11        2048    22                              10214497121/2688   3800036.20   a1^11 
11        1536    24                              10716564721/1280   8372316.00   a1^9 a2 
11        1152    26                              23624324081/4032   5859207.00   a1^7 a2^2 
11        1024    28                           326426426071/483840    674657.80   a1^8 a3 
11         864    28                               1776834085/1152   1542390.60   a1^5 a2^3 
11         768    30                                   49613993/72    689083.25   a1^6 a2 a3 
11         648    30                            14529061289/103680    140133.69   a1^3 a2^4 
11         640    34                                   2009257/108     18604.23   a1^7 a4 
11         576    32                            66691368463/368640    180911.90   a1^4 a2^2 a3 
11         512    38                                      15301/42       364.31   a1^7 d4 
11         512    34                                131592893/8640     15230.66   a1^5 a3^2 
11         486    32                                    374355/128      2924.65   a1 a2^5 
11         480    36                                 89117237/6912     12893.12   a1^5 a2 a4 
11         432    34                                   6955261/576     12075.11   a1^2 a2^3 a3 
11         384    42                                    181739/864       210.35   a1^6 a5 
11         384    40                                     30305/128       236.76   a1^5 a2 d4 
11         384    36                              668504473/138240      4835.83   a1^3 a2 a3^2 
11         360    38                                    577117/288      2003.88   a1^3 a2^2 a4 
11         324    36                                     44193/512        86.31   a2^4 a3 
11         320    40                              107316973/276480       388.15   a1^4 a3 a4 
11         288    44                                 2070451/23040        89.86   a1^4 a2 a5 
11         288    42                                      4841/144        33.62   a1^3 a2^2 d4 
11         288    38                                     34937/160       218.36   a1 a2^2 a3^2 
11         270    40                                   118007/2016        58.54   a1 a2^3 a4 
11         256    52                                     1361/1536         0.89   a1^6 d5 
11         256    44                                      3235/512         6.32   a1^4 a3 d4 
11         256    40                                 1488309/57344        25.95   a1^2 a3^3 
11         240    42                                   124127/2016        61.57   a1^2 a2 a3 a4 
11         224    52                                     6905/6912         1.00   a1^5 a6 
11         216    46                                      6557/960         6.83   a1^2 a2^2 a5 
11         216    44                                       185/192         0.96   a1 a2^3 d4 
11         200    46                                     2447/1728         1.42   a1^3 a4^2 
11         192    42                                     7673/8640         0.89   a2 a3^3 
11         192    54                                      691/2160         0.32   a1^4 a2 d5 
11         192    48                               2411819/1474560         1.64   a1^3 a3 a5 
11         192    46                                         13/15         0.87   a1^2 a2 a3 d4 
11         180    44                                       553/640         0.86   a2^2 a3 a4 
11         168    54                                      919/4320         0.21   a1^3 a2 a6 
11         162    48                                          1/32         0.03   a2^3 a5 
11         160    50                                          1/24         0.04   a1^3 a4 d4 
11         160    46                                          5/24         0.21   a1 a3^2 a4 
11         150    48                                        25/288         0.09   a1 a2 a4^2 
11         144    48                                    1681/92160         0.02   a2^2 a3 d4 
11         144    56                                      197/8960         0.02   a1^2 a2^2 d5 
11         144    50                                          3/32         0.09   a1 a2 a3 a5 
11         128    64                              749057/495452160         0.00   a1^4 a7 
11         128    58                                         1/216         0.00   a1^3 a3 d5 
11         126    56                                         1/160         0.01   a1 a2^2 a6 
11         120    54                                         1/240         0.00   a1^2 a4 a5 
11         120    52                                         1/480         0.00   a1 a2 a4 d4 
11         112    58                                         1/480         0.00   a1^2 a3 a6 
11         100    52                                        1/2688         0.00   a3 a4^2 
11          96    72                                        1/8640         0.00   a1^3 a2 d6 
11          96    66                                        1/2880         0.00   a1^2 a2 a7 
11          96    60                                        1/5760         0.00   a1 a2 a3 d5 
11          84    60                                        1/2880         0.00   a2 a3 a6 
11          80    64                                       1/46080         0.00   a1^2 a4 d5 
11          72    60                                       1/93312         0.00   a2 a5 d4 
11          72    84                                      1/483840         0.00   a1^3 a2 e6 
11          36    96                                    1/52254720         0.00   a2^2 d7 
12        4096    24                   2581650205131101/1751777280   1473731.90   a1^12 
12        3072    26                                    36467757/8   4558469.50   a1^10 a2 
12        2304    28                             57530536981/12288   4681847.00   a1^8 a2^2 
12        2048    30                             26350416539/51840    508302.78   a1^9 a3 
12        1728    30                                 627467419/324   1936627.70   a1^6 a2^3 
12        1536    32                               1814149547/2304    787391.25   a1^7 a2 a3 
12        1296    32                              6380308009/20480    311538.47   a1^4 a2^4 
12        1280    36                               280670015/13824     20303.10   a1^8 a4 
12        1152    34                                    3428557/10    342855.70   a1^5 a2^2 a3 
12        1024    40                                12319997/27648       445.60   a1^8 d4 
12        1024    36                                220874609/8640     25564.19   a1^6 a3^2 
12         972    34                                   6004457/384     15636.61   a1^2 a2^5 
12         960    38                                  12805753/576     22232.21   a1^6 a2 a4 
12         864    36                                197456359/4320     45707.49   a1^3 a2^3 a3 
12         768    44                                  1322543/3840       344.41   a1^7 a5 
12         768    42                                  1975207/4320       457.22   a1^6 a2 d4 
12         768    38                                   8398267/576     14580.32   a1^4 a2 a3^2 
12         729    36                                 1547237/13824       111.92   a2^6 
12         720    40                                 38075347/6144      6197.16   a1^4 a2^2 a4 
12         648    38                                    164997/128      1289.04   a1 a2^4 a3 
12         640    42                                    292309/288      1014.96   a1^5 a3 a4 
12         576    46                                      11755/48       244.90   a1^5 a2 a5 
12         576    44                                   271627/2304       117.89   a1^4 a2^2 d4 
12         576    40                                16284521/10240      1590.29   a1^2 a2^2 a3^2 
12         540    42                                    252179/576       437.81   a1^2 a2^3 a4 
12         512    54                                       238/135         1.76   a1^7 d5 
12         512    46                                       1321/72        18.35   a1^5 a3 d4 
12         512    42                                       6419/48       133.73   a1^3 a3^3 
12         480    44                                   382381/1152       331.93   a1^3 a2 a3 a4 
12         448    54                                    21739/8640         2.52   a1^6 a6 
12         432    42                                        441/32        13.78   a2^3 a3^2 
12         432    48                                    88529/2304        38.42   a1^3 a2^2 a5 
12         432    46                                        119/16         7.44   a1^2 a2^3 d4 
12         405    44                                       905/256         3.54   a2^4 a4 
12         400    48                                  192569/30720         6.27   a1^4 a4^2 
12         384    56                                         77/72         1.07   a1^5 a2 d5 
12         384    50                                      1967/288         6.83   a1^4 a3 a5 
12         384    48                                      3079/576         5.35   a1^3 a2 a3 d4 
12         384    44                                      3553/256        13.88   a1 a2 a3^3 
12         360    46                                        475/32        14.84   a1 a2^2 a3 a4 
12         336    56                                   19265/18432         1.05   a1^4 a2 a6 
12         324    48                                       67/1280         0.05   a2^4 d4 
12         324    50                                         15/16         0.94   a1 a2^3 a5 
12         320    52                                      415/2304         0.18   a1^4 a4 d4 
12         320    48                                     4667/2048         2.28   a1^2 a3^2 a4 
12         300    50                                         29/32         0.91   a1^2 a2 a4^2 
12         288    58                                           1/8         0.12   a1^3 a2^2 d5 
12         288    52                                       131/128         1.02   a1^2 a2 a3 a5 
12         288    50                                           1/4         0.25   a1 a2^2 a3 d4 
12         256    48                              1321643/31457280         0.04   a3^4 
12         256    72                                      55/27648         0.00   a1^6 d6 
12         256    66                                          1/96         0.01   a1^5 a7 
12         256    56                                      65/24576         0.00   a1^4 d4^2 
12         256    60                                       53/2304         0.02   a1^4 a3 d5 
12         256    52                                         7/192         0.04   a1^2 a3^2 d4 
12         252    58                                          7/96         0.07   a1^2 a2^2 a6 
12         240    50                                          1/16         0.06   a2 a3^2 a4 
12         240    56                                       59/1152         0.05   a1^3 a4 a5 
12         240    54                                          1/48         0.02   a1^2 a2 a4 d4 
12         225    52                                       47/1920         0.02   a2^2 a4^2 
12         224    60                                       13/1152         0.01   a1^3 a3 a6 
12         216    60                                         1/288         0.00   a1 a2^3 d5 
12         192    54                                         1/432         0.00   a2 a3^2 d4 
12         192    84                                       1/23040         0.00   a1^6 e6 
12         192    60                                        1/1152         0.00   a1^3 a5 d4 
12         192    68                                        1/4608         0.00   a1^3 a2 a7 
12         192    56                                         1/256         0.00   a1 a3^2 a5 
12         180    56                                         1/512         0.00   a2^2 a4 d4 
12         144    60                                      1/103680         0.00   a2^2 d4^2 
12         144    64                                        1/6144         0.00   a2^2 a3 d5 
12         144    80                                       1/46080         0.00   a1^4 a8 
12         125    60                                       1/24000         0.00   a4^3 
12          84    72                                      1/483840         0.00   a2 a6 d4 
13        8192    26                                   15357125/32    479910.16   a1^13 
13        6144    28                               4745970013/2304   2059882.90   a1^11 a2 
13        4608    30                                  109600835/36   3044467.50   a1^9 a2^2 
13        4096    32                             23361068659/73728    316854.78   a1^10 a3 
13        3456    32                             22075921049/11520   1916312.50   a1^7 a2^3 
13        3072    34                                837195539/1152    726732.25   a1^8 a2 a3 
13        2592    34                                 197053169/384    513159.28   a1^5 a2^4 
13        2560    38                                 26351269/1440     18299.49   a1^9 a4 
13        2304    36                             11585529553/23040    502844.20   a1^6 a2^2 a3 
13        2048    42                                   585551/1296       451.81   a1^9 d4 
13        2048    38                                   4114393/120     34286.61   a1^7 a3^2 
13        1944    36                                    3243679/64     50682.48   a1^3 a2^5 
13        1920    40                               532036327/17280     30789.14   a1^7 a2 a4 
13        1728    38                                    3845033/32    120157.28   a1^4 a2^3 a3 
13        1536    46                                  2013233/4320       466.03   a1^8 a5 
13        1536    44                                    549929/768       716.05   a1^7 a2 d4 
13        1536    40                                  21112653/640     32988.52   a1^5 a2 a3^2 
13        1458    38                                    243905/192      1270.34   a1 a2^6 
13        1440    42                                  10395889/720     14438.73   a1^5 a2^2 a4 
13        1296    40                                   6450905/768      8399.62   a1^2 a2^4 a3 
13        1280    44                                  8077261/3840      2103.45   a1^6 a3 a4 
13        1152    48                                  3684155/6912       533.01   a1^6 a2 a5 
13        1152    46                                       7495/24       312.29   a1^5 a2^2 d4 
13        1152    42                                     524225/72      7280.90   a1^3 a2^2 a3^2 
13        1080    44                                    395947/192      2062.22   a1^3 a2^3 a4 
13        1024    56                                  135733/46080         2.95   a1^8 d5 
13        1024    48                                7973507/184320        43.26   a1^6 a3 d4 
13        1024    44                                  2308087/4608       500.89   a1^4 a3^3 
13         972    42                                       5987/72        83.15   a2^5 a3 
13         960    46                                        7541/6      1256.83   a1^4 a2 a3 a4 
13         896    56                                     7567/1440         5.25   a1^7 a6 
13         864    50                                           153       153.00   a1^4 a2^2 a5 
13         864    48                                   211855/5184        40.87   a1^3 a2^3 d4 
13         864    44                                      18769/64       293.27   a1 a2^3 a3^2 
13         810    46                                       1543/24        64.29   a1 a2^4 a4 
13         800    50                                    28963/1440        20.11   a1^5 a4^2 
13         768    58                                       817/288         2.84   a1^6 a2 d5 
13         768    52                                     17959/768        23.38   a1^5 a3 a5 
13         768    50                                       1657/72        23.01   a1^4 a2 a3 d4 
13         768    46                                         241/2       120.50   a1^2 a2 a3^3 
13         720    48                                     18775/128       146.68   a1^2 a2^2 a3 a4 
13         672    58                                        347/96         3.61   a1^5 a2 a6 
13         648    52                                       1079/96        11.24   a1^2 a2^3 a5 
13         648    50                                           7/8         0.87   a1 a2^4 d4 
13         640    54                                       601/864         0.70   a1^5 a4 d4 
13         640    50                                       1171/72        16.26   a1^3 a3^2 a4 
13         600    52                                        625/96         6.51   a1^3 a2 a4^2 
13         576    48                                     1179/1024         1.15   a2^2 a3^3 
13         576    60                                        85/128         0.66   a1^4 a2^2 d5 
13         576    54                                        265/36         7.36   a1^3 a2 a3 a5 
13         576    52                                       311/128         2.43   a1^2 a2^2 a3 d4 
13         540    50                                           5/4         1.25   a2^3 a3 a4 
13         512    68                                       67/4608         0.01   a1^6 a7 
13         512    62                                          1/12         0.08   a1^5 a3 d5 
13         512    54                                           1/6         0.17   a1^3 a3^2 d4 
13         512    50                                         37/96         0.39   a1 a3^4 
13         504    60                                       313/576         0.54   a1^3 a2^2 a6 
13         486    54                                           1/9         0.11   a2^4 a5 
13         480    58                                         19/96         0.20   a1^4 a4 a5 
13         480    56                                         17/96         0.18   a1^3 a2 a4 d4 
13         480    52                                         43/24         1.79   a1 a2 a3^2 a4 
13         450    54                                         13/48         0.27   a1 a2^2 a4^2 
13         448    62                                          7/72         0.10   a1^4 a3 a6 
13         432    62                                          1/24         0.04   a1^2 a2^3 d5 
13         432    56                                         15/64         0.23   a1 a2^2 a3 a5 
13         400    56                                          5/64         0.08   a1^2 a3 a4^2 
13         384    76                                         1/384         0.00   a1^5 a2 d6 
13         384    62                                         1/288         0.00   a1^4 a5 d4 
13         384    70                                          1/96         0.01   a1^4 a2 a7 
13         384    60                                         1/576         0.00   a1^3 a2 d4^2 
13         384    64                                          1/32         0.03   a1^3 a2 a3 d5 
13         384    58                                          1/24         0.04   a1^2 a3^2 a5 
13         384    56                                          1/32         0.03   a1 a2 a3^2 d4 
13         360    60                                         5/144         0.03   a1^2 a2 a4 a5 
13         336    64                                         1/128         0.01   a1^2 a2 a3 a6 
13         324    64                                         1/512         0.00   a2^4 d5 
13         320    56                                       13/7680         0.00   a3^3 a4 
13         320    68                                        1/1152         0.00   a1^4 a4 d5 
13         320    60                                         1/576         0.00   a1^2 a3 a4 d4 
13         288    72                                        1/1152         0.00   a1^2 a2^2 a7 
13         280    68                                        1/1440         0.00   a1^3 a4 a6 
13         256    60                                        1/1152         0.00   a3^3 d4 
13         256    96                                      1/276480         0.00   a1^6 d7 
13         256    72                                       1/55296         0.00   a1^4 d4 d5 
13         256    80                                       1/18432         0.00   a1^4 a3 d6 
13         180    72                                       1/11520         0.00   a2^2 a4 d5 
14       16384    28                                  28900337/225    128445.94   a1^14 
14       12288    30                               5886364465/7776    756991.30   a1^12 a2 
14        9216    32                           730615686737/460800   1585537.60   a1^10 a2^2 
14        8192    34                                   11534767/72    160205.10   a1^11 a3 
14        6912    34                                 212855777/144   1478165.10   a1^8 a2^3 
14        6144    36                              6150580151/11520    533904.56   a1^9 a2 a3 
14        5184    36                             17424464573/27648    630225.10   a1^6 a2^4 
14        5120    40                             1542001703/115200     13385.43   a1^10 a4 
14        4608    38                                  90833331/160    567708.30   a1^7 a2^2 a3 
14        4096    40                            32192106589/884736     36386.12   a1^8 a3^2 
14        4096    44                                 5424073/14400       376.67   a1^10 d4 
14        3888    38                                  14361283/128    112197.52   a1^4 a2^5 
14        3840    42                                  10801311/320     33754.10   a1^8 a2 a4 
14        3456    40                                  87797659/384    228639.73   a1^5 a2^3 a3 
14        3072    48                               94916207/184320       514.95   a1^9 a5 
14        3072    46                                      80381/90       893.12   a1^8 a2 d4 
14        3072    42                                      451021/8     56377.62   a1^6 a2 a3^2 
14        2916    40                                 14754713/2304      6403.96   a1^2 a2^6 
14        2880    44                                147421723/5760     25594.05   a1^6 a2^2 a4 
14        2592    42                                       63765/2     31882.50   a1^3 a2^4 a3 
14        2560    46                                     109805/32      3431.41   a1^7 a3 a4 
14        2304    50                                  1321207/1440       917.50   a1^7 a2 a5 
14        2304    48                                  5849869/9216       634.75   a1^6 a2^2 d4 
14        2304    44                                  11642639/512     22739.53   a1^4 a2^2 a3^2 
14        2187    42                              76481011/1399680        54.64   a2^7 
14        2160    46                                   3832283/576      6653.27   a1^4 a2^3 a4 
14        2048    58                                       583/144         4.05   a1^9 d5 
14        2048    50                                      9643/120        80.36   a1^7 a3 d4 
14        2048    46                                     130879/96      1363.32   a1^5 a3^3 
14        1944    44                                      71249/64      1113.27   a1 a2^5 a3 
14        1920    48                                   1703719/480      3549.41   a1^5 a2 a3 a4 
14        1792    58                                  551567/60480         9.12   a1^8 a6 
14        1728    52                                  1729627/3840       450.42   a1^5 a2^2 a5 
14        1728    50                                       2465/16       154.06   a1^4 a2^3 d4 
14        1728    46                                       18919/8      2364.87   a1^2 a2^3 a3^2 
14        1620    48                                      48017/96       500.18   a1^2 a2^4 a4 
14        1600    52                                   367957/6912        53.23   a1^6 a4^2 
14        1536    60                                      5959/960         6.21   a1^7 a2 d5 
14        1536    54                                    89437/1440        62.11   a1^6 a3 a5 
14        1536    52                                         377/5        75.40   a1^5 a2 a3 d4 
14        1536    48                                    130741/192       680.94   a1^3 a2 a3^3 
14        1440    50                                        6701/8       837.62   a1^3 a2^2 a3 a4 
14        1344    60                                    19861/1920        10.34   a1^6 a2 a6 
14        1296    48                                    57125/1536        37.19   a2^4 a3^2 
14        1296    54                                       1059/16        66.19   a1^3 a2^3 a5 
14        1296    52                                        663/64        10.36   a1^2 a2^4 d4 
14        1280    56                                     7871/3840         2.05   a1^6 a4 d4 
14        1280    52                                     10185/128        79.57   a1^4 a3^2 a4 
14        1215    50                                      1049/192         5.46   a2^5 a4 
14        1200    54                                       1031/32        32.22   a1^4 a2 a4^2 
14        1152    62                                        149/60         2.48   a1^5 a2^2 d5 
14        1152    56                                      4791/128        37.43   a1^4 a2 a3 a5 
14        1152    54                                      2317/144        16.09   a1^3 a2^2 a3 d4 
14        1152    50                                        657/16        41.06   a1 a2^2 a3^3 
14        1080    52                                        935/24        38.96   a1 a2^3 a3 a4 
14        1024    76                                          1/80         0.01   a1^8 d6 
14        1024    70                                        19/240         0.08   a1^7 a7 
14        1024    60                                        17/480         0.04   a1^6 d4^2 
14        1024    64                                  90277/276480         0.33   a1^6 a3 d5 
14        1024    56                                     4403/3072         1.43   a1^4 a3^2 d4 
14        1024    52                                      3985/768         5.19   a1^2 a3^4 
14        1008    62                                        181/64         2.83   a1^4 a2^2 a6 
14         972    54                                        29/576         0.05   a2^5 d4 
14         972    56                                      1043/384         2.72   a1 a2^4 a5 
14         960    60                                     6377/5760         1.11   a1^5 a4 a5 
14         960    58                                         25/24         1.04   a1^4 a2 a4 d4 
14         960    54                                         167/8        20.87   a1^2 a2 a3^2 a4 
14         900    56                                        259/64         4.05   a1^2 a2^2 a4^2 
14         896    64                                       319/960         0.33   a1^5 a3 a6 
14         864    64                                        79/288         0.27   a1^3 a2^3 d5 
14         864    58                                         65/16         4.06   a1^2 a2^2 a3 a5 
14         864    56                                          7/16         0.44   a1 a2^3 a3 d4 
14         800    58                                           5/8         0.62   a1^3 a3 a4^2 
14         768    64                                     101/15360         0.01   a1^5 a5 d4 
14         768    72                                        11/240         0.05   a1^5 a2 a7 
14         768    66                                          1/12         0.08   a1^4 a2 a3 d5 
14         768    60                                       101/288         0.35   a1^3 a3^2 a5 
14         768    58                                           3/8         0.37   a1^2 a2 a3^2 d4 
14         756    64                                         19/96         0.20   a1^2 a2^3 a6 
14         720    56                                       145/512         0.28   a2^2 a3^2 a4 
14         720    62                                           1/4         0.25   a1^3 a2 a4 a5 
14         720    60                                          7/64         0.11   a1^2 a2^2 a4 d4 
14         672    66                                           1/8         0.12   a1^3 a2 a3 a6 
14         648    60                                          5/72         0.07   a2^3 a3 a5 
14         640    70                                         1/240         0.00   a1^5 a4 d5 
14         640    58                                           1/8         0.12   a1 a3^3 a4 
14         600    60                                          1/16         0.06   a1 a2 a3 a4^2 
14         576    84                                        1/4320         0.00   a1^6 a8 
14         576    90                                        1/4320         0.00   a1^6 a2 e6 
14         576    68                                         1/256         0.00   a1^4 a5^2 
14         576    80                                         1/512         0.00   a1^4 a2^2 d6 
14         576    66                                         1/216         0.00   a1^3 a2 a5 d4 
14         576    64                                         1/512         0.00   a1^2 a2^2 d4^2 
14         576    68                                          1/64         0.02   a1^2 a2^2 a3 d5 
14         540    64                                          1/64         0.02   a1 a2^2 a4 a5 
14         512    76                                         1/768         0.00   a1^4 a3 a7 
14         400    64                                         1/768         0.00   a3^2 a4^2 
14         256    72                                       1/55296         0.00   a3^2 d4^2 
14         243    96                                      1/373248         0.00   a2^4 e6 
15       32768    30                                      246794/9     27421.55   a1^15 
15       24576    32                                 212079563/960    220916.22   a1^13 a2 
15       18432    34                                   46606267/72    647309.25   a1^11 a2^2 
15       16384    36                              3332414423/51840     64282.69   a1^12 a3 
15       13824    36                               2837183257/3240    875673.80   a1^9 a2^3 
15       12288    38                                440313019/1440    305772.94   a1^10 a2 a3 
15       10368    38                                 219571441/384    571800.60   a1^7 a2^4 
15       10240    42                                     372475/48      7759.90   a1^11 a4 
15        9216    40                               3737186683/7680    486612.84   a1^8 a2^2 a3 
15        8192    42                                   5733697/192     29863.01   a1^9 a3^2 
15        8192    46                                       2489/10       248.90   a1^11 d4 
15        7776    40                               1650236609/9600    171899.66   a1^5 a2^5 
15        7680    44                                  16553689/576     28739.04   a1^9 a2 a4 
15        6912    42                                453641803/1440    315029.03   a1^6 a2^3 a3 
15        6144    48                                  1264357/1440       878.03   a1^9 a2 d4 
15        6144    44                                138599579/1920     72187.28   a1^7 a2 a3^2 
15        6144    50                                       8093/18       449.61   a1^10 a5 
15        5832    42                                    1919827/96     19998.20   a1^3 a2^6 
15        5760    46                                   5432017/160     33950.10   a1^7 a2^2 a4 
15        5184    44                                  61558829/768     80154.73   a1^4 a2^4 a3 
15        5120    48                                   2075641/480      4324.25   a1^8 a3 a4 
15        4608    52                                  2359931/1920      1229.13   a1^8 a2 a5 
15        4608    50                                    349517/360       970.88   a1^7 a2^2 d4 
15        4608    46                                    4766857/96     49654.76   a1^5 a2^2 a3^2 
15        4374    44                                      42519/80       531.49   a1 a2^7 
15        4320    48                                   2191187/144     15216.58   a1^5 a2^3 a4 
15        4096    52                                   226549/1920       117.99   a1^8 a3 d4 
15        4096    48                                83668057/30720      2723.57   a1^6 a3^3 
15        4096    60                                   59639/12960         4.60   a1^10 d5 
15        3888    46                                   1214663/192      6326.37   a1^2 a2^5 a3 
15        3840    50                                   1177703/160      7360.64   a1^6 a2 a3 a4 
15        3584    60                                    36163/2880        12.56   a1^9 a6 
15        3456    54                                    359591/360       998.86   a1^6 a2^2 a5 
15        3456    52                                       4885/12       407.08   a1^5 a2^3 d4 
15        3456    48                                     676659/64     10572.80   a1^3 a2^3 a3^2 
15        3240    50                                       18741/8      2342.62   a1^3 a2^4 a4 
15        3200    54                                    101849/960       106.09   a1^7 a4^2 
15        3072    62                                        971/90        10.79   a1^8 a2 d5 
15        3072    56                                   653319/5120       127.60   a1^7 a3 a5 
15        3072    54                                     44177/240       184.07   a1^6 a2 a3 d4 
15        3072    50                                     241579/96      2516.45   a1^4 a2 a3^3 
15        2916    48                                     14041/192        73.13   a2^6 a3 
15        2880    52                                    417413/128      3261.04   a1^4 a2^2 a3 a4 
15        2688    62                                      5533/240        23.05   a1^7 a2 a6 
15        2592    56                                       6677/24       278.21   a1^4 a2^3 a5 
15        2592    54                                        945/16        59.06   a1^3 a2^4 d4 
15        2592    50                                      52027/96       541.95   a1 a2^4 a3^2 
15        2560    58                                       695/144         4.83   a1^7 a4 d4 
15        2560    54                                        1101/4       275.25   a1^5 a3^2 a4 
15        2430    52                                       8035/96        83.70   a1 a2^5 a4 
15        2400    56                                      11179/96       116.45   a1^5 a2 a4^2 
15        2304    64                                     9337/1280         7.29   a1^6 a2^2 d5 
15        2304    58                                       8203/60       136.72   a1^5 a2 a3 a5 
15        2304    56                                     19263/256        75.25   a1^4 a2^2 a3 d4 
15        2304    52                                      21101/48       439.60   a1^2 a2^2 a3^3 
15        2160    54                                       5847/16       365.44   a1^2 a2^3 a3 a4 
15        2048    72                                    3159/20480         0.15   a1^8 a7 
15        2048    66                                           4/5         0.80   a1^7 a3 d5 
15        2048    58                                          21/4         5.25   a1^5 a3^2 d4 
15        2048    54                                        517/16        32.31   a1^3 a3^4 
15        2016    64                                        689/60        11.48   a1^5 a2^2 a6 
15        1944    58                                         183/8        22.87   a1^2 a2^4 a5 
15        1944    56                                         35/16         2.19   a1 a2^5 d4 
15        1920    62                                       971/288         3.37   a1^6 a4 a5 
15        1920    60                                        109/24         4.54   a1^5 a2 a4 d4 
15        1920    56                                       4805/32       150.16   a1^3 a2 a3^2 a4 
15        1800    58                                       1393/48        29.02   a1^3 a2^2 a4^2 
15        1792    66                                      1013/720         1.41   a1^6 a3 a6 
15        1728    54                                        829/72        11.51   a2^3 a3^3 
15        1728    66                                       179/108         1.66   a1^4 a2^3 d5 
15        1728    60                                       2131/64        33.30   a1^3 a2^2 a3 a5 
15        1728    58                                          57/8         7.12   a1^2 a2^3 a3 d4 
15        1620    56                                        483/64         7.55   a2^4 a3 a4 
15        1600    60                                        291/64         4.55   a1^4 a3 a4^2 
15        1536    90                                        1/1296         0.00   a1^9 e6 
15        1536    80                                        23/720         0.03   a1^7 a2 d6 
15        1536    66                                          5/72         0.07   a1^6 a5 d4 
15        1536    74                                        71/720         0.10   a1^6 a2 a7 
15        1536    64                                          7/96         0.07   a1^5 a2 d4^2 
15        1536    68                                          7/10         0.70   a1^5 a2 a3 d5 
15        1536    62                                          11/4         2.75   a1^4 a3^2 a5 
15        1536    60                                        265/96         2.76   a1^3 a2 a3^2 d4 
15        1536    56                                         97/32         3.03   a1 a2 a3^4 
15        1512    66                                          13/8         1.62   a1^3 a2^3 a6 
15        1458    60                                     1091/2880         0.38   a2^5 a5 
15        1440    64                                        103/48         2.15   a1^4 a2 a4 a5 
15        1440    62                                         17/16         1.06   a1^3 a2^2 a4 d4 
15        1440    58                                          43/4        10.75   a1 a2^2 a3^2 a4 
15        1350    60                                          11/8         1.37   a1 a2^3 a4^2 
15        1344    68                                         25/32         0.78   a1^4 a2 a3 a6 
15        1296    60                                        35/384         0.09   a2^4 a3 d4 
15        1296    68                                          5/48         0.10   a1^2 a2^4 d5 
15        1296    62                                          17/8         2.12   a1 a2^3 a3 a5 
15        1280    72                                         1/128         0.01   a1^6 a4 d5 
15        1280    64                                        59/384         0.15   a1^4 a3 a4 d4 
15        1280    60                                       287/192         1.49   a1^2 a3^3 a4 
15        1200    62                                           3/2         1.50   a1^2 a2 a3 a4^2 
15        1152    86                                        1/1440         0.00   a1^7 a8 
15        1152    70                                         1/240         0.00   a1^5 a5^2 
15        1152    76                                          1/16         0.06   a1^4 a2^2 a7 
15        1152    68                                          1/32         0.03   a1^4 a2 a5 d4 
15        1152    70                                           1/8         0.12   a1^3 a2^2 a3 d5 
15        1152    64                                         37/64         0.58   a1^2 a2 a3^2 a5 
15        1134    68                                          3/32         0.09   a1 a2^4 a6 
15        1120    72                                          1/48         0.02   a1^5 a4 a6 
15        1080    66                                           1/4         0.25   a1^2 a2^2 a4 a5 
15        1024    76                                        1/2880         0.00   a1^6 d4 d5 
15        1024    84                                        1/1440         0.00   a1^6 a3 d6 
15        1024    72                                       11/1536         0.01   a1^4 a3^2 d5 
15        1024    64                                        17/512         0.03   a1^2 a3^3 d4 
15         960    68                                          1/32         0.03   a1^3 a3 a4 a5 
15         960    66                                          1/24         0.04   a1^2 a2 a3 a4 d4 
15         900    64                                          1/16         0.06   a2^2 a3 a4^2 
15         896    72                                          1/96         0.01   a1^3 a3^2 a6 
15         810    68                                          1/96         0.01   a2^3 a4 a5 
15         768    96                                       1/46080         0.00   a1^6 a3 e6 
15         768    80                                        1/7680         0.00   a1^5 a5 d5 
15         768    72                                        1/2304         0.00   a1^3 a3 a5 d4 
15         756    72                                         1/144         0.01   a2^3 a3 a6 
15         648    80                                        1/1536         0.00   a2^4 a7 
16       65536    32                       1232133935603/264241152      4662.91   a1^16 
16       49152    34                                   7135055/144     49548.99   a1^14 a2 
16       36864    36                             18607267471/92160    201901.78   a1^12 a2^2 
16       32768    38                                    1585161/80     19814.51   a1^13 a3 
16       27648    38                               1123270037/2880    390024.30   a1^10 a2^3 
16       24576    40                                767954651/5760    133325.45   a1^11 a2 a3 
16       20736    40                              4661727623/12288    379372.37   a1^8 a2^4 
16       20480    44                                  6678829/1920      3478.56   a1^12 a4 
16       18432    42                                 134053199/432    310308.34   a1^9 a2^2 a3 
16       16384    48                            1013799709/7962624       127.32   a1^12 d4 
16       16384    44                               428766121/23040     18609.64   a1^10 a3^2 
16       15552    42                                    8713637/48    181534.11   a1^6 a2^5 
16       15360    46                                  10706125/576     18587.02   a1^10 a2 a4 
16       13824    44                                  99474803/320    310858.75   a1^7 a2^3 a3 
16       12288    46                                      339026/5     67805.20   a1^8 a2 a3^2 
16       12288    52                                    116863/384       304.33   a1^11 a5 
16       12288    50                                      15703/24       654.29   a1^10 a2 d4 
16       11664    44                                   7444343/192     38772.62   a1^4 a2^6 
16       11520    48                                       99712/3     33237.33   a1^8 a2^2 a4 
16       10368    46                                    4307521/32    134610.03   a1^5 a2^4 a3 
16       10240    50                                    983521/240      4098.00   a1^9 a3 a4 
16        9216    54                                  1607953/1296      1240.70   a1^9 a2 a5 
16        9216    52                                   1069237/960      1113.79   a1^8 a2^2 d4 
16        9216    48                                145861283/1920     75969.41   a1^6 a2^2 a3^2 
16        8748    46                                    398377/144      2766.51   a1^2 a2^7 
16        8640    50                                    1552035/64     24250.55   a1^6 a2^3 a4 
16        8192    54                                     37345/288       129.67   a1^9 a3 d4 
16        8192    50                                    705349/180      3918.61   a1^7 a3^3 
16        8192    62                                             4         4.00   a1^11 d5 
16        7776    48                                    2095897/96     21832.26   a1^3 a2^5 a3 
16        7680    52                                   2121847/192     11051.29   a1^7 a2 a3 a4 
16        7168    62                                      7775/576        13.50   a1^10 a6 
16        6912    56                                    514933/320      1609.17   a1^7 a2^2 a5 
16        6912    54                                  3294611/4320       762.64   a1^6 a2^3 d4 
16        6912    50                                         29810     29810.00   a1^4 a2^3 a3^2 
16        6561    48                                   119029/6144        19.37   a2^8 
16        6480    52                                     672029/96      7000.30   a1^4 a2^4 a4 
16        6400    56                                  1489465/9216       161.62   a1^8 a4^2 
16        6144    64                                    20671/1440        14.35   a1^9 a2 d5 
16        6144    58                                       9491/48       197.73   a1^8 a3 a5 
16        6144    56                                    188291/576       326.89   a1^7 a2 a3 d4 
16        6144    52                                     150751/24      6281.29   a1^5 a2 a3^3 
16        5832    50                                      62749/80       784.36   a1 a2^6 a3 
16        5760    54                                   4104607/480      8551.26   a1^5 a2^2 a3 a4 
16        5376    64                                     24811/640        38.77   a1^8 a2 a6 
16        5184    58                                      74897/96       780.18   a1^5 a2^3 a5 
16        5184    56                                   317615/1536       206.78   a1^4 a2^4 d4 
16        5184    52                                   1341805/384      3494.28   a1^2 a2^4 a3^2 
16        5120    60                                      2181/256         8.52   a1^8 a4 d4 
16        5120    56                                    262237/384       682.91   a1^6 a3^2 a4 
16        4860    54                                      49723/80       621.54   a1^2 a2^5 a4 
16        4800    58                                       9591/32       299.72   a1^6 a2 a4^2 
16        4608    66                                        571/36        15.86   a1^7 a2^2 d5 
16        4608    60                                  1048781/2880       364.16   a1^6 a2 a3 a5 
16        4608    58                                       3755/16       234.69   a1^5 a2^2 a3 d4 
16        4608    54                                     111515/48      2323.23   a1^3 a2^2 a3^3 
16        4320    56                                      32795/16      2049.69   a1^3 a2^3 a3 a4 
16        4096    74                                       155/672         0.23   a1^9 a7 
16        4096    64                              3419239/16515072         0.21   a1^8 d4^2 
16        4096    68                                     3809/2240         1.70   a1^8 a3 d5 
16        4096    60                                      4589/270        17.00   a1^6 a3^2 d4 
16        4096    56                                     74017/512       144.56   a1^4 a3^4 
16        4096    80                                280921/7372800         0.04   a1^10 d6 
16        4032    66                                     31541/960        32.86   a1^6 a2^2 a6 
16        3888    54                                       4399/80        54.99   a2^5 a3^2 
16        3888    60                                      12463/96       129.82   a1^3 a2^4 a5 
16        3888    58                                          56/3        18.67   a1^2 a2^5 d4 
16        3840    64                                        767/80         9.59   a1^7 a4 a5 
16        3840    62                                      5089/360        14.14   a1^6 a2 a4 d4 
16        3840    58                                      34181/48       712.10   a1^4 a2 a3^2 a4 
16        3645    56                                        195/32         6.09   a2^6 a4 
16        3600    60                                       4707/32       147.09   a1^4 a2^2 a4^2 
16        3584    68                                      3629/960         3.78   a1^7 a3 a6 
16        3456    68                                        155/24         6.46   a1^5 a2^3 d5 
16        3456    62                                       5465/32       170.78   a1^4 a2^2 a3 a5 
16        3456    60                                       4837/96        50.39   a1^3 a2^3 a3 d4 
16        3456    56                                       3239/16       202.44   a1 a2^3 a3^3 
16        3240    58                                         847/8       105.87   a1 a2^4 a3 a4 
16        3200    62                                        535/24        22.29   a1^5 a3 a4^2 
16        3072    68                                        43/192         0.22   a1^7 a5 d4 
16        3072    76                                         22/35         0.63   a1^7 a2 a7 
16        3072    70                                          19/8         2.37   a1^6 a2 a3 d5 
16        3072    64                                  206537/15360        13.45   a1^5 a3^2 a5 
16        3072    62                                        263/16        16.44   a1^4 a2 a3^2 d4 
16        3072    58                                       1289/24        53.71   a1^2 a2 a3^4 
16        3024    68                                        297/32         9.28   a1^4 a2^3 a6 
16        2916    60                                         11/27         0.41   a2^6 d4 
16        2916    62                                          17/4         4.25   a1 a2^5 a5 
16        2880    66                                            10        10.00   a1^5 a2 a4 a5 
16        2880    64                                        393/64         6.14   a1^4 a2^2 a4 d4 
16        2880    60                                       4423/32       138.22   a1^2 a2^2 a3^2 a4 
16        2700    62                                        829/48        17.27   a1^2 a2^3 a4^2 
16        2688    70                                       961/240         4.00   a1^5 a2 a3 a6 
16        2592    70                                           7/8         0.87   a1^3 a2^4 d5 
16        2592    64                                         139/6        23.17   a1^2 a2^3 a3 a5 
16        2592    62                                          17/6         2.83   a1 a2^4 a3 d4 
16        2560    74                                          1/20         0.05   a1^7 a4 d5 
16        2560    66                                          7/12         0.58   a1^5 a3 a4 d4 
16        2560    62                                         105/8        13.12   a1^3 a3^3 a4 
16        2400    64                                          27/2        13.50   a1^3 a2 a3 a4^2 
16        2304    60                                      2891/768         3.76   a2^2 a3^4 
16        2304    88                                        1/5376         0.00   a1^8 a8 
16        2304    72                                      403/4608         0.09   a1^6 a5^2 
16        2304    84                                        13/288         0.05   a1^6 a2^2 d6 
16        2304    78                                          7/48         0.15   a1^5 a2^2 a7 
16        2304    70                                           1/8         0.12   a1^5 a2 a5 d4 
16        2304    68                                          7/64         0.11   a1^4 a2^2 d4^2 
16        2304    72                                       337/384         0.88   a1^4 a2^2 a3 d5 
16        2304    66                                          55/8         6.87   a1^3 a2 a3^2 a5 
16        2304    64                                       303/128         2.37   a1^2 a2^2 a3^2 d4 
16        2268    70                                         41/48         0.85   a1^2 a2^4 a6 
16        2240    74                                        37/720         0.05   a1^6 a4 a6 
16        2160    62                                         69/16         4.31   a2^3 a3^2 a4 
16        2160    68                                          11/4         2.75   a1^3 a2^2 a4 a5 
16        2160    66                                          7/12         0.58   a1^2 a2^3 a4 d4 
16        2048    80                                     641/46080         0.01   a1^6 a3 a7 
16        2048    66                                         11/36         0.31   a1^3 a3^3 d4 
16        2025    64                                      931/1536         0.61   a2^4 a4^2 
16        2016    72                                           7/8         0.87   a1^3 a2^2 a3 a6 
16        2000    68                                           1/8         0.12   a1^4 a4^3 
16        1944    66                                         13/24         0.54   a2^4 a3 a5 
16        1920    76                                          1/16         0.06   a1^5 a2 a4 d5 
16        1920    70                                          5/24         0.21   a1^4 a3 a4 a5 
16        1920    68                                          7/16         0.44   a1^3 a2 a3 a4 d4 
16        1920    64                                         23/16         1.44   a1 a2 a3^3 a4 
16        1800    66                                           7/8         0.87   a1 a2^2 a3 a4^2 
16        1792    78                                         1/432         0.00   a1^6 a6 d4 
16        1792    74                                          1/16         0.06   a1^4 a3^2 a6 
16        1728    66                                          1/24         0.04   a2^3 a3^2 d4 
16        1728    96                                         1/960         0.00   a1^6 a2^2 e6 
16        1728    90                                         1/240         0.00   a1^6 a2 a8 
16        1728    80                                          1/24         0.04   a1^3 a2^3 a7 
16        1728    72                                          1/48         0.02   a1^3 a2^2 a5 d4 
16        1728    74                                          1/12         0.08   a1^2 a2^3 a3 d5 
16        1728    68                                         73/64         1.14   a1 a2^2 a3^2 a5 
16        1701    72                                          1/24         0.04   a2^5 a6 
16        1680    76                                          1/16         0.06   a1^4 a2 a4 a6 
16        1620    68                                          1/24         0.04   a2^4 a4 d4 
16        1620    70                                          1/12         0.08   a1 a2^3 a4 a5 
16        1600    72                                         1/384         0.00   a1^4 a4^2 d4 
16        1600    68                                           3/8         0.37   a1^2 a3^2 a4^2 
16        1536   104                                       1/10080         0.00   a1^7 a2 d7 
16        1536    88                                         1/480         0.00   a1^5 a2 a3 d6 
16        1536    82                                          1/48         0.02   a1^4 a2 a3 a7 
16        1536    76                                          1/24         0.04   a1^3 a2 a3^2 d5 
16        1536    72                                         1/144         0.01   a1^3 a2 a3 d4^2 
16        1512    74                                          1/12         0.08   a1 a2^3 a3 a6 
16        1440    72                                           1/8         0.12   a1^2 a2 a3 a4 a5 
16        1296    72                                        1/4608         0.00   a2^4 d4^2 
16        1296    88                                         1/768         0.00   a1^2 a2^4 d6 
16        1296    76                                          1/64         0.02   a1^2 a2^2 a5^2 
16        1280   104                                       1/80640         0.00   a1^7 a9 
16        1280    72                                          1/96         0.01   a1^2 a3^2 a4 d4 
16        1152    72                                          1/48         0.02   a2 a3^3 a5 
16        1125    72                                          1/48         0.02   a2^2 a4^3 
16        1024   144                                    1/92897280         0.00   a1^9 e7 
16        1024   128                                    1/20643840         0.00   a1^8 d8 
16        1024    96                                     1/2211840         0.00   a1^6 d4 d6 
16        1024    80                                         1/768         0.00   a1^2 a3^3 d5 
16         945    80                                         1/192         0.01   a2^3 a4 a6 
16         729    96                                        1/6912         0.00   a2^4 a8 
16         625    80                                        1/3840         0.00   a4^4 
16         256    96                                     1/7962624         0.00   d4^4 
17      131072    34                                  4014503/7680       522.72   a1^17 
17       98304    36                                 44102603/5184      8507.45   a1^15 a2 
17       73728    38                                    4450939/96     46363.95   a1^13 a2^2 
17       65536    40                                53590237/11520      4651.93   a1^14 a3 
17       55296    40                                146201261/1152    126910.82   a1^11 a2^3 
17       49152    42                                    1026677/24     42778.21   a1^12 a2 a3 
17       41472    42                              1870318747/10368    180393.39   a1^9 a2^4 
17       40960    46                                      55433/48      1154.85   a1^13 a4 
17       36864    44                              3309902971/23040    143658.98   a1^10 a2^2 a3 
17       32768    50                                          99/2        49.50   a1^13 d4 
17       32768    46                                     812039/96      8458.74   a1^11 a3^2 
17       31104    44                                 127250647/960    132552.77   a1^7 a2^5 
17       30720    48                                 10185313/1152      8841.42   a1^11 a2 a4 
17       27648    46                                  31103551/144    215996.89   a1^8 a2^3 a3 
17       24576    48                                  26347337/576     45741.90   a1^9 a2 a3^2 
17       24576    54                                     27973/180       155.41   a1^12 a5 
17       24576    52                                    344837/960       359.21   a1^11 a2 d4 
17       23328    46                                    1126217/24     46925.71   a1^5 a2^6 
17       23040    50                                    2244013/96     23375.13   a1^9 a2^2 a4 
17       20736    48                                  19244427/128    150347.10   a1^6 a2^4 a3 
17       20480    52                                    727227/256      2840.73   a1^10 a3 a4 
17       18432    54                                    792349/864       917.07   a1^9 a2^2 d4 
17       18432    50                                      639365/8     79920.62   a1^7 a2^2 a3^2 
17       18432    56                                  1057927/1152       918.34   a1^10 a2 a5 
17       17496    48                                   1338367/192      6970.66   a1^3 a2^7 
17       17280    52                                   7675789/288     26652.04   a1^7 a2^3 a4 
17       16384    52                                   1534079/384      3995.00   a1^8 a3^3 
17       16384    64                                  245359/92160         2.66   a1^12 d5 
17       16384    56                                     40403/384       105.22   a1^10 a3 d4 
17       15552    50                                   8619803/192     44894.81   a1^4 a2^5 a3 
17       15360    54                                     376649/32     11770.28   a1^8 a2 a3 a4 
17       14336    64                                      6979/640        10.90   a1^11 a6 
17       13824    58                                   1236047/672      1839.36   a1^8 a2^2 a5 
17       13824    56                                      63855/64       997.73   a1^7 a2^3 d4 
17       13824    52                                    2591425/48     53988.02   a1^5 a2^3 a3^2 
17       13122    50                                      17857/64       279.02   a1 a2^8 
17       12960    54                                    1268207/96     13210.49   a1^5 a2^4 a4 
17       12800    58                                    167537/960       174.52   a1^9 a4^2 
17       12288    60                                  1927771/8640       223.12   a1^9 a3 a5 
17       12288    58                                        1655/4       413.75   a1^8 a2 a3 d4 
17       12288    54                                   3764333/360     10456.48   a1^6 a2 a3^3 
17       12288    66                                         128/9        14.22   a1^10 a2 d5 
17       11664    52                                     105017/24      4375.71   a1^2 a2^6 a3 
17       11520    56                                       30071/2     15035.50   a1^6 a2^2 a3 a4 
17       10752    66                                     41525/864        48.06   a1^9 a2 a6 
17       10368    60                                      72217/48      1504.52   a1^6 a2^3 a5 
17       10368    58                                      22165/48       461.77   a1^5 a2^4 d4 
17       10368    54                                   2472059/192     12875.31   a1^3 a2^4 a3^2 
17       10240    62                                        541/48        11.27   a1^9 a4 d4 
17       10240    58                                        9179/8      1147.37   a1^7 a3^2 a4 
17        9720    56                                     120467/48      2509.73   a1^3 a2^5 a4 
17        9600    60                                      44521/84       530.01   a1^7 a2 a4^2 
17        9216    68                                        595/24        24.79   a1^8 a2^2 d5 
17        9216    62                                        5295/8       661.87   a1^7 a2 a3 a5 
17        9216    60                                    286367/576       497.16   a1^6 a2^2 a3 d4 
17        9216    56                                       58103/8      7262.87   a1^4 a2^2 a3^3 
17        8748    54                                       1577/40        39.42   a2^7 a3 
17        8640    58                                     216977/32      6780.53   a1^4 a2^3 a3 a4 
17        8192    70                                         85/32         2.66   a1^9 a3 d5 
17        8192    62                                        407/12        33.92   a1^7 a3^2 d4 
17        8192    58                                      18775/48       391.15   a1^5 a3^4 
17        8192    76                                       337/768         0.44   a1^10 a7 
17        8064    68                                       2151/32        67.22   a1^7 a2^2 a6 
17        7776    62                                       7821/16       488.81   a1^4 a2^4 a5 
17        7776    60                                       5905/72        82.01   a1^3 a2^5 d4 
17        7776    56                                      42073/64       657.39   a1 a2^5 a3^2 
17        7680    66                                       1465/84        17.44   a1^8 a4 a5 
17        7680    64                                            31        31.00   a1^7 a2 a4 d4 
17        7680    60                                      33781/16      2111.31   a1^5 a2 a3^2 a4 
17        7290    58                                       4003/36       111.19   a1 a2^6 a4 
17        7200    62                                      37281/80       466.01   a1^5 a2^2 a4^2 
17        7168    70                                      1697/224         7.58   a1^8 a3 a6 
17        6912    70                                         139/8        17.37   a1^6 a2^3 d5 
17        6912    64                                    181447/320       567.02   a1^5 a2^2 a3 a5 
17        6912    62                                       2509/12       209.08   a1^4 a2^3 a3 d4 
17        6912    58                                      22005/16      1375.31   a1^2 a2^3 a3^3 
17        6480    60                                      21935/24       913.96   a1^2 a2^4 a3 a4 
17        6400    64                                       6659/96        69.36   a1^6 a3 a4^2 
17        6144    84                                      947/6048         0.16   a1^9 a2 d6 
17        6144    70                                         31/96         0.32   a1^8 a5 d4 
17        6144    78                                           7/8         0.87   a1^8 a2 a7 
17        6144    68                                         73/96         0.76   a1^7 a2 d4^2 
17        6144    72                                        619/96         6.45   a1^7 a2 a3 d5 
17        6144    66                                         327/8        40.87   a1^6 a3^2 a5 
17        6144    64                                         121/2        60.50   a1^5 a2 a3^2 d4 
17        6144    60                                      32875/96       342.45   a1^3 a2 a3^4 
17        6048    70                                        553/16        34.56   a1^5 a2^3 a6 
17        5832    64                                       1369/30        45.63   a1^2 a2^5 a5 
17        5832    62                                          15/4         3.75   a1 a2^6 d4 
17        5760    68                                       1113/32        34.78   a1^6 a2 a4 a5 
17        5760    66                                      3601/144        25.01   a1^5 a2^2 a4 d4 
17        5760    62                                        7173/8       896.62   a1^3 a2^2 a3^2 a4 
17        5400    64                                       6083/48       126.73   a1^3 a2^3 a4^2 
17        5376    72                                          59/4        14.75   a1^6 a2 a3 a6 
17        5184    60                                          63/2        31.50   a2^4 a3^3 
17        5184    72                                       895/192         4.66   a1^4 a2^4 d5 
17        5184    66                                         299/2       149.50   a1^3 a2^3 a3 a5 
17        5184    64                                       1391/48        28.98   a1^2 a2^4 a3 d4 
17        5120    76                                    2659/16128         0.16   a1^8 a4 d5 
17        5120    68                                        113/36         3.14   a1^6 a3 a4 d4 
17        5120    64                                     28907/384        75.28   a1^4 a3^3 a4 
17        4860    62                                          75/8         9.37   a2^5 a3 a4 
17        4800    66                                       2671/32        83.47   a1^4 a2 a3 a4^2 
17        4608    90                                          1/96         0.01   a1^9 a8 
17        4608    96                                       37/6048         0.01   a1^9 a2 e6 
17        4608    74                                           1/8         0.12   a1^7 a5^2 
17        4608    80                                         59/64         0.92   a1^6 a2^2 a7 
17        4608    72                                     2111/2880         0.73   a1^6 a2 a5 d4 
17        4608    74                                          35/8         4.37   a1^5 a2^2 a3 d5 
17        4608    68                                         193/4        48.25   a1^4 a2 a3^2 a5 
17        4608    66                                            22        22.00   a1^3 a2^2 a3^2 d4 
17        4608    62                                         237/4        59.25   a1 a2^2 a3^4 
17        4536    72                                        293/48         6.10   a1^3 a2^4 a6 
17        4480    76                                          5/16         0.31   a1^7 a4 a6 
17        4320    70                                         141/8        17.62   a1^4 a2^2 a4 a5 
17        4320    68                                        149/24         6.21   a1^3 a2^3 a4 d4 
17        4320    64                                       2585/32        80.78   a1 a2^3 a3^2 a4 
17        4096    80                                      65/12288         0.01   a1^8 d4 d5 
17        4096    88                                        13/896         0.01   a1^8 a3 d6 
17        4096    82                                           1/8         0.12   a1^7 a3 a7 
17        4096    76                                         11/32         0.34   a1^6 a3^2 d5 
17        4096    72                                        31/768         0.04   a1^6 a3 d4^2 
17        4096    68                                       365/192         1.90   a1^4 a3^3 d4 
17        4096    64                                     7579/2560         2.96   a1^2 a3^5 
17        4096   104                                        1/3840         0.00   a1^10 d7 
17        4050    66                                          22/3         7.33   a1 a2^4 a4^2 
17        4032    74                                        113/16         7.06   a1^4 a2^2 a3 a6 
17        4000    70                                           5/8         0.62   a1^5 a4^3 
17        3888    66                                           2/3         0.67   a2^5 a3 d4 
17        3888    74                                           1/3         0.33   a1^2 a2^5 d5 
17        3888    68                                        231/32         7.22   a1 a2^4 a3 a5 
17        3840    78                                          1/12         0.08   a1^6 a2 a4 d5 
17        3840    72                                        227/96         2.36   a1^5 a3 a4 a5 
17        3840    70                                          27/8         3.37   a1^4 a2 a3 a4 d4 
17        3840    66                                            32        32.00   a1^2 a2 a3^3 a4 
17        3600    68                                         147/8        18.37   a1^2 a2^2 a3 a4^2 
17        3584    80                                         1/672         0.00   a1^7 a6 d4 
17        3584    76                                         41/96         0.43   a1^5 a3^2 a6 
17        3456    88                                          5/96         0.05   a1^5 a2^3 d6 
17        3456    76                                          5/16         0.31   a1^5 a2 a5^2 
17        3456    82                                           1/4         0.25   a1^4 a2^3 a7 
17        3456    74                                          5/16         0.31   a1^4 a2^2 a5 d4 
17        3456    72                                          5/48         0.10   a1^3 a2^3 d4^2 
17        3456    76                                         13/16         0.81   a1^3 a2^3 a3 d5 
17        3456    70                                          21/2        10.50   a1^2 a2^2 a3^2 a5 
17        3456    68                                        101/48         2.10   a1 a2^3 a3^2 d4 
17        3402    74                                          1/10         0.10   a1 a2^5 a6 
17        3360    78                                           1/4         0.25   a1^5 a2 a4 a6 
17        3240    72                                           7/3         2.33   a1^2 a2^3 a4 a5 
17        3240    70                                         17/32         0.53   a1 a2^4 a4 d4 
17        3200    70                                         33/16         2.06   a1^3 a3^2 a4^2 
17        3072    66                                         11/16         0.69   a2 a3^5 
17        3072    84                                       1/10080         0.00   a1^7 a5 d5 
17        3072    76                                          1/32         0.03   a1^5 a3 a5 d4 
17        3072    84                                          1/80         0.01   a1^5 a2 a3 a7 
17        3072    78                                           1/8         0.12   a1^4 a2 a3^2 d5 
17        3072    72                                       275/384         0.72   a1^3 a3^3 a5 
17        3024    76                                         29/24         1.21   a1^2 a2^3 a3 a6 
17        3000    72                                          5/12         0.42   a1^3 a2 a4^3 
17        2916    76                                          1/72         0.01   a2^6 d5 
17        2880    68                                           9/4         2.25   a2^2 a3^3 a4 
17        2880    80                                          5/64         0.08   a1^4 a2^2 a4 d5 
17        2880    74                                           5/4         1.25   a1^3 a2 a3 a4 a5 
17        2880    72                                          7/16         0.44   a1^2 a2^2 a3 a4 d4 
17        2700    70                                           1/8         0.12   a2^3 a3 a4^2 
17        2688    84                                         1/288         0.00   a1^6 a5 a6 
17        2592    72                                         23/32         0.72   a2^3 a3^2 a5 
17        2592    78                                          1/24         0.04   a1^3 a2^2 a5^2 
17        2592    84                                          1/96         0.01   a1^2 a2^4 a7 
17        2560    74                                           1/8         0.12   a1^3 a3^2 a4 d4 
17        2400    72                                          9/32         0.28   a1 a2 a3^2 a4^2 
17        2304    72                                          1/32         0.03   a2^2 a3^3 d4 
17        2304    84                                         1/576         0.00   a1^4 a2^2 d4 d5 
17        2304    80                                          1/32         0.03   a1^2 a2^2 a3^2 d5 
17        2304    74                                           1/4         0.25   a1 a2 a3^3 a5 
17        2160    74                                          1/24         0.04   a2^3 a3 a4 d4 
17        2160    76                                           1/8         0.12   a1 a2^2 a3 a4 a5 
17        2048    88                                         1/512         0.00   a1^4 a3^2 a7 
17        2016    80                                          1/32         0.03   a1 a2^2 a3^2 a6 
17        1944    78                                         1/864         0.00   a2^4 a5 d4 
18      262144    36                               69878723/774144        90.27   a1^18 
18      196608    38                                      44875/48       934.90   a1^16 a2 
18      147456    40                                83799467/10752      7793.85   a1^14 a2^2 
18      131072    42                                    447353/672       665.70   a1^15 a3 
18      110592    42                                150234821/5184     28980.48   a1^12 a2^3 
18       98304    44                                   7665107/768      9980.61   a1^13 a2 a3 
18       82944    44                                 61040547/1024     59609.91   a1^10 a2^4 
18       81920    48                                    268871/960       280.07   a1^14 a4 
18       73728    46                                    2980501/64     46570.33   a1^11 a2^2 a3 
18       65536    52                                     10321/672        15.36   a1^14 d4 
18       65536    48                               274314809/98304      2790.47   a1^12 a3^2 
18       62208    46                                  12615659/192     65706.55   a1^8 a2^5 
18       61440    50                                    429665/144      2983.78   a1^12 a2 a4 
18       55296    48                                  89269625/864    103321.32   a1^9 a2^3 a3 
18       49152    56                                   266897/4608        57.92   a1^13 a5 
18       49152    54                                        1274/9       141.56   a1^12 a2 d4 
18       49152    50                                  12347213/576     21436.13   a1^10 a2 a3^2 
18       46656    48                                128268431/3456     37114.71   a1^6 a2^6 
18       46080    52                                   5532437/480     11525.91   a1^10 a2^2 a4 
18       41472    50                                   10671731/96    111163.87   a1^7 a2^4 a3 
18       40960    54                                    399175/288      1386.02   a1^11 a3 a4 
18       36864    52                                 58116661/1024     56754.55   a1^8 a2^2 a3^2 
18       36864    58                                      46745/96       486.93   a1^11 a2 a5 
18       36864    56                                     67109/128       524.29   a1^10 a2^2 d4 
18       34992    50                                          9499      9499.00   a1^4 a2^7 
18       34560    54                                 34373357/1728     19891.99   a1^8 a2^3 a4 
18       32768    54                                        5545/2      2772.50   a1^9 a3^3 
18       32768    66                                           4/3         1.33   a1^13 d5 
18       32768    58                                         249/4        62.25   a1^11 a3 d4 
18       31104    52                                    3552717/64     55511.20   a1^5 a2^5 a3 
18       30720    56                                   4963345/576      8616.92   a1^9 a2 a3 a4 
18       28672    66                                        623/96         6.49   a1^12 a6 
18       27648    60                                19940995/13824      1442.49   a1^9 a2^2 a5 
18       27648    58                                      14113/16       882.06   a1^8 a2^3 d4 
18       27648    54                                    1486651/24     61943.79   a1^6 a2^3 a3^2 
18       26244    52                                    484705/512       946.69   a1^2 a2^8 
18       25920    56                                   3068663/192     15982.62   a1^6 a2^4 a4 
18       25600    60                                 3136511/23040       136.13   a1^10 a4^2 
18       24576    60                                    206137/576       357.88   a1^9 a2 a3 d4 
18       24576    56                                       68899/6     11483.17   a1^7 a2 a3^3 
18       24576    68                                        485/48        10.10   a1^11 a2 d5 
18       24576    62                                    100961/576       175.28   a1^10 a3 a5 
18       23328    54                                   3248777/288     11280.48   a1^3 a2^6 a3 
18       23040    58                                     416125/24     17338.54   a1^7 a2^2 a3 a4 
18       21504    68                                        669/16        41.81   a1^10 a2 a6 
18       20736    62                                      90289/48      1881.02   a1^7 a2^3 a5 
18       20736    60                                      21839/32       682.47   a1^6 a2^4 d4 
18       20736    56                                   7023527/256     27435.65   a1^4 a2^4 a3^2 
18       20480    60                                     126325/96      1315.89   a1^8 a3^2 a4 
18       20480    64                                    79321/7680        10.33   a1^10 a4 d4 
18       19683    54                                     12763/672        18.99   a2^9 
18       19440    58                                     175413/32      5481.66   a1^4 a2^5 a4 
18       19200    62                                       7723/12       643.58   a1^8 a2 a4^2 
18       18432    70                                        879/32        27.47   a1^9 a2^2 d5 
18       18432    64                                    138007/168       821.47   a1^8 a2 a3 a5 
18       18432    62                                           694       694.00   a1^7 a2^2 a3 d4 
18       18432    58                                     330569/24     13773.71   a1^5 a2^2 a3^3 
18       17496    56                                     68983/112       615.92   a1 a2^7 a3 
18       17280    60                                    1303735/96     13580.57   a1^5 a2^3 a3 a4 
18       16384    64                                   299623/6144        48.77   a1^8 a3^2 d4 
18       16384    60                                      11509/16       719.31   a1^6 a3^4 
18       16384    84                                          1/24         0.04   a1^12 d6 
18       16384    78                                         21/64         0.33   a1^11 a7 
18       16384    68                                         23/64         0.36   a1^10 d4^2 
18       16384    72                                     6887/2304         2.99   a1^10 a3 d5 
18       16128    70                                       5901/64        92.20   a1^8 a2^2 a6 
18       15552    64                                    407003/384      1059.90   a1^5 a2^4 a5 
18       15552    62                                       3555/16       222.19   a1^4 a2^5 d4 
18       15552    58                                     362689/96      3778.01   a1^2 a2^5 a3^2 
18       15360    68                                   126533/5376        23.54   a1^9 a4 a5 
18       15360    66                                       1093/24        45.54   a1^8 a2 a4 d4 
18       15360    62                                        8035/2      4017.50   a1^6 a2 a3^2 a4 
18       14580    60                                      21113/32       659.78   a1^2 a2^6 a4 
18       14400    64                                    181819/192       946.97   a1^6 a2^2 a4^2 
18       14336    72                                      2027/192        10.56   a1^9 a3 a6 
18       13824    72                                     13505/432        31.26   a1^7 a2^3 d5 
18       13824    66                                      19007/16      1187.94   a1^6 a2^2 a3 a5 
18       13824    64                                      24731/48       515.23   a1^5 a2^3 a3 d4 
18       13824    60                                       47659/9      5295.44   a1^3 a2^3 a3^3 
18       12960    62                                       30751/8      3843.87   a1^3 a2^4 a3 a4 
18       12800    66                                       6731/48       140.23   a1^7 a3 a4^2 
18       12288    72                                     1289/1728         0.75   a1^9 a5 d4 
18       12288    80                                       523/288         1.82   a1^9 a2 a7 
18       12288    74                                          35/3        11.67   a1^8 a2 a3 d5 
18       12288    68                                       1423/16        88.94   a1^7 a3^2 a5 
18       12288    66                                           140       140.00   a1^6 a2 a3^2 d4 
18       12288    62                                        9247/8      1155.87   a1^4 a2 a3^4 
18       12288    96                                     145/55296         0.00   a1^12 e6 
18       12096    72                                         335/4        83.75   a1^6 a2^3 a6 
18       11664    60                                      9953/192        51.84   a2^6 a3^2 
18       11664    66                                     65723/288       228.20   a1^3 a2^5 a5 
18       11664    64                                       1115/48        23.23   a1^2 a2^6 d4 
18       11520    70                                        953/12        79.42   a1^7 a2 a4 a5 
18       11520    68                                       1967/32        61.47   a1^6 a2^2 a4 d4 
18       11520    64                                    417781/128      3263.91   a1^4 a2^2 a3^2 a4 
18       10935    62                                          47/4        11.75   a2^7 a4 
18       10800    66                                      16013/32       500.41   a1^4 a2^3 a4^2 
18       10752    74                                         137/4        34.25   a1^7 a2 a3 a6 
18       10368    74                                        371/24        15.46   a1^5 a2^4 d5 
18       10368    68                                       9963/16       622.69   a1^4 a2^3 a3 a5 
18       10368    66                                       2195/16       137.19   a1^3 a2^4 a3 d4 
18       10368    62                                       6369/16       398.06   a1 a2^4 a3^3 
18       10240    78                                           2/9         0.22   a1^9 a4 d5 
18       10240    70                                          47/6         7.83   a1^7 a3 a4 d4 
18       10240    66                                         475/2       237.50   a1^5 a3^3 a4 
18        9720    64                                      12209/48       254.35   a1 a2^5 a3 a4 
18        9600    68                                        2449/8       306.12   a1^5 a2 a3 a4^2 
18        9216    76                                     3833/5376         0.71   a1^8 a5^2 
18        9216    88                                      491/1344         0.37   a1^8 a2^2 d6 
18        9216    82                                       457/168         2.72   a1^7 a2^2 a7 
18        9216    74                                          19/8         2.37   a1^7 a2 a5 d4 
18        9216    72                                     4159/2304         1.81   a1^6 a2^2 d4^2 
18        9216    76                                      2779/192        14.47   a1^6 a2^2 a3 d5 
18        9216    70                                         715/4       178.75   a1^5 a2 a3^2 a5 
18        9216    68                                       1685/16       105.31   a1^4 a2^2 a3^2 d4 
18        9216    64                                    106733/256       416.93   a1^2 a2^2 a3^4 
18        9216    92                                      59/16128         0.00   a1^10 a8 
18        9072    74                                       1475/48        30.73   a1^4 a2^4 a6 
18        8960    78                                         73/96         0.76   a1^8 a4 a6 
18        8748    66                                      353/2016         0.18   a2^7 d4 
18        8748    68                                        177/16        11.06   a1 a2^6 a5 
18        8640    72                                       2473/32        77.28   a1^5 a2^2 a4 a5 
18        8640    70                                         241/8        30.12   a1^4 a2^3 a4 d4 
18        8640    66                                      34877/48       726.60   a1^2 a2^3 a3^2 a4 
18        8192    84                                        79/672         0.12   a1^8 a3 a7 
18        8192    78                                           1/2         0.50   a1^7 a3^2 d5 
18        8192    70                                          31/4         7.75   a1^5 a3^3 d4 
18        8192    66                                         205/8        25.62   a1^3 a3^5 
18        8100    68                                     15749/192        82.03   a1^2 a2^4 a4^2 
18        8064    76                                        975/32        30.47   a1^5 a2^2 a3 a6 
18        8000    72                                         59/24         2.46   a1^6 a4^3 
18        7776    76                                          25/8         3.12   a1^3 a2^5 d5 
18        7776    70                                       1075/12        89.58   a1^2 a2^4 a3 a5 
18        7776    68                                             9         9.00   a1 a2^5 a3 d4 
18        7680    80                                         25/42         0.60   a1^7 a2 a4 d5 
18        7680    74                                            10        10.00   a1^6 a3 a4 a5 
18        7680    72                                        267/16        16.69   a1^5 a2 a3 a4 d4 
18        7680    68                                        1933/8       241.62   a1^3 a2 a3^3 a4 
18        7200    70                                           152       152.00   a1^3 a2^2 a3 a4^2 
18        7168    78                                           7/3         2.33   a1^6 a3^2 a6 
18        6912    66                                          91/6        15.17   a2^3 a3^4 
18        6912    94                                          1/48         0.02   a1^8 a2 a8 
18        6912    78                                         13/16         0.81   a1^6 a2 a5^2 
18        6912    84                                        103/96         1.07   a1^5 a2^3 a7 
18        6912    76                                        125/64         1.95   a1^5 a2^2 a5 d4 
18        6912    78                                          25/4         6.25   a1^4 a2^3 a3 d5 
18        6912    72                                         293/3        97.67   a1^3 a2^2 a3^2 a5 
18        6912    70                                        403/16        25.19   a1^2 a2^3 a3^2 d4 
18        6804    76                                        337/96         3.51   a1^2 a2^5 a6 
18        6720    80                                         23/16         1.44   a1^6 a2 a4 a6 
18        6480    68                                            14        14.00   a2^4 a3^2 a4 
18        6480    74                                         189/8        23.62   a1^3 a2^3 a4 a5 
18        6480    72                                        149/32         4.66   a1^2 a2^4 a4 d4 
18        6400    76                                          3/16         0.19   a1^6 a4^2 d4 
18        6400    72                                       1291/64        20.17   a1^4 a3^2 a4^2 
18        6144   102                                         1/864         0.00   a1^9 a3 e6 
18        6144    86                                          1/96         0.01   a1^8 a5 d5 
18        6144    84                                          1/48         0.02   a1^7 a2 d4 d5 
18        6144    92                                          1/16         0.06   a1^7 a2 a3 d6 
18        6144    78                                           1/6         0.17   a1^6 a3 a5 d4 
18        6144    86                                           5/8         0.62   a1^6 a2 a3 a7 
18        6144    80                                         25/16         1.56   a1^5 a2 a3^2 d5 
18        6144    76                                           3/8         0.37   a1^5 a2 a3 d4^2 
18        6144    74                                          49/8         6.12   a1^4 a3^3 a5 
18        6144    72                                          37/6         6.17   a1^3 a2 a3^3 d4 
18        6144    68                                        239/16        14.94   a1 a2 a3^5 
18        6075    70                                         31/40         0.77   a2^5 a4^2 
18        6048    78                                        721/72        10.01   a1^3 a2^3 a3 a6 
18        6000    74                                          17/4         4.25   a1^4 a2 a4^3 
18        5832    78                                           1/4         0.25   a1 a2^6 d5 
18        5760    82                                           5/8         0.62   a1^5 a2^2 a4 d5 
18        5760    76                                          27/2        13.50   a1^4 a2 a3 a4 a5 
18        5760    74                                          15/2         7.50   a1^3 a2^2 a3 a4 d4 
18        5760    70                                         375/8        46.87   a1 a2^2 a3^3 a4 
18        5400    72                                        391/24        16.29   a1 a2^3 a3 a4^2 
18        5376    84                                          5/96         0.05   a1^6 a2 a6 d4 
18        5376    80                                         75/32         2.34   a1^4 a2 a3^2 a6 
18        5184    72                                       413/384         1.08   a2^4 a3^2 d4 
18        5184   102                                         1/144         0.01   a1^6 a2^3 e6 
18        5184    96                                          1/32         0.03   a1^6 a2^2 a8 
18        5184    92                                          1/16         0.06   a1^4 a2^4 d6 
18        5184    80                                         13/16         0.81   a1^4 a2^2 a5^2 
18        5184    86                                         25/96         0.26   a1^3 a2^4 a7 
18        5184    78                                         37/72         0.51   a1^3 a2^3 a5 d4 
18        5184    76                                          3/32         0.09   a1^2 a2^4 d4^2 
18        5184    80                                       139/192         0.72   a1^2 a2^4 a3 d5 
18        5184    74                                          65/8         8.12   a1 a2^3 a3^2 a5 
18        5120    96                                         1/768         0.00   a1^8 a4 d6 
18        5120    84                                          1/32         0.03   a1^6 a3 a4 d5 
18        5120    76                                         55/64         0.86   a1^4 a3^2 a4 d4 
18        5120    72                                        105/32         3.28   a1^2 a3^4 a4 
18        5040    82                                             1         1.00   a1^4 a2^2 a4 a6 
18        4860    76                                         71/48         1.48   a1 a2^4 a4 a5 
18        4800    80                                          5/32         0.16   a1^5 a4^2 a5 
18        4800    78                                          5/24         0.21   a1^4 a2 a4^2 d4 
18        4800    74                                          39/4         9.75   a1^2 a2 a3^2 a4^2 
18        4608    88                                          1/96         0.01   a1^6 a2 a5 d5 
18        4608    88                                          3/16         0.19   a1^4 a2^2 a3 a7 
18        4608    80                                          5/32         0.16   a1^4 a2 a3 a5 d4 
18        4608    82                                           1/2         0.50   a1^3 a2^2 a3^2 d5 
18        4608    76                                          21/4         5.25   a1^2 a2 a3^3 a5 
18        4608    74                                          13/8         1.62   a1 a2^2 a3^3 d4 
18        4536    80                                           5/8         0.62   a1 a2^4 a3 a6 
18        4500    76                                         23/16         1.44   a1^2 a2^2 a4^3 
18        4480    84                                          1/16         0.06   a1^5 a3 a4 a6 
18        4320    78                                          31/8         3.87   a1^2 a2^2 a3 a4 a5 
18        4320    76                                           7/8         0.87   a1 a2^3 a3 a4 d4 
18        4096    72                                     1415/4608         0.31   a3^6 
18        4096    96                                       1/86016         0.00   a1^8 d5^2 
18        4096   112                                       1/43008         0.00   a1^8 a3 d7 
18        4096    96                                        1/3072         0.00   a1^6 a3^2 d6 
18        4096    84                                          1/32         0.03   a1^4 a3^3 d5 
18        4096    80                                       65/2048         0.03   a1^4 a3^2 d4^2 
18        4032    82                                             1         1.00   a1^2 a2^2 a3^2 a6 
18        4000    78                                           1/2         0.50   a1^3 a3 a4^3 
18        3888    82                                          1/12         0.08   a1^2 a2^3 a5^2 
18        3888    80                                          1/32         0.03   a1 a2^4 a5 d4 
18        3840    74                                           5/4         1.25   a2 a3^4 a4 
18        3840   108                                       1/80640         0.00   a1^8 a4 e6 
18        3840    84                                        1/1440         0.00   a1^5 a4 a5 d4 
18        3840    92                                          1/80         0.01   a1^5 a2 a4 a7 
18        3840    80                                          5/16         0.31   a1^3 a3^2 a4 a5 
18        3780    84                                           1/8         0.12   a1^2 a2^3 a4 a6 
18        3600    76                                           5/8         0.62   a2^2 a3^2 a4^2 
18        3600    80                                           1/8         0.12   a1^2 a2^2 a4^2 d4 
18        3456    78                                           1/6         0.17   a2^2 a3^3 a5 
18        3456    96                                         1/144         0.01   a1^3 a2^3 a3 d6 
18        3456    84                                          1/24         0.04   a1^3 a2 a3 a5^2 
18        3456    90                                          1/24         0.04   a1^2 a2^3 a3 a7 
18        3456    80                                          1/96         0.01   a1 a2^3 a3 d4^2 
18        3240    86                                          1/48         0.02   a1 a2^4 a4 d5 
18        3072    80                                          1/64         0.02   a1 a3^4 a5 
18        2880    80                                          1/32         0.03   a2^2 a3^2 a4 d4 
18        2880    82                                           1/4         0.25   a1 a2 a3^2 a4 a5 
18        2592    84                                          1/24         0.04   a2^3 a3 a5 d4 
18        2304    88                                         1/128         0.01   a1^2 a3^2 a5^2 
19      393216    40                                      14675/96       152.86   a1^17 a2 
19      294912    42                                    116395/144       808.30   a1^15 a2^2 
19      262144    44                                    109699/768       142.84   a1^16 a3 
19      221184    44                                    660347/144      4585.74   a1^13 a2^3 
19      196608    46                                        5471/4      1367.75   a1^14 a2 a3 
19      165888    46                                   7530565/576     13073.90   a1^11 a2^4 
19      163840    50                                        971/24        40.46   a1^15 a4 
19      147456    48                                 10659225/1024     10409.40   a1^12 a2^2 a3 
19      131072    50                                     99367/192       517.54   a1^13 a3^2 
19      124416    48                                     682017/32     21313.03   a1^9 a2^5 
19      122880    52                                      16645/24       693.54   a1^13 a2 a4 
19      110592    50                                     784159/24     32673.29   a1^10 a2^3 a3 
19       98304    58                                  127063/11232        11.31   a1^14 a5 
19       98304    56                                         131/3        43.67   a1^13 a2 d4 
19       98304    52                                     659291/96      6867.61   a1^11 a2 a3^2 
19       93312    50                                    1798699/96     18736.45   a1^7 a2^6 
19       92160    54                                       15111/4      3777.75   a1^11 a2^2 a4 
19       82944    52                                  13626157/256     53227.18   a1^8 a2^4 a3 
19       81920    56                                     60031/128       468.99   a1^12 a3 a4 
19       73728    54                                     316427/12     26368.92   a1^9 a2^2 a3^2 
19       73728    60                                   412795/2304       179.16   a1^12 a2 a5 
19       73728    58                                       4823/24       200.96   a1^11 a2^2 d4 
19       69984    52                                     774617/96      8068.93   a1^5 a2^7 
19       69120    56                                     312747/32      9773.34   a1^9 a2^3 a4 
19       65536    68                                         23/48         0.48   a1^14 d5 
19       65536    60                                      9979/384        25.99   a1^12 a3 d4 
19       65536    56                                  3997711/3072      1301.34   a1^10 a3^3 
19       62208    54                                    4096591/96     42672.82   a1^6 a2^5 a3 
19       61440    58                                      66645/16      4165.31   a1^10 a2 a3 a4 
19       57344    68                                         61/24         2.54   a1^13 a6 
19       55296    60                                   654785/1296       505.24   a1^9 a2^3 d4 
19       55296    56                                    1436209/32     44881.53   a1^7 a2^3 a3^2 
19       55296    62                                      49505/64       773.52   a1^10 a2^2 a5 
19       52488    54                                      43195/32      1349.84   a1^3 a2^8 
19       51840    58                                     292463/24     12185.96   a1^7 a2^4 a4 
19       51200    62                                     39211/576        68.07   a1^11 a4^2 
19       49152    58                                     773255/96      8054.74   a1^8 a2 a3^3 
19       49152    70                                      2201/432         5.09   a1^12 a2 d5 
19       49152    64                                     49957/512        97.57   a1^11 a3 a5 
19       49152    62                                       5105/24       212.71   a1^10 a2 a3 d4 
19       46656    56                                     965659/64     15088.42   a1^4 a2^6 a3 
19       46080    60                                   1648131/128     12876.02   a1^8 a2^2 a3 a4 
19       43008    70                                        801/32        25.03   a1^11 a2 a6 
19       41472    64                                      36155/24      1506.46   a1^8 a2^3 a5 
19       41472    62                                        3719/6       619.83   a1^7 a2^4 d4 
19       41472    58                                    3191869/96     33248.64   a1^5 a2^4 a3^2 
19       40960    62                                      69593/72       966.57   a1^9 a3^2 a4 
19       40960    66                                        313/48         6.52   a1^11 a4 d4 
19       39366    56                                       1215/16        75.94   a1 a2^9 
19       38880    60                                   3422927/480      7131.10   a1^5 a2^5 a4 
19       38400    64                                      47687/96       496.74   a1^9 a2 a4^2 
19       36864    66                                      11947/18       663.72   a1^9 a2 a3 a5 
19       36864    64                                    157541/256       615.39   a1^8 a2^2 a3 d4 
19       36864    60                                   6031177/384     15706.19   a1^6 a2^2 a3^3 
19       36864    72                                        631/32        19.72   a1^10 a2^2 d5 
19       34992    58                                      32227/16      2014.19   a1^2 a2^7 a3 
19       34560    62                                     790741/48     16473.77   a1^6 a2^3 a3 a4 
19       32768    66                                        529/12        44.08   a1^9 a3^2 d4 
19       32768    62                                           754       754.00   a1^7 a3^4 
19       32768    80                                    5353/18432         0.29   a1^12 a7 
19       32768    74                                          13/6         2.17   a1^11 a3 d5 
19       32256    72                                     23923/288        83.07   a1^9 a2^2 a6 
19       31104    66                                    203615/144      1413.99   a1^6 a2^4 a5 
19       31104    64                                      33827/96       352.36   a1^5 a2^5 d4 
19       31104    60                                     309387/32      9668.34   a1^3 a2^5 a3^2 
19       30720    68                                         175/4        43.75   a1^9 a2 a4 d4 
19       30720    64                                      75095/16      4693.44   a1^7 a2 a3^2 a4 
19       30720    70                                      9641/480        20.09   a1^10 a4 a5 
19       29160    62                                        3295/2      1647.50   a1^3 a2^6 a4 
19       28800    66                                        9331/8      1166.37   a1^7 a2^2 a4^2 
19       28672    74                                        475/48         9.90   a1^10 a3 a6 
19       27648    74                                         285/8        35.62   a1^8 a2^3 d5 
19       27648    68                                      49397/32      1543.66   a1^7 a2^2 a3 a5 
19       27648    66                                        2300/3       766.67   a1^6 a2^3 a3 d4 
19       27648    62                                     533843/48     11121.73   a1^4 a2^3 a3^3 
19       26244    60                                         219/4        54.75   a2^8 a3 
19       25920    64                                     815755/96      8497.45   a1^4 a2^4 a3 a4 
19       25600    68                                      17029/96       177.39   a1^8 a3 a4^2 
19       24576    72                                        125/72         1.74   a1^9 a2 d4^2 
19       24576    76                                        855/64        13.36   a1^9 a2 a3 d5 
19       24576    70                                      11287/96       117.57   a1^8 a3^2 a5 
19       24576    68                                        1619/8       202.37   a1^7 a2 a3^2 d4 
19       24576    64                                     213773/96      2226.80   a1^5 a2 a3^4 
19       24576    88                                          5/24         0.21   a1^11 a2 d6 
19       24576    74                                         43/48         0.90   a1^10 a5 d4 
19       24576    82                                       847/480         1.76   a1^10 a2 a7 
19       24192    74                                         969/8       121.12   a1^7 a2^3 a6 
19       23328    68                                        4561/8       570.12   a1^4 a2^5 a5 
19       23328    66                                       1403/18        77.94   a1^3 a2^6 d4 
19       23328    62                                      11633/16       727.06   a1 a2^6 a3^2 
19       23040    72                                       1739/16       108.69   a1^8 a2 a4 a5 
19       23040    70                                         199/2        99.50   a1^7 a2^2 a4 d4 
19       23040    66                                          6670      6670.00   a1^5 a2^2 a3^2 a4 
19       21870    64                                      10909/96       113.64   a1 a2^7 a4 
19       21600    68                                      34563/32      1080.09   a1^5 a2^3 a4^2 
19       21504    76                                     20077/384        52.28   a1^8 a2 a3 a6 
19       20736    76                                        951/32        29.72   a1^6 a2^4 d5 
19       20736    70                                      16777/12      1398.08   a1^5 a2^3 a3 a5 
19       20736    68                                      18295/48       381.15   a1^4 a2^4 a3 d4 
19       20736    64                                   1333333/576      2314.81   a1^2 a2^4 a3^3 
19       20480    72                                      2555/192        13.31   a1^8 a3 a4 d4 
19       20480    68                                      30321/64       473.77   a1^6 a3^3 a4 
19       20480    80                                       133/384         0.35   a1^10 a4 d5 
19       19440    66                                      69469/48      1447.27   a1^2 a2^5 a3 a4 
19       19200    70                                       7835/12       652.92   a1^6 a2 a3 a4^2 
19       18432    78                                       583/864         0.67   a1^9 a5^2 
19       18432    84                                      2027/512         3.96   a1^8 a2^2 a7 
19       18432    76                                        201/64         3.14   a1^8 a2 a5 d4 
19       18432    78                                        335/12        27.92   a1^7 a2^2 a3 d5 
19       18432    72                                      13017/32       406.78   a1^6 a2 a3^2 a5 
19       18432    70                                        1103/4       275.75   a1^5 a2^2 a3^2 d4 
19       18432    66                                          1586      1586.00   a1^3 a2^2 a3^4 
19       18432    94                                          1/96         0.01   a1^11 a8 
19       18144    76                                       7513/96        78.26   a1^5 a2^4 a6 
19       17920    80                                         91/72         1.26   a1^9 a4 a6 
19       17496    70                                       8255/96        85.99   a1^2 a2^6 a5 
19       17496    68                                          29/8         3.62   a1 a2^7 d4 
19       17280    74                                         747/4       186.75   a1^6 a2^2 a4 a5 
19       17280    72                                       2039/24        84.96   a1^5 a2^3 a4 d4 
19       17280    68                                      73849/24      3077.04   a1^3 a2^3 a3^2 a4 
19       16384    86                                       145/288         0.50   a1^9 a3 a7 
19       16384    80                                    10957/6144         1.78   a1^8 a3^2 d5 
19       16384    76                                           3/8         0.37   a1^8 a3 d4^2 
19       16384    72                                    61685/3456        17.85   a1^6 a3^3 d4 
19       16384    68                                       3091/32        96.59   a1^4 a3^5 
19       16384    84                                          1/48         0.02   a1^10 d4 d5 
19       16384    92                                         7/144         0.05   a1^10 a3 d6 
19       16200    70                                        1090/3       363.33   a1^3 a2^4 a4^2 
19       16128    78                                       1365/16        85.31   a1^6 a2^2 a3 a6 
19       16000    74                                        523/72         7.26   a1^7 a4^3 
19       15552    66                                       4157/96        43.30   a2^5 a3^3 
19       15552    78                                        491/48        10.23   a1^4 a2^5 d5 
19       15552    72                                      14879/32       464.97   a1^3 a2^4 a3 a5 
19       15552    70                                        921/16        57.56   a1^2 a2^5 a3 d4 
19       15360    82                                           7/4         1.75   a1^8 a2 a4 d5 
19       15360    76                                       1219/48        25.40   a1^7 a3 a4 a5 
19       15360    74                                          93/2        46.50   a1^6 a2 a3 a4 d4 
19       15360    70                                      22099/24       920.79   a1^4 a2 a3^3 a4 
19       14580    68                                            42        42.00   a2^6 a3 a4 
19       14400    72                                      10099/16       631.19   a1^4 a2^2 a3 a4^2 
19       14336    84                                          1/16         0.06   a1^9 a6 d4 
19       14336    80                                        185/32         5.78   a1^7 a3^2 a6 
19       13824   102                                          1/32         0.03   a1^9 a2^2 e6 
19       13824    96                                        13/144         0.09   a1^9 a2 a8 
19       13824    92                                           5/8         0.62   a1^7 a2^3 d6 
19       13824    80                                          15/4         3.75   a1^7 a2 a5^2 
19       13824    86                                          39/8         4.87   a1^6 a2^3 a7 
19       13824    78                                        121/24         5.04   a1^6 a2^2 a5 d4 
19       13824    76                                         45/16         2.81   a1^5 a2^3 d4^2 
19       13824    80                                        357/16        22.31   a1^5 a2^3 a3 d5 
19       13824    74                                        1563/4       390.75   a1^4 a2^2 a3^2 a5 
19       13824    72                                       1975/16       123.44   a1^3 a2^3 a3^2 d4 
19       13824    68                                       2987/16       186.69   a1 a2^3 a3^4 
19       13608    78                                        865/48        18.02   a1^3 a2^5 a6 
19       13440    82                                          29/6         4.83   a1^7 a2 a4 a6 
19       13122    72                                         43/16         2.69   a2^7 a5 
19       12960    76                                      10759/96       112.07   a1^4 a2^3 a4 a5 
19       12960    74                                        647/24        26.96   a1^3 a2^4 a4 d4 
19       12960    70                                       4805/16       300.31   a1 a2^4 a3^2 a4 
19       12800    78                                          7/18         0.39   a1^7 a4^2 d4 
19       12800    74                                         145/2        72.50   a1^5 a3^2 a4^2 
19       12288    88                                          1/64         0.02   a1^9 a5 d5 
19       12288    80                                         45/64         0.70   a1^7 a3 a5 d4 
19       12288    88                                         21/16         1.31   a1^7 a2 a3 a7 
19       12288    82                                             5         5.00   a1^6 a2 a3^2 d5 
19       12288    76                                       2605/96        27.14   a1^5 a3^3 a5 
19       12288    74                                          63/2        31.50   a1^4 a2 a3^3 d4 
19       12288    70                                       1469/16        91.81   a1^2 a2 a3^5 
19       12150    72                                          63/2        31.50   a1 a2^5 a4^2 
19       12096    80                                        791/16        49.44   a1^4 a2^3 a3 a6 
19       12000    76                                        299/16        18.69   a1^5 a2 a4^3 
19       11664    72                                         43/48         0.90   a2^6 a3 d4 
19       11664    80                                         19/16         1.19   a1^2 a2^6 d5 
19       11664    74                                         259/8        32.37   a1 a2^5 a3 a5 
19       11520    84                                         85/48         1.77   a1^6 a2^2 a4 d5 
19       11520    78                                         263/4        65.75   a1^5 a2 a3 a4 a5 
19       11520    76                                         329/8        41.12   a1^4 a2^2 a3 a4 d4 
19       11520    72                                      37693/96       392.64   a1^2 a2^2 a3^3 a4 
19       10800    74                                         711/4       177.75   a1^2 a2^3 a3 a4^2 
19       10752    88                                          1/12         0.08   a1^8 a5 a6 
19       10752    86                                           1/8         0.12   a1^7 a2 a6 d4 
19       10752    82                                          51/4        12.75   a1^5 a2 a3^2 a6 
19       10368    82                                             3         3.00   a1^5 a2^2 a5^2 
19       10368    88                                        157/96         1.64   a1^4 a2^4 a7 
19       10368    80                                         89/24         3.71   a1^4 a2^3 a5 d4 
19       10368    82                                          51/8         6.37   a1^3 a2^4 a3 d5 
19       10368    76                                         557/6        92.83   a1^2 a2^3 a3^2 a5 
19       10368    74                                         105/8        13.12   a1 a2^4 a3^2 d4 
19       10240    92                                          1/24         0.04   a1^8 a4 a7 
19       10240    78                                          29/6         4.83   a1^5 a3^2 a4 d4 
19       10240    74                                            31        31.00   a1^3 a3^4 a4 
19       10240   110                                        1/2880         0.00   a1^10 a9 
19       10206    80                                           5/8         0.62   a1 a2^6 a6 
19       10080    84                                         71/16         4.44   a1^5 a2^2 a4 a6 
19        9720    78                                        343/16        21.44   a1^2 a2^4 a4 a5 
19        9720    76                                           7/4         1.75   a1 a2^5 a4 d4 
19        9600    82                                           1/2         0.50   a1^6 a4^2 a5 
19        9600    80                                           5/4         1.25   a1^5 a2 a4^2 d4 
19        9600    76                                       1381/16        86.31   a1^3 a2 a3^2 a4^2 
19        9216    72                                        433/96         4.51   a2^2 a3^5 
19        9216   100                                          1/96         0.01   a1^8 a3 a8 
19        9216   112                                         1/256         0.00   a1^8 a2^2 d7 
19        9216    84                                         13/32         0.41   a1^6 a3 a5^2 
19        9216    88                                          5/64         0.08   a1^6 a2^2 d4 d5 
19        9216    96                                         13/64         0.20   a1^6 a2^2 a3 d6 
19        9216    90                                          11/8         1.37   a1^5 a2^2 a3 a7 
19        9216    82                                           3/2         1.50   a1^5 a2 a3 a5 d4 
19        9216    84                                         59/16         3.69   a1^4 a2^2 a3^2 d5 
19        9216    80                                         67/64         1.05   a1^4 a2^2 a3 d4^2 
19        9216    78                                        433/12        36.08   a1^3 a2 a3^3 a5 
19        9216    76                                        487/32        15.22   a1^2 a2^2 a3^3 d4 
19        9072    82                                        239/32         7.47   a1^2 a2^4 a3 a6 
19        9000    78                                          47/4        11.75   a1^3 a2^2 a4^3 
19        8960    86                                           5/8         0.62   a1^6 a3 a4 a6 
19        8748    82                                          1/96         0.01   a2^7 d5 
19        8640    74                                          95/8        11.87   a2^3 a3^3 a4 
19        8640    86                                           5/6         0.83   a1^4 a2^3 a4 d5 
19        8640    80                                         157/4        39.25   a1^3 a2^2 a3 a4 a5 
19        8640    78                                          91/8        11.37   a1^2 a2^3 a3 a4 d4 
19        8192    96                                        1/4608         0.00   a1^8 a7 d4 
19        8192    92                                           1/8         0.12   a1^6 a3^2 a7 
19        8192    86                                           1/3         0.33   a1^5 a3^3 d5 
19        8192    74                                         47/24         1.96   a1 a3^6 
19        8100    76                                          49/8         6.12   a2^4 a3 a4^2 
19        8064    84                                          33/4         8.25   a1^3 a2^2 a3^2 a6 
19        8000    80                                        125/48         2.60   a1^4 a3 a4^3 
19        7776   100                                          1/12         0.08   a1^5 a2^3 a8 
19        7776    96                                          1/24         0.04   a1^3 a2^5 d6 
19        7776    84                                       157/144         1.09   a1^3 a2^3 a5^2 
19        7776    90                                           1/8         0.12   a1^2 a2^5 a7 
19        7776    82                                           7/8         0.87   a1^2 a2^4 a5 d4 
19        7776    80                                          1/16         0.06   a1 a2^5 d4^2 
19        7776    84                                          7/12         0.58   a1 a2^5 a3 d5 
19        7680    84                                          1/24         0.04   a1^5 a2 a4 d4^2 
19        7680    88                                           5/8         0.62   a1^5 a2 a3 a4 d5 
19        7680    82                                           9/2         4.50   a1^4 a3^2 a4 a5 
19        7680    80                                           9/2         4.50   a1^3 a2 a3^2 a4 d4 
19        7680    76                                          77/4        19.25   a1 a2 a3^4 a4 
19        7560    86                                          11/6         1.83   a1^3 a2^3 a4 a6 
19        7290    80                                           3/8         0.37   a2^5 a4 a5 
19        7200    84                                         17/16         1.06   a1^4 a2 a4^2 a5 
19        7200    82                                           3/4         0.75   a1^3 a2^2 a4^2 d4 
19        7200    78                                          79/4        19.75   a1 a2^2 a3^2 a4^2 
19        7168    90                                          1/72         0.01   a1^6 a3 a6 d4 
19        6912    78                                         11/12         0.92   a2^3 a3^3 d4 
19        6912   108                                         1/192         0.01   a1^6 a2^2 a3 e6 
19        6912    92                                          1/32         0.03   a1^5 a2^2 a5 d5 
19        6912    86                                           3/4         0.75   a1^4 a2 a3 a5^2 
19        6912    92                                           5/8         0.62   a1^3 a2^3 a3 a7 
19        6912    84                                         53/48         1.10   a1^3 a2^2 a3 a5 d4 
19        6912    86                                           7/8         0.87   a1^2 a2^3 a3^2 d5 
19        6912    80                                          49/8         6.12   a1 a2^2 a3^3 a5 
19        6750    80                                          7/12         0.58   a1 a2^3 a4^3 
19        6720    88                                           7/8         0.87   a1^4 a2 a3 a4 a6 
19        6480    80                                           1/4         0.25   a2^4 a3 a4 d4 
19        6480    88                                           1/4         0.25   a1^2 a2^4 a4 d5 
19        6480    82                                         43/12         3.58   a1 a2^3 a3 a4 a5 
19        6400    84                                         31/96         0.32   a1^4 a3 a4^2 d4 
19        6400    80                                         49/32         1.53   a1^2 a3^3 a4^2 
19        6144    88                                           1/8         0.12   a1^3 a2 a3^3 d5 
19        6144    82                                           5/4         1.25   a1^2 a3^4 a5 
19        6144    80                                           3/4         0.75   a1 a2 a3^4 d4 
19        6048    92                                           1/8         0.12   a1^4 a2^2 a5 a6 
19        6048    90                                          1/24         0.04   a1^3 a2^3 a6 d4 
19        6048    86                                             1         1.00   a1 a2^3 a3^2 a6 
19        6000    82                                         43/24         1.79   a1^2 a2 a3 a4^3 
19        5760    84                                          23/8         2.87   a1^2 a2 a3^2 a4 a5 
19        5760    82                                           3/2         1.50   a1 a2^2 a3^2 a4 d4 
19        5400    86                                           5/8         0.62   a1^2 a2^2 a4^2 a5 
19        5376    88                                         11/16         0.69   a1^2 a2 a3^3 a6 
19        5184    88                                         7/192         0.04   a2^4 a3^2 d5 
19        5184    92                                         1/192         0.01   a1^2 a2^4 d4 d5 
19        5184   100                                          1/96         0.01   a1^2 a2^4 a3 d6 
19        5184    88                                          5/16         0.31   a1^2 a2^2 a3 a5^2 
19        5120    80                                       421/960         0.44   a3^5 a4 
19        5120    92                                          1/32         0.03   a1^4 a3^2 a4 d5 
19        5120    88                                          1/64         0.02   a1^4 a3 a4 d4^2 
19        5040    90                                           1/4         0.25   a1^2 a2^2 a3 a4 a6 
19        4800    82                                           1/4         0.25   a2 a3^3 a4^2 
19        4800    88                                           1/8         0.12   a1^3 a3 a4^2 a5 
19        4608    84                                           1/3         0.33   a2 a3^4 a5 
19        4608    96                                          1/16         0.06   a1^2 a2^2 a3^2 a7 
19        4320    92                                          1/24         0.04   a1 a2^3 a3 a4 d5 
19        4096    84                                          1/48         0.02   a3^5 d4 
19        4096    96                                        1/1536         0.00   a1^4 a3^2 d4 d5 
19        4032    90                                           1/8         0.12   a2^2 a3^3 a6 
19        4000    90                                          1/72         0.01   a1^3 a4^3 d4 
19        3840    88                                           1/8         0.12   a1 a3^3 a4 a5 
19        3584    92                                          1/12         0.08   a1 a3^4 a6 
19        2592    96                                         1/864         0.00   a2^3 a5 d4^2 
19        2304    96                                         1/384         0.00   a3^3 a5^2 
19        2048   104                                         1/768         0.00   a3^4 a7 
20     1048576    40                               7410481/1474560         5.03   a1^20 
20      589824    44                                   124805/1024       121.88   a1^16 a2^2 
20      442368    46                                         853/2       426.50   a1^14 a2^3 
20      393216    48                                       8507/32       265.84   a1^15 a2 a3 
20      331776    48                                51469013/27648      1861.58   a1^12 a2^4 
20      327680    52                                      3307/384         8.61   a1^16 a4 
20      294912    50                                        3881/3      1293.67   a1^13 a2^2 a3 
20      262144    56                                       665/384         1.73   a1^16 d4 
20      262144    52                                   213901/1536       139.26   a1^14 a3^2 
20      248832    50                                   4163587/960      4337.07   a1^10 a2^5 
20      245760    54                                       8987/96        93.61   a1^14 a2 a4 
20      221184    52                                   1943009/288      6746.56   a1^11 a2^3 a3 
20      196608    60                                      2533/768         3.30   a1^15 a5 
20      196608    54                                      37599/32      1174.97   a1^12 a2 a3^2 
20      186624    52                                    733427/128      5729.90   a1^8 a2^6 
20      184320    56                                    102991/128       804.62   a1^12 a2^2 a4 
20      165888    54                                    1511869/96     15748.64   a1^9 a2^4 a3 
20      163840    58                                       2321/27        85.96   a1^13 a3 a4 
20      147456    62                                       1637/48        34.10   a1^13 a2 a5 
20      147456    60                                     34333/576        59.61   a1^12 a2^2 d4 
20      147456    56                                   2021013/256      7894.58   a1^10 a2^2 a3^2 
20      139968    54                                     146617/36      4072.69   a1^6 a2^7 
20      138240    58                                    869923/288      3020.57   a1^10 a2^3 a4 
20      131072    58                                      15211/48       316.90   a1^11 a3^3 
20      124416    56                                   3808043/192     19833.56   a1^7 a2^5 a3 
20      122880    60                                      31411/24      1308.79   a1^11 a2 a3 a4 
20      114688    70                                       161/288         0.56   a1^14 a6 
20      110592    58                                    1910939/96     19905.62   a1^8 a2^3 a3^2 
20      110592    64                                      16849/64       263.27   a1^11 a2^2 a5 
20      110592    62                                       8611/48       179.40   a1^10 a2^3 d4 
20      104976    56                                    687505/512      1342.78   a1^4 a2^8 
20      103680    60                                   1101821/192      5738.65   a1^8 a2^4 a4 
20      102400    64                                    93901/3840        24.45   a1^12 a4^2 
20       98304    60                                    454431/128      3550.24   a1^9 a2 a3^3 
20       98304    72                                           5/3         1.67   a1^13 a2 d5 
20       98304    66                                       1253/48        26.10   a1^12 a3 a5 
20       98304    64                                       7979/96        83.11   a1^11 a2 a3 d4 
20       93312    58                                     380827/32     11900.84   a1^5 a2^6 a3 
20       92160    62                                      94985/16      5936.56   a1^9 a2^2 a3 a4 
20       86016    72                                      6181/640         9.66   a1^12 a2 a6 
20       82944    66                                    111749/144       776.03   a1^9 a2^3 a5 
20       82944    64                                     66073/192       344.13   a1^8 a2^4 d4 
20       82944    60                                 27495943/1152     23868.01   a1^6 a2^4 a3^2 
20       81920    68                                         89/32         2.78   a1^12 a4 d4 
20       81920    64                                   580761/1280       453.72   a1^10 a3^2 a4 
20       78732    58                                       3713/32       116.03   a1^2 a2^9 
20       77760    62                                      86619/16      5413.69   a1^6 a2^5 a4 
20       76800    66                                      23813/96       248.05   a1^10 a2 a4^2 
20       73728    66                                        3121/9       346.78   a1^9 a2^2 a3 d4 
20       73728    62                                       21403/2     10701.50   a1^7 a2^2 a3^3 
20       73728    74                                          37/4         9.25   a1^11 a2^2 d5 
20       73728    68                                       5637/16       352.31   a1^10 a2 a3 a5 
20       69984    60                                       21695/8      2711.87   a1^3 a2^7 a3 
20       69120    64                                     570569/48     11886.85   a1^7 a2^3 a3 a4 
20       65536    64                               78377075/147456       531.53   a1^8 a3^4 
20       65536    88                                     203/17280         0.01   a1^14 d6 
20       65536    82                                        19/270         0.07   a1^13 a7 
20       65536    72                                    2101/15360         0.14   a1^12 d4^2 
20       65536    76                                     1345/1152         1.17   a1^12 a3 d5 
20       65536    68                                    38513/1440        26.75   a1^10 a3^2 d4 
20       64512    74                                       1553/32        48.53   a1^10 a2^2 a6 
20       62208    68                                      70661/64      1104.08   a1^7 a2^4 a5 
20       62208    66                                        2587/8       323.37   a1^6 a2^5 d4 
20       62208    62                                     385983/32     12061.97   a1^4 a2^5 a3^2 
20       61440    66                                       26697/8      3337.12   a1^8 a2 a3^2 a4 
20       61440    72                                       1117/96        11.64   a1^11 a4 a5 
20       61440    70                                       1231/48        25.65   a1^10 a2 a4 d4 
20       59049    60                                   33793/13824         2.44   a2^10 
20       58320    64                                       18131/8      2266.37   a1^4 a2^6 a4 
20       57600    68                                      57979/64       905.92   a1^8 a2^2 a4^2 
20       57344    76                                      1427/240         5.95   a1^11 a3 a6 
20       55296    76                                      3721/144        25.84   a1^9 a2^3 d5 
20       55296    70                                      38353/32      1198.53   a1^8 a2^2 a3 a5 
20       55296    68                                      31771/48       661.90   a1^7 a2^3 a3 d4 
20       55296    64                                    1217359/96     12680.82   a1^5 a2^3 a3^3 
20       52488    62                                     25717/128       200.91   a1 a2^8 a3 
20       51840    66                                     166981/16     10436.31   a1^5 a2^4 a3 a4 
20       51200    70                                      13559/96       141.24   a1^9 a3 a4^2 
20       49152    72                                   282521/3072        91.97   a1^9 a3^2 a5 
20       49152    70                                       2959/16       184.94   a1^8 a2 a3^2 d4 
20       49152    66                                     115781/48      2412.10   a1^6 a2 a3^4 
20       49152    76                                       169/320         0.53   a1^11 a5 d4 
20       49152    84                                         67/48         1.40   a1^11 a2 a7 
20       49152    78                                        317/30        10.57   a1^10 a2 a3 d5 
20       48384    76                                       5197/48       108.27   a1^8 a2^3 a6 
20       46656    70                                      61049/80       763.11   a1^5 a2^5 a5 
20       46656    68                                        1079/8       134.87   a1^4 a2^6 d4 
20       46656    64                                     217981/96      2270.64   a1^2 a2^6 a3^2 
20       46080    74                                       1491/16        93.19   a1^9 a2 a4 a5 
20       46080    72                                     17617/192        91.76   a1^8 a2^2 a4 d4 
20       46080    68                                     123339/16      7708.69   a1^6 a2^2 a3^2 a4 
20       43740    66                                       4901/16       306.31   a1^2 a2^7 a4 
20       43200    70                                       10839/8      1354.87   a1^6 a2^3 a4^2 
20       43008    78                                       2239/48        46.65   a1^9 a2 a3 a6 
20       41472    78                                          71/2        35.50   a1^7 a2^4 d5 
20       41472    72                                       14477/8      1809.62   a1^6 a2^3 a3 a5 
20       41472    70                                        4607/8       575.87   a1^5 a2^4 a3 d4 
20       41472    66                                       44043/8      5505.37   a1^3 a2^4 a3^3 
20       40960    74                                        151/12        12.58   a1^9 a3 a4 d4 
20       40960    70                                      12649/24       527.04   a1^7 a3^3 a4 
20       40960    82                                         19/72         0.26   a1^11 a4 d5 
20       38880    68                                          3498      3498.00   a1^3 a2^5 a3 a4 
20       38400    72                                      12729/16       795.56   a1^7 a2 a3 a4^2 
20       36864    86                                         77/16         4.81   a1^9 a2^2 a7 
20       36864    78                                        179/36         4.97   a1^9 a2 a5 d4 
20       36864    76                                         69/16         4.31   a1^8 a2^2 d4^2 
20       36864    80                                      8369/256        32.69   a1^8 a2^2 a3 d5 
20       36864    74                                        4277/8       534.62   a1^7 a2 a3^2 a5 
20       36864    72                                      12609/32       394.03   a1^6 a2^2 a3^2 d4 
20       36864    68                                   1197401/384      3118.23   a1^4 a2^2 a3^4 
20       36864    96                                         7/480         0.01   a1^12 a8 
20       36864   102                                          1/80         0.01   a1^12 a2 e6 
20       36864    80                                       829/640         1.30   a1^10 a5^2 
20       36864    92                                         47/80         0.59   a1^10 a2^2 d6 
20       36288    78                                     16759/144       116.38   a1^6 a2^4 a6 
20       35840    82                                           7/6         1.17   a1^10 a4 a6 
20       34992    66                                       7855/96        81.82   a2^7 a3^2 
20       34992    72                                        1587/8       198.37   a1^3 a2^6 a5 
20       34992    70                                        631/32        19.72   a1^2 a2^7 d4 
20       34560    76                                       4121/16       257.56   a1^7 a2^2 a4 a5 
20       34560    74                                       3253/24       135.54   a1^6 a2^3 a4 d4 
20       34560    70                                       25979/4      6494.75   a1^4 a2^3 a3^2 a4 
20       32805    68                                          65/8         8.12   a2^8 a4 
20       32768    82                                             2         2.00   a1^9 a3^2 d5 
20       32768    74                                        323/12        26.92   a1^7 a3^3 d4 
20       32768    70                                       2745/16       171.56   a1^5 a3^5 
20       32768    88                                        77/120         0.64   a1^10 a3 a7 
20       32400    72                                    162059/192       844.06   a1^4 a2^4 a4^2 
20       32256    80                                         251/2       125.50   a1^7 a2^2 a3 a6 
20       32000    76                                        517/48        10.77   a1^8 a4^3 
20       31104    80                                      5357/240        22.32   a1^5 a2^5 d5 
20       31104    74                                      17537/16      1096.06   a1^4 a2^4 a3 a5 
20       31104    72                                         583/3       194.33   a1^3 a2^5 a3 d4 
20       31104    68                                        2465/4       616.25   a1 a2^5 a3^3 
20       30720    84                                           7/4         1.75   a1^9 a2 a4 d5 
20       30720    78                                         317/8        39.62   a1^8 a3 a4 a5 
20       30720    76                                       1153/16        72.06   a1^7 a2 a3 a4 d4 
20       30720    72                                      29457/16      1841.06   a1^5 a2 a3^3 a4 
20       29160    70                                      10549/32       329.66   a1 a2^6 a3 a4 
20       28800    74                                      22055/16      1378.44   a1^5 a2^2 a3 a4^2 
20       28672    82                                        223/24         9.29   a1^8 a3^2 a6 
20       28672    86                                        13/240         0.05   a1^10 a6 d4 
20       27648    82                                        305/64         4.77   a1^8 a2 a5^2 
20       27648    88                                          27/4         6.75   a1^7 a2^3 a7 
20       27648    80                                          93/8        11.62   a1^7 a2^2 a5 d4 
20       27648    82                                         177/4        44.25   a1^6 a2^3 a3 d5 
20       27648    76                                      57063/64       891.61   a1^5 a2^2 a3^2 a5 
20       27648    74                                       7915/24       329.79   a1^4 a2^3 a3^2 d4 
20       27648    70                                        2063/2      1031.50   a1^2 a2^3 a3^4 
20       27648    98                                          1/80         0.01   a1^10 a2 a8 
20       27216    80                                        895/16        55.94   a1^4 a2^5 a6 
20       26880    84                                        287/32         8.97   a1^8 a2 a4 a6 
20       26244    72                                        77/192         0.40   a2^8 d4 
20       26244    74                                            19        19.00   a1 a2^7 a5 
20       25920    78                                        2287/8       285.87   a1^5 a2^3 a4 a5 
20       25920    76                                       3869/48        80.60   a1^4 a2^4 a4 d4 
20       25920    72                                      54009/32      1687.78   a1^2 a2^4 a3^2 a4 
20       25600    80                                        113/96         1.18   a1^8 a4^2 d4 
20       25600    76                                       3733/24       155.54   a1^6 a3^2 a4^2 
20       24576    88                                           1/8         0.12   a1^9 a2 d4 d5 
20       24576    96                                         17/48         0.35   a1^9 a2 a3 d6 
20       24576    82                                           5/4         1.25   a1^8 a3 a5 d4 
20       24576    90                                         91/32         2.84   a1^8 a2 a3 a7 
20       24576    84                                          89/8        11.12   a1^7 a2 a3^2 d5 
20       24576    80                                          23/8         2.87   a1^7 a2 a3 d4^2 
20       24576    78                                         505/8        63.12   a1^6 a3^3 a5 
20       24576    76                                         681/8        85.12   a1^5 a2 a3^3 d4 
20       24576    72                                       5279/16       329.94   a1^3 a2 a3^5 
20       24576   112                                         1/240         0.00   a1^11 a2 d7 
20       24576    90                                         1/120         0.01   a1^10 a5 d5 
20       24300    74                                       2605/16       162.81   a1^2 a2^5 a4^2 
20       24192    82                                       3239/24       134.96   a1^5 a2^3 a3 a6 
20       24000    78                                        523/12        43.58   a1^6 a2 a4^3 
20       23328    82                                        269/48         5.60   a1^3 a2^6 d5 
20       23328    76                                        1969/8       246.12   a1^2 a2^5 a3 a5 
20       23328    74                                          25/2        12.50   a1 a2^6 a3 d4 
20       23040    86                                          37/8         4.62   a1^7 a2^2 a4 d5 
20       23040    80                                        1329/8       166.12   a1^6 a2 a3 a4 a5 
20       23040    78                                         469/4       117.25   a1^5 a2^2 a3 a4 d4 
20       23040    74                                       12769/8      1596.12   a1^3 a2^2 a3^3 a4 
20       21600    76                                        2266/3       755.33   a1^3 a2^3 a3 a4^2 
20       21504    90                                          1/24         0.04   a1^9 a5 a6 
20       21504    88                                          1/16         0.06   a1^8 a2 a6 d4 
20       21504    84                                        581/16        36.31   a1^6 a2 a3^2 a6 
20       20736    72                                        525/16        32.81   a2^4 a3^4 
20       20736   100                                          5/16         0.31   a1^8 a2^2 a8 
20       20736    96                                       545/576         0.95   a1^6 a2^4 d6 
20       20736    84                                       1225/96        12.76   a1^6 a2^2 a5^2 
20       20736    90                                             6         6.00   a1^5 a2^4 a7 
20       20736    82                                        247/24        10.29   a1^5 a2^3 a5 d4 
20       20736    80                                       901/256         3.52   a1^4 a2^4 d4^2 
20       20736    84                                       2381/96        24.80   a1^4 a2^4 a3 d5 
20       20736    78                                         985/2       492.50   a1^3 a2^3 a3^2 a5 
20       20736    76                                       2401/32        75.03   a1^2 a2^4 a3^2 d4 
20       20480    84                                          1/24         0.04   a1^8 a4 d4^2 
20       20480    88                                         23/32         0.72   a1^8 a3 a4 d5 
20       20480    80                                        825/64        12.89   a1^6 a3^2 a4 d4 
20       20480    76                                       1535/12       127.92   a1^4 a3^4 a4 
20       20480   100                                         1/240         0.00   a1^10 a4 d6 
20       20412    82                                        165/16        10.31   a1^2 a2^6 a6 
20       20160    86                                          63/4        15.75   a1^6 a2^2 a4 a6 
20       19440    74                                       1067/16        66.69   a2^5 a3^2 a4 
20       19440    80                                       3649/32       114.03   a1^3 a2^4 a4 a5 
20       19440    78                                          91/6        15.17   a1^2 a2^5 a4 d4 
20       19200    84                                        103/48         2.15   a1^7 a4^2 a5 
20       19200    82                                             5         5.00   a1^6 a2 a4^2 d4 
20       19200    78                                        2883/8       360.37   a1^4 a2 a3^2 a4^2 
20       18432   108                                          1/64         0.02   a1^9 a2 a3 e6 
20       18432    92                                          5/32         0.16   a1^8 a2 a5 d5 
20       18432    86                                             1         1.00   a1^7 a3 a5^2 
20       18432    92                                         91/16         5.69   a1^6 a2^2 a3 a7 
20       18432    84                                         77/16         4.81   a1^6 a2 a3 a5 d4 
20       18432    86                                          33/2        16.50   a1^5 a2^2 a3^2 d5 
20       18432    80                                      14873/96       154.93   a1^4 a2 a3^3 a5 
20       18432    78                                       2677/36        74.36   a1^3 a2^2 a3^3 d4 
20       18432    74                                         261/4        65.25   a1 a2^2 a3^5 
20       18225    76                                        715/96         7.45   a2^6 a4^2 
20       18144    84                                       1267/24        52.79   a1^3 a2^4 a3 a6 
20       18000    80                                        893/16        55.81   a1^4 a2^2 a4^3 
20       17920    88                                          15/8         1.87   a1^7 a3 a4 a6 
20       17496    78                                       1129/96        11.76   a2^6 a3 a5 
20       17496    84                                           3/8         0.37   a1 a2^7 d5 
20       17280    88                                          39/8         4.87   a1^5 a2^3 a4 d5 
20       17280    82                                         801/4       200.25   a1^4 a2^2 a3 a4 a5 
20       17280    80                                         537/8        67.12   a1^3 a2^3 a3 a4 d4 
20       17280    76                                     35039/144       243.33   a1 a2^3 a3^3 a4 
20       16384   100                                          1/32         0.03   a1^8 a3^2 d6 
20       16384    94                                           1/4         0.25   a1^7 a3^2 a7 
20       16384    88                                     1015/1152         0.88   a1^6 a3^3 d5 
20       16384    84                                           1/2         0.50   a1^6 a3^2 d4^2 
20       16384    80                                     5397/1024         5.27   a1^4 a3^4 d4 
20       16384    76                                        469/36        13.03   a1^2 a3^6 
20       16384   136                                      1/190080         0.00   a1^12 d8 
20       16384   100                                        1/2880         0.00   a1^10 d5^2 
20       16384   104                                        1/5760         0.00   a1^10 d4 d6 
20       16200    78                                       3133/32        97.91   a1 a2^4 a3 a4^2 
20       16128    92                                           5/8         0.62   a1^7 a2 a5 a6 
20       16128    90                                           1/2         0.50   a1^6 a2^2 a6 d4 
20       16128    86                                        729/16        45.56   a1^4 a2^2 a3^2 a6 
20       16000    82                                        335/24        13.96   a1^5 a3 a4^3 
20       15552    78                                         23/16         1.44   a2^5 a3^2 d4 
20       15552   108                                          5/96         0.05   a1^6 a2^4 e6 
20       15552   102                                           1/9         0.11   a1^6 a2^3 a8 
20       15552    86                                          63/8         7.87   a1^4 a2^3 a5^2 
20       15552    92                                         57/32         1.78   a1^3 a2^5 a7 
20       15552    84                                      2209/576         3.84   a1^3 a2^4 a5 d4 
20       15552    86                                          43/8         5.37   a1^2 a2^5 a3 d5 
20       15552    80                                         451/8        56.37   a1 a2^4 a3^2 a5 
20       15360   114                                         1/288         0.00   a1^9 a2 a9 
20       15360    88                                           1/8         0.12   a1^7 a4 a5 d4 
20       15360    96                                           1/4         0.25   a1^7 a2 a4 a7 
20       15360    90                                           5/4         1.25   a1^6 a2 a3 a4 d5 
20       15360    84                                        357/16        22.31   a1^5 a3^2 a4 a5 
20       15360    82                                         107/4        26.75   a1^4 a2 a3^2 a4 d4 
20       15360    78                                         857/6       142.83   a1^2 a2 a3^4 a4 
20       15309    84                                         25/48         0.52   a2^7 a6 
20       15120    88                                        299/24        12.46   a1^4 a2^3 a4 a6 
20       14580    80                                           1/2         0.50   a2^6 a4 d4 
20       14580    82                                        205/16        12.81   a1 a2^5 a4 a5 
20       14400    86                                          57/8         7.12   a1^5 a2 a4^2 a5 
20       14400    84                                          21/4         5.25   a1^4 a2^2 a4^2 d4 
20       14400    80                                       3147/16       196.69   a1^2 a2^2 a3^2 a4^2 
20       14336    92                                          1/16         0.06   a1^7 a3 a6 d4 
20       14336    88                                        113/48         2.35   a1^5 a3^3 a6 
20       13824    94                                           1/4         0.25   a1^6 a2^2 a5 d5 
20       13824    92                                          5/24         0.21   a1^5 a2^3 d4 d5 
20       13824   100                                         13/24         0.54   a1^5 a2^3 a3 d6 
20       13824    88                                          35/8         4.37   a1^5 a2 a3 a5^2 
20       13824    94                                         35/12         2.92   a1^4 a2^3 a3 a7 
20       13824    86                                          23/4         5.75   a1^4 a2^2 a3 a5 d4 
20       13824    88                                          63/8         7.87   a1^3 a2^3 a3^2 d5 
20       13824    84                                         55/24         2.29   a1^3 a2^3 a3 d4^2 
20       13824    82                                         209/3        69.67   a1^2 a2^2 a3^3 a5 
20       13824    80                                          95/8        11.87   a1 a2^3 a3^3 d4 
20       13608    86                                         69/16         4.31   a1 a2^5 a3 a6 
20       13500    82                                        451/24        18.79   a1^2 a2^3 a4^3 
20       13440    90                                             5         5.00   a1^5 a2 a3 a4 a6 
20       12960    90                                         41/24         1.71   a1^3 a2^4 a4 d5 
20       12960    84                                       3235/48        67.40   a1^2 a2^3 a3 a4 a5 
20       12960    82                                          15/2         7.50   a1 a2^4 a3 a4 d4 
20       12800    86                                           3/2         1.50   a1^5 a3 a4^2 d4 
20       12800    82                                            23        23.00   a1^3 a3^3 a4^2 
20       12544   100                                        1/1344         0.00   a1^8 a6^2 
20       12288    78                                         25/24         1.04   a2 a3^6 
20       12288    96                                         1/192         0.01   a1^7 a3 a5 d5 
20       12288    88                                        77/128         0.60   a1^5 a3^2 a5 d4 
20       12288    96                                         15/16         0.94   a1^5 a2 a3^2 a7 
20       12288    90                                             2         2.00   a1^4 a2 a3^3 d5 
20       12288    84                                         97/12         8.08   a1^3 a3^4 a5 
20       12288    82                                          57/8         7.12   a1^2 a2 a3^4 d4 
20       12096    94                                           1/4         0.25   a1^5 a2^2 a5 a6 
20       12096    92                                         11/24         0.46   a1^4 a2^3 a6 d4 
20       12096    88                                          25/2        12.50   a1^2 a2^3 a3^2 a6 
20       12000    84                                          43/2        21.50   a1^3 a2 a3 a4^3 
20       11664    84                                       41/1440         0.03   a2^6 d4^2 
20       11664    88                                           1/4         0.25   a2^6 a3 d5 
20       11664   104                                          1/32         0.03   a1^4 a2^4 a8 
20       11664   100                                          1/24         0.04   a1^2 a2^6 d6 
20       11664    88                                         67/32         2.09   a1^2 a2^4 a5^2 
20       11664    94                                          1/15         0.07   a1 a2^6 a7 
20       11664    86                                           1/4         0.25   a1 a2^5 a5 d4 
20       11520    80                                        221/32         6.91   a2^2 a3^4 a4 
20       11520    92                                          1/16         0.06   a1^6 a4 a5^2 
20       11520   104                                          1/32         0.03   a1^6 a2^2 a4 d6 
20       11520    98                                           1/4         0.25   a1^5 a2^2 a4 a7 
20       11520    90                                           1/4         0.25   a1^5 a2 a4 a5 d4 
20       11520    88                                           1/4         0.25   a1^4 a2^2 a4 d4^2 
20       11520    92                                         27/16         1.69   a1^4 a2^2 a3 a4 d5 
20       11520    86                                            34        34.00   a1^3 a2 a3^2 a4 a5 
20       11520    84                                        501/32        15.66   a1^2 a2^2 a3^2 a4 d4 
20       11340    90                                         25/16         1.56   a1^2 a2^4 a4 a6 
20       10800    82                                          91/8        11.37   a2^3 a3^2 a4^2 
20       10800    88                                          23/4         5.75   a1^3 a2^2 a4^2 a5 
20       10800    86                                         25/16         1.56   a1^2 a2^3 a4^2 d4 
20       10752    90                                             5         5.00   a1^3 a2 a3^3 a6 
20       10368   106                                           1/8         0.12   a1^5 a2^2 a3 a8 
20       10368    90                                           5/2         2.50   a1^3 a2^2 a3 a5^2 
20       10368    96                                           3/4         0.75   a1^2 a2^4 a3 a7 
20       10368    88                                         47/16         2.94   a1^2 a2^3 a3 a5 d4 
20       10368    90                                             1         1.00   a1 a2^4 a3^2 d5 
20       10240   100                                          1/96         0.01   a1^6 a3 a4 a7 
20       10240    94                                           1/4         0.25   a1^5 a3^2 a4 d5 
20       10240    82                                         49/12         4.08   a1 a3^5 a4 
20       10125    84                                         49/24         2.04   a2^4 a4^3 
20       10080    92                                          19/4         4.75   a1^3 a2^2 a3 a4 a6 
20       10000    88                                         41/64         0.64   a1^4 a4^4 
20        9720    86                                          19/8         2.37   a2^4 a3 a4 a5 
20        9720    92                                          1/16         0.06   a1 a2^5 a4 d5 
20        9600    90                                             1         1.00   a1^4 a3 a4^2 a5 
20        9600    88                                           7/4         1.75   a1^3 a2 a3 a4^2 d4 
20        9600    84                                        203/12        16.92   a1 a2 a3^3 a4^2 
20        9216    84                                         23/24         0.96   a2^2 a3^4 d4 
20        9216    92                                         11/16         0.69   a1^4 a3^2 a5^2 
20        9216   104                                          3/32         0.09   a1^4 a2^2 a3^2 d6 
20        9216    96                                          1/16         0.06   a1^4 a2^2 a3 d4 d5 
20        9216    98                                           1/2         0.50   a1^3 a2^2 a3^2 a7 
20        9216    90                                             1         1.00   a1^3 a2 a3^2 a5 d4 
20        9216    92                                         13/16         0.81   a1^2 a2^2 a3^3 d5 
20        9216    88                                         33/64         0.52   a1^2 a2^2 a3^2 d4^2 
20        9216    86                                          15/4         3.75   a1 a2 a3^4 a5 
20        9072    96                                           1/4         0.25   a1^3 a2^3 a5 a6 
20        9072    94                                          1/16         0.06   a1^2 a2^4 a6 d4 
20        9000    86                                          43/8         5.37   a1 a2^2 a3 a4^3 
20        8748    90                                          5/48         0.10   a2^5 a5^2 
20        8640    86                                           3/4         0.75   a2^3 a3^2 a4 d4 
20        8640   100                                          1/24         0.04   a1^3 a2^3 a4 a7 
20        8640    92                                          3/16         0.19   a1^3 a2^2 a4 a5 d4 
20        8640    94                                           3/4         0.75   a1^2 a2^3 a3 a4 d5 
20        8640    88                                          35/4         8.75   a1 a2^2 a3^2 a4 a5 
20        8505    92                                           1/4         0.25   a2^5 a4 a6 
20        8400    96                                           1/8         0.12   a1^4 a2 a4^2 a6 
20        8192    86                                           1/3         0.33   a1 a3^5 d4 
20        8100    88                                           1/8         0.12   a2^4 a4^2 d4 
20        8100    90                                           1/2         0.50   a1 a2^3 a4^2 a5 
20        8064    96                                          1/24         0.04   a1^3 a2^2 a3 a6 d4 
20        8064    92                                         13/16         0.81   a1 a2^2 a3^3 a6 
20        8000    88                                           7/8         0.87   a1^2 a3^2 a4^3 
20        7776   120                                        1/1440         0.00   a1^3 a2^5 d7 
20        7680    90                                           7/6         1.17   a1^2 a3^3 a4 a5 
20        7680    88                                           3/2         1.50   a1 a2 a3^3 a4 d4 
20        7560    94                                           1/3         0.33   a1 a2^3 a3 a4 a6 
20        7200    92                                         29/16         1.81   a1^2 a2 a3 a4^2 a5 
20        7200    90                                           5/8         0.62   a1 a2^2 a3 a4^2 d4 
20        7168    94                                          7/48         0.15   a1^2 a3^4 a6 
20        6912    94                                           1/4         0.25   a1^2 a2 a3^2 a5^2 
20        6912    92                                           3/8         0.37   a1 a2^2 a3^2 a5 d4 
20        6720    96                                           3/8         0.37   a1^2 a2 a3^2 a4 a6 
20        6561   114                                       1/30240         0.00   a2^7 e6 
20        6480    96                                           1/8         0.12   a1^2 a2^2 a4 a5^2 
20        6400    88                                         71/96         0.74   a3^4 a4^2 
20        6400    96                                         1/192         0.01   a1^4 a4^2 d4^2 
20        6144    90                                          1/24         0.04   a3^5 a5 
20        6048   100                                          1/16         0.06   a1^2 a2^2 a3 a5 a6 
20        6000    90                                           1/2         0.50   a2 a3^2 a4^3 
20        5832   100                                          1/80         0.01   a2^5 a5 d5 
20        5760    96                                           1/8         0.12   a1^2 a2 a3 a4 a5 d4 
20        5625    92                                           1/8         0.12   a2^2 a4^4 
20        5184    96                                        5/1296         0.00   a2^4 d4^3 
20        5120    92                                          7/48         0.15   a3^4 a4 d4 
20        4608    96                                          1/24         0.04   a2 a3^3 a5 d4 
20        4480   100                                          1/24         0.04   a1 a3^3 a4 a6 
20        4096    96                                       11/3072         0.00   a3^4 d4^2 
20        4096   112                                        1/1536         0.00   a1^2 a3^4 d6 
21     1572864    44                                       819/128         6.40   a1^19 a2 
21     1048576    48                                    36025/3072        11.73   a1^18 a3 
21      884736    48                                        893/16        55.81   a1^15 a2^3 
21      663552    50                                        1123/8       140.37   a1^13 a2^4 
21      589824    52                                       6959/32       217.47   a1^14 a2^2 a3 
21      497664    52                                      16769/32       524.03   a1^11 a2^5 
21      491520    56                                         141/8        17.62   a1^15 a2 a4 
21      442368    54                                        1445/2       722.50   a1^12 a2^3 a3 
21      393216    60                                       491/128         3.84   a1^15 a2 d4 
21      393216    56                                      25955/96       270.36   a1^13 a2 a3^2 
21      373248    54                                  1826903/1728      1057.24   a1^9 a2^6 
21      368640    58                                         365/4        91.25   a1^13 a2^2 a4 
21      331776    56                                   2190107/768      2851.70   a1^10 a2^4 a3 
21      327680    60                                         175/8        21.87   a1^14 a3 a4 
21      294912    64                                          26/3         8.67   a1^14 a2 a5 
21      294912    58                                      14207/12      1183.92   a1^11 a2^2 a3^2 
21      279936    56                                      34479/32      1077.47   a1^7 a2^7 
21      276480    60                                      52681/96       548.76   a1^11 a2^3 a4 
21      262144    72                                        25/384         0.07   a1^16 d5 
21      262144    64                                    22829/4608         4.95   a1^14 a3 d4 
21      262144    60                                     41507/384       108.09   a1^12 a3^3 
21      248832    58                                     167365/32      5230.16   a1^8 a2^5 a3 
21      245760    62                                       7471/36       207.53   a1^12 a2 a3 a4 
21      229376    72                                           1/6         0.17   a1^15 a6 
21      221184    60                                     507563/96      5287.11   a1^9 a2^3 a3^2 
21      221184    66                                      6013/144        41.76   a1^12 a2^2 a5 
21      221184    64                                       1611/32        50.34   a1^11 a2^3 d4 
21      209952    58                                     82207/128       642.24   a1^5 a2^8 
21      207360    62                                     151997/96      1583.30   a1^9 a2^4 a4 
21      204800    66                                          37/8         4.62   a1^13 a4^2 
21      196608    68                                    17633/1920         9.18   a1^13 a3 a5 
21      196608    62                                      12255/16       765.94   a1^10 a2 a3^3 
21      186624    60                                   5017013/960      5226.06   a1^6 a2^6 a3 
21      184320    64                                    318761/192      1660.21   a1^10 a2^2 a3 a4 
21      172032    74                                         23/12         1.92   a1^13 a2 a6 
21      165888    66                                       7613/72       105.74   a1^9 a2^4 d4 
21      165888    62                                     928445/96      9671.30   a1^7 a2^4 a3^2 
21      165888    68                                       7703/32       240.72   a1^10 a2^3 a5 
21      163840    66                                         857/8       107.12   a1^11 a3^2 a4 
21      157464    60                                     57593/384       149.98   a1^3 a2^9 
21      155520    64                                      93269/40      2331.73   a1^7 a2^5 a4 
21      153600    68                                       2241/32        70.03   a1^11 a2 a4^2 
21      147456    64                                     408025/96      4250.26   a1^8 a2^2 a3^3 
21      147456    76                                       979/320         3.06   a1^12 a2^2 d5 
21      147456    70                                       3297/40        82.43   a1^11 a2 a3 a5 
21      147456    68                                        1003/8       125.37   a1^10 a2^2 a3 d4 
21      139968    62                                      76119/32      2378.72   a1^4 a2^7 a3 
21      138240    66                                     235303/48      4902.15   a1^8 a2^3 a3 a4 
21      131072    66                                        1321/8       165.12   a1^9 a3^4 
21      131072    84                                        13/256         0.05   a1^14 a7 
21      129024    76                                        511/32        15.97   a1^11 a2^2 a6 
21      124416    70                                        2077/4       519.25   a1^8 a2^4 a5 
21      124416    68                                      15377/96       160.18   a1^7 a2^5 d4 
21      124416    64                                     403801/48      8412.52   a1^5 a2^5 a3^2 
21      122880    68                                        5561/4      1390.25   a1^9 a2 a3^2 a4 
21      122880    74                                      2683/720         3.73   a1^12 a4 a5 
21      122880    72                                      1673/160        10.46   a1^11 a2 a4 d4 
21      116640    66                                      40181/24      1674.21   a1^5 a2^6 a4 
21      115200    70                                      18809/48       391.85   a1^9 a2^2 a4^2 
21      114688    78                                       413/240         1.72   a1^12 a3 a6 
21      110592    72                                        4631/8       578.87   a1^9 a2^2 a3 a5 
21      110592    70                                        1349/4       337.25   a1^8 a2^3 a3 d4 
21      110592    66                                     216524/27      8019.41   a1^6 a2^3 a3^3 
21      110592    78                                        131/12        10.92   a1^10 a2^3 d5 
21      104976    64                                       4479/16       279.94   a1^2 a2^8 a3 
21      103680    68                                     339475/48      7072.40   a1^6 a2^4 a3 a4 
21      102400    72                                     11807/192        61.49   a1^10 a3 a4^2 
21       98304    72                                       4469/48        93.10   a1^9 a2 a3^2 d4 
21       98304    68                                          1459      1459.00   a1^7 a2 a3^4 
21       98304    92                                        17/384         0.04   a1^13 a2 d6 
21       98304    86                                       101/240         0.42   a1^12 a2 a7 
21       98304    76                                         49/96         0.51   a1^11 a2 d4^2 
21       98304    80                                        369/80         4.61   a1^11 a2 a3 d5 
21       98304    74                                         297/8        37.12   a1^10 a3^2 a5 
21       96768    78                                       1427/24        59.46   a1^9 a2^3 a6 
21       93312    72                                    324235/576       562.91   a1^6 a2^5 a5 
21       93312    70                                       1349/12       112.42   a1^5 a2^6 d4 
21       93312    66                                      42477/16      2654.81   a1^3 a2^6 a3^2 
21       92160    74                                        769/16        48.06   a1^9 a2^2 a4 d4 
21       92160    70                                       40127/8      5015.87   a1^7 a2^2 a3^2 a4 
21       92160    76                                       2441/48        50.85   a1^10 a2 a4 a5 
21       87480    68                                       7943/16       496.44   a1^3 a2^7 a4 
21       86400    72                                      14907/16       931.69   a1^7 a2^3 a4^2 
21       86016    80                                        861/32        26.91   a1^10 a2 a3 a6 
21       82944    80                                        527/24        21.96   a1^8 a2^4 d5 
21       82944    74                                      31517/24      1313.21   a1^7 a2^3 a3 a5 
21       82944    72                                      11071/24       461.29   a1^6 a2^4 a3 d4 
21       82944    68                                    781577/128      6106.07   a1^4 a2^4 a3^3 
21       81920    72                                     67195/192       349.97   a1^8 a3^3 a4 
21       81920    84                                        47/240         0.20   a1^12 a4 d5 
21       81920    76                                        133/16         8.31   a1^10 a3 a4 d4 
21       78732    66                                      2597/384         6.76   a2^9 a3 
21       77760    70                                       34159/8      4269.87   a1^4 a2^5 a3 a4 
21       76800    74                                        4431/8       553.87   a1^8 a2 a3 a4^2 
21       73728    82                                        559/24        23.29   a1^9 a2^2 a3 d5 
21       73728    76                                      24765/64       386.95   a1^8 a2 a3^2 a5 
21       73728    74                                        1317/4       329.25   a1^7 a2^2 a3^2 d4 
21       73728    70                                      50459/16      3153.69   a1^5 a2^2 a3^4 
21       73728    98                                         1/240         0.00   a1^13 a8 
21       73728    82                                         11/48         0.23   a1^11 a5^2 
21       73728    88                                        145/48         3.02   a1^10 a2^2 a7 
21       73728    80                                         81/32         2.53   a1^10 a2 a5 d4 
21       72576    80                                         767/8        95.87   a1^7 a2^4 a6 
21       71680    84                                       239/240         1.00   a1^11 a4 a6 
21       69984    74                                       4711/16       294.44   a1^4 a2^6 a5 
21       69984    72                                         199/6        33.17   a1^3 a2^7 d4 
21       69984    68                                       4233/16       264.56   a1 a2^7 a3^2 
21       69120    78                                        1601/8       200.12   a1^8 a2^2 a4 a5 
21       69120    76                                       2725/24       113.54   a1^7 a2^3 a4 d4 
21       69120    72                                     169975/24      7082.29   a1^5 a2^3 a3^2 a4 
21       65610    70                                          55/2        27.50   a1 a2^8 a4 
21       65536    76                                       1485/64        23.20   a1^8 a3^3 d4 
21       65536    72                                    140855/768       183.40   a1^6 a3^5 
21       65536   112                                        1/2304         0.00   a1^14 d7 
21       65536    88                                         9/512         0.02   a1^12 d4 d5 
21       65536    96                                      161/3840         0.04   a1^12 a3 d6 
21       65536    90                                          7/40         0.17   a1^11 a3 a7 
21       65536    84                                         89/48         1.85   a1^10 a3^2 d5 
21       65536    80                                       151/384         0.39   a1^10 a3 d4^2 
21       64800    74                                      94031/96       979.49   a1^5 a2^4 a4^2 
21       64512    82                                         837/8       104.62   a1^8 a2^2 a3 a6 
21       64000    78                                         89/12         7.42   a1^9 a4^3 
21       62208    82                                         193/8        24.12   a1^6 a2^5 d5 
21       62208    76                                    259219/192      1350.10   a1^5 a2^4 a3 a5 
21       62208    74                                         561/2       280.50   a1^4 a2^5 a3 d4 
21       62208    70                                        3259/2      1629.50   a1^2 a2^5 a3^3 
21       61440    80                                         255/8        31.87   a1^9 a3 a4 a5 
21       61440    78                                       1585/24        66.04   a1^8 a2 a3 a4 d4 
21       61440    74                                       15155/8      1894.37   a1^6 a2 a3^3 a4 
21       61440    86                                         37/24         1.54   a1^10 a2 a4 d5 
21       58320    72                                        6639/8       829.87   a1^2 a2^6 a3 a4 
21       57600    76                                      24541/16      1533.81   a1^6 a2^2 a3 a4^2 
21       57344    84                                          53/6         8.83   a1^9 a3^2 a6 
21       57344    88                                          1/96         0.01   a1^11 a6 d4 
21       55296    96                                         15/16         0.94   a1^9 a2^3 d6 
21       55296    84                                         93/16         5.81   a1^9 a2 a5^2 
21       55296    90                                        135/16         8.44   a1^8 a2^3 a7 
21       55296    82                                          21/2        10.50   a1^8 a2^2 a5 d4 
21       55296    80                                          13/2         6.50   a1^7 a2^3 d4^2 
21       55296    84                                       1177/24        49.04   a1^7 a2^3 a3 d5 
21       55296    78                                      24967/24      1040.29   a1^6 a2^2 a3^2 a5 
21       55296    76                                       5305/12       442.08   a1^5 a2^3 a3^2 d4 
21       55296    72                                    313283/144      2175.58   a1^3 a2^3 a3^4 
21       55296   100                                          5/48         0.10   a1^11 a2 a8 
21       54432    82                                        917/12        76.42   a1^5 a2^5 a6 
21       53760    86                                          57/8         7.12   a1^9 a2 a4 a6 
21       52488    76                                         331/8        41.37   a1^2 a2^7 a5 
21       52488    74                                          31/8         3.87   a1 a2^8 d4 
21       51840    80                                      17429/48       363.10   a1^6 a2^3 a4 a5 
21       51840    78                                       2903/24       120.96   a1^5 a2^4 a4 d4 
21       51840    74                                        7211/2      3605.50   a1^3 a2^4 a3^2 a4 
21       51200    82                                             1         1.00   a1^9 a4^2 d4 
21       51200    78                                        1319/8       164.87   a1^7 a3^2 a4^2 
21       49152    84                                       517/288         1.80   a1^9 a3 a5 d4 
21       49152    92                                        233/64         3.64   a1^9 a2 a3 a7 
21       49152    86                                          99/8        12.37   a1^8 a2 a3^2 d5 
21       49152    80                                      9445/128        73.79   a1^7 a3^3 a5 
21       49152    78                                         344/3       114.67   a1^6 a2 a3^3 d4 
21       49152    74                                      25633/48       534.02   a1^4 a2 a3^5 
21       49152   108                                         3/640         0.00   a1^12 a3 e6 
21       49152    92                                          5/96         0.05   a1^11 a5 d5 
21       48600    76                                       6415/16       400.94   a1^3 a2^5 a4^2 
21       48384    84                                        1690/9       187.78   a1^6 a2^3 a3 a6 
21       48000    80                                         221/4        55.25   a1^7 a2 a4^3 
21       46656    72                                       2065/24        86.04   a2^6 a3^3 
21       46656    84                                          93/8        11.62   a1^4 a2^6 d5 
21       46656    78                                        2075/4       518.75   a1^3 a2^5 a3 a5 
21       46656    76                                         509/8        63.62   a1^2 a2^6 a3 d4 
21       46080    88                                        403/64         6.30   a1^8 a2^2 a4 d5 
21       46080    82                                         893/4       223.25   a1^7 a2 a3 a4 a5 
21       46080    80                                        1403/8       175.37   a1^6 a2^2 a3 a4 d4 
21       46080    76                                        5861/2      2930.50   a1^4 a2^2 a3^3 a4 
21       43740    74                                         207/8        25.87   a2^7 a3 a4 
21       43200    78                                      25235/16      1577.19   a1^4 a2^3 a3 a4^2 
21       43008    90                                         25/54         0.46   a1^9 a2 a6 d4 
21       43008    86                                         441/8        55.12   a1^7 a2 a3^2 a6 
21       43008    92                                          3/16         0.19   a1^10 a5 a6 
21       41472   108                                        13/144         0.09   a1^9 a2^3 e6 
21       41472   102                                           1/4         0.25   a1^9 a2^2 a8 
21       41472    86                                          31/2        15.50   a1^7 a2^2 a5^2 
21       41472    92                                        133/16         8.31   a1^6 a2^4 a7 
21       41472    84                                        901/48        18.77   a1^6 a2^3 a5 d4 
21       41472    86                                            48        48.00   a1^5 a2^4 a3 d5 
21       41472    80                                      32903/32      1028.22   a1^4 a2^3 a3^2 a5 
21       41472    78                                       5587/24       232.79   a1^3 a2^4 a3^2 d4 
21       41472    74                                       6055/16       378.44   a1 a2^4 a3^4 
21       40960    90                                           1/2         0.50   a1^9 a3 a4 d5 
21       40960    82                                         151/8        18.87   a1^7 a3^2 a4 d4 
21       40960    78                                       3489/16       218.06   a1^5 a3^4 a4 
21       40960   114                                        1/1320         0.00   a1^12 a9 
21       40960    96                                          1/12         0.08   a1^10 a4 a7 
21       40824    84                                            24        24.00   a1^3 a2^6 a6 
21       40320    88                                         201/8        25.12   a1^7 a2^2 a4 a6 
21       39366    78                                        119/96         1.24   a2^8 a5 
21       38880    82                                      13151/48       273.98   a1^4 a2^4 a4 a5 
21       38880    80                                         185/4        46.25   a1^3 a2^5 a4 d4 
21       38880    76                                      16341/32       510.66   a1 a2^5 a3^2 a4 
21       38400    86                                          19/4         4.75   a1^8 a4^2 a5 
21       38400    84                                          31/4         7.75   a1^7 a2 a4^2 d4 
21       38400    80                                      11507/16       719.19   a1^5 a2 a3^2 a4^2 
21       36864    94                                           1/4         0.25   a1^9 a2 a5 d5 
21       36864    88                                        185/64         2.89   a1^8 a3 a5^2 
21       36864    92                                         17/32         0.53   a1^8 a2^2 d4 d5 
21       36864   100                                           5/4         1.25   a1^8 a2^2 a3 d6 
21       36864    94                                          79/8         9.87   a1^7 a2^2 a3 a7 
21       36864    86                                          25/2        12.50   a1^7 a2 a3 a5 d4 
21       36864    88                                        493/16        30.81   a1^6 a2^2 a3^2 d5 
21       36864    84                                          35/4         8.75   a1^6 a2^2 a3 d4^2 
21       36864    82                                        1277/4       319.25   a1^5 a2 a3^3 a5 
21       36864    80                                     33335/192       173.62   a1^4 a2^2 a3^3 d4 
21       36864    76                                      31675/96       329.95   a1^2 a2^2 a3^5 
21       36864   104                                          1/40         0.03   a1^10 a3 a8 
21       36450    78                                        593/16        37.06   a1 a2^6 a4^2 
21       36288    86                                       2131/16       133.19   a1^4 a2^4 a3 a6 
21       36000    82                                         459/4       114.75   a1^5 a2^2 a4^3 
21       35840    90                                         71/16         4.44   a1^8 a3 a4 a6 
21       34992    78                                         17/12         1.42   a2^7 a3 d4 
21       34992    86                                         25/16         1.56   a1^2 a2^7 d5 
21       34992    80                                            67        67.00   a1 a2^6 a3 a5 
21       34560    90                                        113/12         9.42   a1^6 a2^3 a4 d5 
21       34560    84                                       7183/16       448.94   a1^5 a2^2 a3 a4 a5 
21       34560    82                                       4253/24       177.21   a1^4 a2^3 a3 a4 d4 
21       34560    78                                          1250      1250.00   a1^2 a2^3 a3^3 a4 
21       32768    96                                         59/64         0.92   a1^8 a3^2 a7 
21       32768    90                                             2         2.00   a1^7 a3^3 d5 
21       32768    82                                          43/4        10.75   a1^5 a3^4 d4 
21       32768    78                                          59/2        29.50   a1^3 a3^6 
21       32400    80                                        3893/8       486.62   a1^2 a2^4 a3 a4^2 
21       32256    94                                           1/2         0.50   a1^8 a2 a5 a6 
21       32256    92                                          11/8         1.37   a1^7 a2^2 a6 d4 
21       32256    88                                       1727/16       107.94   a1^5 a2^2 a3^2 a6 
21       32000    84                                         119/4        29.75   a1^6 a3 a4^3 
21       31104   104                                           1/4         0.25   a1^7 a2^3 a8 
21       31104   100                                         79/80         0.99   a1^5 a2^5 d6 
21       31104    88                                          67/3        22.33   a1^5 a2^3 a5^2 
21       31104    94                                        259/48         5.40   a1^4 a2^5 a7 
21       31104    86                                         111/8        13.87   a1^4 a2^4 a5 d4 
21       31104    84                                        241/96         2.51   a1^3 a2^5 d4^2 
21       31104    88                                       1693/96        17.64   a1^3 a2^5 a3 d5 
21       31104    82                                         693/2       346.50   a1^2 a2^4 a3^2 a5 
21       31104    80                                            23        23.00   a1 a2^5 a3^2 d4 
21       30720   104                                          1/16         0.06   a1^9 a2 a4 d6 
21       30720    90                                           1/6         0.17   a1^8 a4 a5 d4 
21       30720    98                                           5/8         0.62   a1^8 a2 a4 a7 
21       30720    88                                           5/8         0.62   a1^7 a2 a4 d4^2 
21       30720    92                                          39/8         4.87   a1^7 a2 a3 a4 d5 
21       30720    86                                         407/8        50.87   a1^6 a3^2 a4 a5 
21       30720    84                                         575/8        71.87   a1^5 a2 a3^2 a4 d4 
21       30720    80                                       6161/12       513.42   a1^3 a2 a3^4 a4 
21       30720   114                                        1/1320         0.00   a1^11 a4 e6 
21       30618    86                                         37/16         2.31   a1 a2^7 a6 
21       30240    90                                         104/3        34.67   a1^5 a2^3 a4 a6 
21       29160    84                                         322/5        64.40   a1^2 a2^5 a4 a5 
21       29160    82                                          39/8         4.87   a1 a2^6 a4 d4 
21       28800    88                                        373/16        23.31   a1^6 a2 a4^2 a5 
21       28800    86                                          35/2        17.50   a1^5 a2^2 a4^2 d4 
21       28800    82                                        1499/2       749.50   a1^3 a2^2 a3^2 a4^2 
21       28672    94                                           1/8         0.12   a1^8 a3 a6 d4 
21       28672    90                                          61/8         7.62   a1^6 a3^3 a6 
21       27648    78                                        397/24        16.54   a2^3 a3^5 
21       27648   106                                          5/16         0.31   a1^8 a2 a3 a8 
21       27648    96                                          5/16         0.31   a1^7 a2^2 a5 d5 
21       27648    90                                        325/24        13.54   a1^6 a2 a3 a5^2 
21       27648    96                                            13        13.00   a1^5 a2^3 a3 a7 
21       27648    88                                        307/16        19.19   a1^5 a2^2 a3 a5 d4 
21       27648    90                                        371/12        30.92   a1^4 a2^3 a3^2 d5 
21       27648    84                                      15655/48       326.15   a1^3 a2^2 a3^3 a5 
21       27648    82                                         273/4        68.25   a1^2 a2^3 a3^3 d4 
21       27216    88                                         133/4        33.25   a1^2 a2^5 a3 a6 
21       27000    84                                       5729/72        79.57   a1^3 a2^3 a4^3 
21       26880    92                                          37/2        18.50   a1^6 a2 a3 a4 a6 
21       25920    80                                       1235/16        77.19   a2^4 a3^3 a4 
21       25920    92                                        317/48         6.60   a1^4 a2^4 a4 d5 
21       25920    86                                        1231/4       307.75   a1^3 a2^3 a3 a4 a5 
21       25920    84                                         203/4        50.75   a1^2 a2^4 a3 a4 d4 
21       25600    96                                          1/16         0.06   a1^8 a4^2 d5 
21       25600    88                                          29/8         3.62   a1^6 a3 a4^2 d4 
21       25600    84                                       2617/32        81.78   a1^4 a3^3 a4^2 
21       24576   108                                         1/864         0.00   a1^9 a2 d4 d6 
21       24576   120                                         1/144         0.01   a1^9 a2 a3 d7 
21       24576   102                                          1/24         0.04   a1^8 a2 a7 d4 
21       24576   104                                           1/4         0.25   a1^7 a2 a3^2 d6 
21       24576    96                                           1/4         0.25   a1^7 a2 a3 d4 d5 
21       24576    90                                          17/8         2.12   a1^6 a3^2 a5 d4 
21       24576    98                                           5/2         2.50   a1^6 a2 a3^2 a7 
21       24576    92                                             7         7.00   a1^5 a2 a3^3 d5 
21       24576    88                                         51/16         3.19   a1^5 a2 a3^2 d4^2 
21       24576    86                                        459/16        28.69   a1^4 a3^4 a5 
21       24576    84                                            29        29.00   a1^3 a2 a3^4 d4 
21       24576   156                                      1/190080         0.00   a1^12 a2 e7 
21       24576    80                                          57/4        14.25   a1 a2 a3^6 
21       24300    82                                        671/32        20.97   a2^5 a3 a4^2 
21       24192    96                                         65/24         2.71   a1^6 a2^2 a5 a6 
21       24192    94                                           5/6         0.83   a1^5 a2^3 a6 d4 
21       24192    90                                       1691/24        70.46   a1^3 a2^3 a3^2 a6 
21       24000    86                                         685/8        85.62   a1^4 a2 a3 a4^3 
21       23328    84                                       2615/96        27.24   a2^5 a3^2 a5 
21       23328   106                                         13/16         0.81   a1^5 a2^4 a8 
21       23328    90                                        169/16        10.56   a1^3 a2^4 a5^2 
21       23328    96                                           9/8         1.12   a1^2 a2^6 a7 
21       23328    88                                          15/4         3.75   a1^2 a2^5 a5 d4 
21       23328    90                                           5/4         1.25   a1 a2^6 a3 d5 
21       23040    94                                           1/4         0.25   a1^7 a4 a5^2 
21       23040   100                                           7/8         0.87   a1^6 a2^2 a4 a7 
21       23040    92                                          11/8         1.37   a1^6 a2 a4 a5 d4 
21       23040    94                                          19/2         9.50   a1^5 a2^2 a3 a4 d5 
21       23040    88                                       2569/16       160.56   a1^4 a2 a3^2 a4 a5 
21       23040    86                                         159/2        79.50   a1^3 a2^2 a3^2 a4 d4 
21       23040    82                                         425/3       141.67   a1 a2^2 a3^4 a4 
21       22680    92                                         131/8        16.37   a1^3 a2^4 a4 a6 
21       22400    96                                           1/4         0.25   a1^7 a4^2 a6 
21       21870    86                                          23/8         2.87   a2^6 a4 a5 
21       21600    90                                         135/4        33.75   a1^4 a2^2 a4^2 a5 
21       21600    88                                            12        12.00   a1^3 a2^3 a4^2 d4 
21       21600    84                                       2561/16       160.06   a1 a2^3 a3^2 a4^2 
21       21504   104                                          1/64         0.02   a1^8 a2 a6 d5 
21       21504    96                                           3/8         0.37   a1^6 a2 a3 a6 d4 
21       21504    92                                       1225/48        25.52   a1^4 a2 a3^3 a6 
21       20736    84                                       383/192         1.99   a2^4 a3^3 d4 
21       20736   120                                          1/48         0.02   a1^6 a2^4 d7 
21       20736   114                                          1/12         0.08   a1^6 a2^3 a3 e6 
21       20736    98                                           2/3         0.67   a1^5 a2^3 a5 d5 
21       20736    96                                         11/24         0.46   a1^4 a2^4 d4 d5 
21       20736   104                                         35/32         1.09   a1^4 a2^4 a3 d6 
21       20736    92                                        315/16        19.69   a1^4 a2^2 a3 a5^2 
21       20736    98                                          45/8         5.62   a1^3 a2^4 a3 a7 
21       20736    90                                          38/3        12.67   a1^3 a2^3 a3 a5 d4 
21       20736    92                                        285/32         8.91   a1^2 a2^4 a3^2 d5 
21       20736    88                                         89/32         2.78   a1^2 a2^4 a3 d4^2 
21       20736    86                                         247/4        61.75   a1 a2^3 a3^3 a5 
21       20480   102                                           1/4         0.25   a1^7 a3 a4 a7 
21       20480    96                                         27/32         0.84   a1^6 a3^2 a4 d5 
21       20480    92                                           3/8         0.37   a1^6 a3 a4 d4^2 
21       20480    88                                          29/4         7.25   a1^4 a3^3 a4 d4 
21       20480    84                                       1567/48        32.65   a1^2 a3^5 a4 
21       20412    90                                         45/32         1.41   a2^6 a3 a6 
21       20250    86                                            12        12.00   a1 a2^4 a4^3 
21       20160    94                                         113/4        28.25   a1^4 a2^2 a3 a4 a6 
21       20000    90                                         43/48         0.90   a1^5 a4^4 
21       19440    86                                          17/8         2.12   a2^5 a3 a4 d4 
21       19440    94                                         23/20         1.15   a1^2 a2^5 a4 d5 
21       19440    88                                        917/16        57.31   a1 a2^4 a3 a4 a5 
21       19200    92                                        133/16         8.31   a1^5 a3 a4^2 a5 
21       19200    90                                          41/4        10.25   a1^4 a2 a3 a4^2 d4 
21       19200    86                                         489/4       122.25   a1^2 a2 a3^3 a4^2 
21       18432    96                                          1/48         0.02   a1^6 a2 a5 d4^2 
21       18432   100                                           3/8         0.37   a1^6 a2 a3 a5 d5 
21       18432    94                                          15/8         1.87   a1^5 a3^2 a5^2 
21       18432   100                                        333/64         5.20   a1^4 a2^2 a3^2 a7 
21       18432    92                                          23/4         5.75   a1^4 a2 a3^2 a5 d4 
21       18432    94                                          27/4         6.75   a1^3 a2^2 a3^3 d5 
21       18432    88                                        419/12        34.92   a1^2 a2 a3^4 a5 
21       18432    86                                          29/4         7.25   a1 a2^2 a3^4 d4 
21       18144    98                                           3/2         1.50   a1^4 a2^3 a5 a6 
21       18144    96                                           1/3         0.33   a1^3 a2^4 a6 d4 
21       18144    92                                          75/8         9.37   a1 a2^4 a3^2 a6 
21       18000    88                                         223/4        55.75   a1^2 a2^2 a3 a4^3 
21       17920    96                                         35/16         2.19   a1^5 a3^2 a4 a6 
21       17496    98                                          1/16         0.06   a2^7 a7 
21       17496    90                                          3/16         0.19   a2^6 a5 d4 
21       17496   114                                          1/48         0.02   a1^3 a2^6 e6 
21       17496   104                                          1/40         0.03   a1 a2^7 d6 
21       17496    92                                           3/2         1.50   a1 a2^5 a5^2 
21       17280   120                                          1/72         0.01   a1^6 a2^3 a9 
21       17280   108                                          1/12         0.08   a1^5 a2^3 a4 d6 
21       17280    96                                           5/4         1.25   a1^5 a2 a4 a5^2 
21       17280   102                                         17/12         1.42   a1^4 a2^3 a4 a7 
21       17280    94                                           9/4         2.25   a1^4 a2^2 a4 a5 d4 
21       17280    92                                           7/8         0.87   a1^3 a2^3 a4 d4^2 
21       17280    96                                        125/24         5.21   a1^3 a2^3 a3 a4 d5 
21       17280    90                                         781/8        97.62   a1^2 a2^2 a3^2 a4 a5 
21       17280    88                                         103/8        12.87   a1 a2^3 a3^2 a4 d4 
21       17010    94                                        127/40         3.17   a1 a2^5 a4 a6 
21       16800    98                                             1         1.00   a1^5 a2 a4^2 a6 
21       16384    84                                          7/80         0.09   a3^7 
21       16384   100                                          1/16         0.06   a1^6 a3^2 d4 d5 
21       16384    96                                          1/96         0.01   a1^6 a3 d4^3 
21       16384    96                                        45/128         0.35   a1^4 a3^4 d5 
21       16384    88                                       413/192         2.15   a1^2 a3^5 d4 
21       16200    92                                         125/8        15.62   a1^2 a2^3 a4^2 a5 
21       16200    90                                         43/24         1.79   a1 a2^4 a4^2 d4 
21       16128   100                                           9/8         1.12   a1^5 a2 a3 a5 a6 
21       16128    98                                             1         1.00   a1^4 a2^2 a3 a6 d4 
21       16128    94                                        307/24        12.79   a1^2 a2^2 a3^3 a6 
21       16000    94                                           1/4         0.25   a1^5 a4^3 d4 
21       16000    90                                          37/4         9.25   a1^3 a3^2 a4^3 
21       15552    94                                         31/40         0.77   a2^5 a3^2 d5 
21       15552   110                                           1/4         0.25   a1^4 a2^3 a3 a8 
21       15552   100                                         17/32         0.53   a1^3 a2^4 a5 d5 
21       15552    94                                          53/8         6.62   a1^2 a2^3 a3 a5^2 
21       15552   100                                         81/80         1.01   a1 a2^5 a3 a7 
21       15552    92                                           5/4         1.25   a1 a2^4 a3 a5 d4 
21       15360    86                                          13/8         1.62   a2 a3^5 a4 
21       15360    96                                           1/4         0.25   a1^5 a3 a4 a5 d4 
21       15360   104                                           1/4         0.25   a1^5 a2 a3 a4 a7 
21       15360    98                                             2         2.00   a1^4 a2 a3^2 a4 d5 
21       15360    92                                            16        16.00   a1^3 a3^3 a4 a5 
21       15360    90                                        161/12        13.42   a1^2 a2 a3^3 a4 d4 
21       15120    96                                          45/4        11.25   a1^2 a2^3 a3 a4 a6 
21       15000    92                                          17/8         2.12   a1^3 a2 a4^4 
21       14580    96                                          1/16         0.06   a2^6 a4 d5 
21       14400    88                                          75/8         9.37   a2^2 a3^3 a4^2 
21       14400   100                                           1/2         0.50   a1^4 a2^2 a4^2 d5 
21       14400    94                                          37/2        18.50   a1^3 a2 a3 a4^2 a5 
21       14400    92                                        109/16         6.81   a1^2 a2^2 a3 a4^2 d4 
21       14336    96                                           8/3         2.67   a1^3 a3^4 a6 
21       13824   108                                          1/32         0.03   a1^5 a2^2 a5 a7 
21       13824   112                                          1/16         0.06   a1^5 a2 a3^2 a8 
21       13824   108                                           1/4         0.25   a1^3 a2^3 a3^2 d6 
21       13824   100                                           1/4         0.25   a1^3 a2^3 a3 d4 d5 
21       13824    96                                          19/4         4.75   a1^3 a2 a3^2 a5^2 
21       13824   102                                           3/2         1.50   a1^2 a2^3 a3^2 a7 
21       13824    94                                             5         5.00   a1^2 a2^2 a3^2 a5 d4 
21       13824    96                                          11/4         2.75   a1 a2^3 a3^3 d5 
21       13824    92                                           7/8         0.87   a1 a2^3 a3^2 d4^2 
21       13608   100                                           1/4         0.25   a1^2 a2^4 a5 a6 
21       13608    98                                           1/8         0.12   a1 a2^5 a6 d4 
21       13500    90                                         53/12         4.42   a2^3 a3 a4^3 
21       13440    98                                          33/4         8.25   a1^3 a2 a3^2 a4 a6 
21       13122   110                                          1/40         0.03   a1 a2^6 a8 
21       12960    92                                             8         8.00   a2^3 a3^2 a4 a5 
21       12960    98                                           3/2         1.50   a1^3 a2^2 a4 a5^2 
21       12960   104                                           1/8         0.12   a1^2 a2^4 a4 a7 
21       12960    96                                         19/12         1.58   a1^2 a2^3 a4 a5 d4 
21       12960    98                                             1         1.00   a1 a2^4 a3 a4 d5 
21       12800    90                                        149/24         6.21   a1 a3^4 a4^2 
21       12600   100                                           3/8         0.37   a1^3 a2^2 a4^2 a6 
21       12288   120                                        1/1152         0.00   a1^6 a3^3 e6 
21       12288   104                                          1/64         0.02   a1^5 a3^2 a5 d5 
21       12288    96                                       161/288         0.56   a1^3 a3^3 a5 d4 
21       12288   104                                           5/8         0.62   a1^3 a2 a3^3 a7 
21       12288    98                                          5/12         0.42   a1^2 a2 a3^4 d5 
21       12288    92                                           3/4         0.75   a1 a3^5 a5 
21       12150    94                                          13/8         1.62   a2^4 a4^2 a5 
21       12096   102                                           3/4         0.75   a1^3 a2^2 a3 a5 a6 
21       12096   100                                           5/8         0.62   a1^2 a2^3 a3 a6 d4 
21       12000    98                                           1/2         0.50   a1^4 a4^3 a5 
21       12000    96                                           1/3         0.33   a1^3 a2 a4^3 d4 
21       12000    92                                          21/2        10.50   a1 a2 a3^2 a4^3 
21       11664    96                                          11/8         1.37   a2^4 a3 a5^2 
21       11520    92                                             1         1.00   a2^2 a3^3 a4 d4 
21       11520   100                                           1/4         0.25   a1^4 a3 a4 a5^2 
21       11520   106                                           1/2         0.50   a1^3 a2^2 a3 a4 a7 
21       11520    98                                           3/2         1.50   a1^3 a2 a3 a4 a5 d4 
21       11520   100                                         21/16         1.31   a1^2 a2^2 a3^2 a4 d5 
21       11520    96                                          9/16         0.56   a1^2 a2^2 a3 a4 d4^2 
21       11520    94                                          23/3         7.67   a1 a2 a3^3 a4 a5 
21       11340    98                                          9/16         0.56   a2^4 a3 a4 a6 
21       11250    94                                           3/2         1.50   a1 a2^2 a4^4 
21       10800    94                                           3/4         0.75   a2^3 a3 a4^2 d4 
21       10800   102                                           1/8         0.12   a1^2 a2^3 a4^2 d5 
21       10800    96                                          39/8         4.87   a1 a2^2 a3 a4^2 a5 
21       10752   104                                          3/16         0.19   a1^4 a3^2 a5 a6 
21       10752    98                                           1/2         0.50   a1 a2 a3^4 a6 
21       10368   104                                           1/4         0.25   a2^4 a3^2 a7 
21       10368   108                                          1/24         0.04   a1^2 a2^4 a7 d4 
21       10368   104                                           1/8         0.12   a1^2 a2^3 a3 a5 d5 
21       10240    94                                           5/4         1.25   a1 a3^4 a4 d4 
21       10080   100                                           3/2         1.50   a1 a2^2 a3^2 a4 a6 
21       10000    96                                           1/4         0.25   a1^2 a3 a4^4 
21        9720   100                                           1/4         0.25   a1 a2^3 a4 a5^2 
21        9600   104                                           1/8         0.12   a1^3 a2 a3 a4^2 d5 
21        9600    98                                           9/4         2.25   a1^2 a3^2 a4^2 a5 
21        9600    96                                           5/4         1.25   a1 a2 a3^2 a4^2 d4 
21        9450   102                                           1/2         0.50   a1 a2^3 a4^2 a6 
21        9216   100                                           1/6         0.17   a2^2 a3^4 d5 
21        9216    96                                          5/48         0.10   a2^2 a3^3 d4^2 
21        9216   100                                           1/8         0.12   a1^2 a3^3 a5^2 
21        9216   112                                          1/24         0.04   a1^2 a2^2 a3^3 d6 
21        9216   104                                          1/16         0.06   a1^2 a2^2 a3^2 d4 d5 
21        9216    98                                           3/4         0.75   a1 a2 a3^3 a5 d4 
21        9000    98                                           1/4         0.25   a1 a2^2 a4^3 d4 
21        8960   102                                             1         1.00   a1^2 a3^3 a4 a6 
21        8748   120                                         1/480         0.00   a2^6 a3 e6 
21        8748   114                                         1/240         0.00   a2^5 a3 a8 
21        8640   102                                           1/4         0.25   a1^2 a2 a3 a4 a5^2 
21        8640   100                                           1/8         0.12   a1 a2^2 a3 a4 a5 d4 
21        8192   108                                          1/12         0.08   a1^2 a3^4 a7 
21        8064   106                                           1/4         0.25   a1^2 a2 a3^2 a5 a6 
21        8000    96                                           1/3         0.33   a3^3 a4^3 
21        7680   104                                          1/12         0.08   a1 a2 a3^3 a4 d5 
21        7500    98                                          5/16         0.31   a2 a3 a4^4 
21        7200   100                                           1/4         0.25   a2 a3^2 a4^2 a5 
21        6750   102                                          1/12         0.08   a2^2 a4^3 a5 
21        6400   100                                          1/16         0.06   a3^3 a4^2 d4 
21        6300   106                                           1/8         0.12   a2^2 a3 a4^2 a6 
21        6144   102                                          1/12         0.08   a3^4 a5 d4 
21        5832   120                                         1/480         0.00   a2^5 a5 d6 
21        5376   108                                          1/24         0.04   a2 a3^3 a6 d4 
21        5120   104                                          1/48         0.02   a3^3 a4 d4^2 
22     2359296    48                                      1903/512         3.72   a1^18 a2^2 
22     1572864    52                                        355/24        14.79   a1^17 a2 a3 
22     1327104    52                                     10879/768        14.17   a1^14 a2^4 
22     1310720    56                                         55/96         0.57   a1^18 a4 
22     1048576    56                                2399273/147456        16.27   a1^16 a3^2 
22      995328    54                                      7975/288        27.69   a1^12 a2^5 
22      884736    56                                       9373/96        97.64   a1^13 a2^3 a3 
22      786432    64                                     1687/3456         0.49   a1^17 a5 
22      746496    56                                       1745/16       109.06   a1^10 a2^6 
22      737280    60                                         111/8        13.87   a1^14 a2^2 a4 
22      663552    58                                        1983/8       247.87   a1^11 a2^4 a3 
22      589824    64                                      1507/384         3.92   a1^14 a2^2 d4 
22      589824    60                                    146063/640       228.22   a1^12 a2^2 a3^2 
22      559872    58                                       8549/48       178.10   a1^8 a2^7 
22      552960    62                                       1105/24        46.04   a1^12 a2^3 a4 
22      497664    60                                      77797/96       810.39   a1^9 a2^5 a3 
22      491520    64                                        509/12        42.42   a1^13 a2 a3 a4 
22      442368    68                                        245/32         7.66   a1^13 a2^2 a5 
22      442368    62                                      10219/16       638.69   a1^10 a2^3 a3^2 
22      419904    60                                     53039/384       138.12   a1^6 a2^8 
22      414720    64                                       7637/32       238.66   a1^10 a2^4 a4 
22      409600    68                                     2299/1920         1.20   a1^14 a4^2 
22      393216    76                                       175/864         0.20   a1^15 a2 d5 
22      393216    68                                        827/72        11.49   a1^13 a2 a3 d4 
22      393216    64                                       4913/24       204.71   a1^11 a2 a3^3 
22      373248    62                                      17815/16      1113.44   a1^7 a2^6 a3 
22      368640    66                                       2609/12       217.42   a1^11 a2^2 a3 a4 
22      344064    76                                         47/96         0.49   a1^14 a2 a6 
22      331776    64                                    276487/128      2160.05   a1^8 a2^4 a3^2 
22      331776    70                                        505/16        31.56   a1^11 a2^3 a5 
22      331776    68                                       1635/64        25.55   a1^10 a2^4 d4 
22      327680    72                                        85/192         0.44   a1^14 a4 d4 
22      327680    68                                     18755/576        32.56   a1^12 a3^2 a4 
22      314928    62                                         321/4        80.25   a1^4 a2^9 
22      311040    66                                       9055/16       565.94   a1^8 a2^5 a4 
22      307200    70                                        151/16         9.44   a1^12 a2 a4^2 
22      294912    66                                        4663/6       777.17   a1^9 a2^2 a3^3 
22      294912    72                                      7303/288        25.36   a1^12 a2 a3 a5 
22      279936    64                                      14681/16       917.56   a1^5 a2^7 a3 
22      276480    68                                        9181/8      1147.62   a1^9 a2^3 a3 a4 
22      262144    80                                      739/2304         0.32   a1^14 a3 d5 
22      262144    72                                      5589/640         8.73   a1^12 a3^2 d4 
22      262144    68                                     54605/768        71.10   a1^10 a3^4 
22      258048    78                                        125/48         2.60   a1^12 a2^2 a6 
22      248832    72                                     40859/288       141.87   a1^9 a2^4 a5 
22      248832    70                                       1355/32        42.34   a1^8 a2^5 d4 
22      248832    66                                     144917/48      3019.10   a1^6 a2^5 a3^2 
22      245760    76                                        107/96         1.11   a1^13 a4 a5 
22      245760    70                                       6301/24       262.54   a1^10 a2 a3^2 a4 
22      236196    64                                      2317/120        19.31   a1^2 a2^10 
22      233280    68                                       9575/16       598.44   a1^6 a2^6 a4 
22      230400    72                                     15961/160        99.76   a1^10 a2^2 a4^2 
22      229376    80                                       413/720         0.57   a1^13 a3 a6 
22      221184    72                                       1231/12       102.58   a1^9 a2^3 a3 d4 
22      221184    68                                     131897/48      2747.85   a1^7 a2^3 a3^3 
22      221184    80                                         71/24         2.96   a1^11 a2^3 d5 
22      221184    74                                         875/8       109.37   a1^10 a2^2 a3 a5 
22      209952    66                                      28661/96       298.55   a1^3 a2^8 a3 
22      207360    70                                      59687/24      2486.96   a1^7 a2^4 a3 a4 
22      204800    74                                        301/24        12.54   a1^11 a3 a4^2 
22      196608    70                                        3187/8       398.37   a1^8 a2 a3^4 
22      196608    80                                      491/2304         0.21   a1^13 a5 d4 
22      196608    88                                           1/6         0.17   a1^13 a2 a7 
22      196608    76                                      3253/192        16.94   a1^11 a3^2 a5 
22      193536    80                                         129/8        16.12   a1^10 a2^3 a6 
22      186624    74                                      17373/80       217.16   a1^7 a2^5 a5 
22      186624    72                                   152947/2880        53.11   a1^6 a2^6 d4 
22      186624    68                                      31313/16      1957.06   a1^4 a2^6 a3^2 
22      184320    72                                    226089/128      1766.32   a1^8 a2^2 a3^2 a4 
22      184320    78                                        215/24         8.96   a1^11 a2 a4 a5 
22      184320    76                                        571/32        17.84   a1^10 a2^2 a4 d4 
22      174960    70                                       5499/16       343.69   a1^4 a2^7 a4 
22      172800    74                                        1419/4       354.75   a1^8 a2^3 a4^2 
22      172032    82                                        145/24         6.04   a1^11 a2 a3 a6 
22      165888    82                                        197/24         8.21   a1^9 a2^4 d5 
22      165888    76                                       8433/16       527.06   a1^8 a2^3 a3 a5 
22      165888    74                                         811/4       202.75   a1^7 a2^4 a3 d4 
22      165888    70                                       10616/3      3538.67   a1^5 a2^4 a3^3 
22      163840    74                                         289/3        96.33   a1^9 a3^3 a4 
22      155520    72                                       10625/4      2656.25   a1^5 a2^5 a3 a4 
22      153600    76                                           215       215.00   a1^9 a2 a3 a4^2 
22      147456    78                                         929/8       116.12   a1^9 a2 a3^2 a5 
22      147456    76                                         577/4       144.25   a1^8 a2^2 a3^2 d4 
22      147456    72                                    319349/192      1663.28   a1^6 a2^2 a3^4 
22      147456   100                                         1/192         0.01   a1^14 a8 
22      147456    84                                      491/2304         0.21   a1^12 a5^2 
22      147456    96                                        37/320         0.12   a1^12 a2^2 d6 
22      147456    90                                           5/6         0.83   a1^11 a2^2 a7 
22      147456    80                                             1         1.00   a1^10 a2^2 d4^2 
22      147456    84                                      1049/120         8.74   a1^10 a2^2 a3 d5 
22      145152    82                                         351/8        43.87   a1^8 a2^4 a6 
22      143360    86                                         11/32         0.34   a1^12 a4 a6 
22      139968    76                                       9139/48       190.40   a1^5 a2^6 a5 
22      139968    74                                        435/16        27.19   a1^4 a2^7 d4 
22      139968    70                                           313       313.00   a1^2 a2^7 a3^2 
22      138240    80                                         729/8        91.12   a1^9 a2^2 a4 a5 
22      138240    78                                       1195/24        49.79   a1^8 a2^3 a4 d4 
22      138240    74                                      63867/16      3991.69   a1^6 a2^3 a3^2 a4 
22      131220    72                                       2037/32        63.66   a1^2 a2^8 a4 
22      131072    74                                       5339/80        66.74   a1^7 a3^5 
22      131072    92                                        71/576         0.12   a1^12 a3 a7 
22      129600    76                                    115171/192       599.85   a1^6 a2^4 a4^2 
22      129024    84                                            50        50.00   a1^9 a2^2 a3 a6 
22      128000    80                                       593/240         2.47   a1^10 a4^3 
22      124416    84                                        559/40        13.98   a1^7 a2^5 d5 
22      124416    78                                      20507/24       854.46   a1^6 a2^4 a3 a5 
22      124416    76                                       6497/32       203.03   a1^5 a2^5 a3 d4 
22      124416    72                                     155261/96      1617.30   a1^3 a2^5 a3^3 
22      122880    80                                            31        31.00   a1^9 a2 a3 a4 d4 
22      122880    76                                        2089/2      1044.50   a1^7 a2 a3^3 a4 
22      122880    88                                           5/8         0.62   a1^11 a2 a4 d5 
22      122880    82                                            13        13.00   a1^10 a3 a4 a5 
22      116640    74                                        4407/4      1101.75   a1^3 a2^6 a3 a4 
22      115200    78                                           903       903.00   a1^7 a2^2 a3 a4^2 
22      114688    86                                          23/8         2.87   a1^10 a3^2 a6 
22      110592    92                                           9/2         4.50   a1^9 a2^3 a7 
22      110592    84                                        155/24         6.46   a1^9 a2^2 a5 d4 
22      110592    86                                         115/4        28.75   a1^8 a2^3 a3 d5 
22      110592    80                                      10839/16       677.44   a1^7 a2^2 a3^2 a5 
22      110592    78                                       7495/24       312.29   a1^6 a2^3 a3^2 d4 
22      110592    74                                        8079/4      2019.75   a1^4 a2^3 a3^4 
22      110592   108                                          1/64         0.02   a1^12 a2^2 e6 
22      110592   102                                         1/864         0.00   a1^12 a2 a8 
22      110592    86                                         37/16         2.31   a1^10 a2 a5^2 
22      108864    84                                      6427/120        53.56   a1^6 a2^5 a6 
22      107520    88                                          17/4         4.25   a1^10 a2 a4 a6 
22      104976    72                                      2051/192        10.68   a2^8 a3^2 
22      104976    78                                       3211/48        66.90   a1^3 a2^7 a5 
22      104976    76                                        269/64         4.20   a1^2 a2^8 d4 
22      103680    82                                       5695/24       237.29   a1^7 a2^3 a4 a5 
22      103680    80                                       4325/48        90.10   a1^6 a2^4 a4 d4 
22      103680    76                                     118199/32      3693.72   a1^4 a2^4 a3^2 a4 
22      102400    80                                     13049/128       101.95   a1^8 a3^2 a4^2 
22      102400    84                                         61/80         0.76   a1^10 a4^2 d4 
22       98304    88                                        115/16         7.19   a1^9 a2 a3^2 d5 
22       98304    84                                          15/8         1.87   a1^9 a2 a3 d4^2 
22       98304    82                                         121/3        40.33   a1^8 a3^3 a5 
22       98304    80                                       1247/16        77.94   a1^7 a2 a3^3 d4 
22       98304    76                                        3719/8       464.87   a1^5 a2 a3^5 
22       98304    92                                        13/240         0.05   a1^11 a2 d4 d5 
22       98304   100                                          3/20         0.15   a1^11 a2 a3 d6 
22       98304    94                                       173/120         1.44   a1^10 a2 a3 a7 
22       97200    78                                      10483/24       436.79   a1^4 a2^5 a4^2 
22       96768    86                                       3143/24       130.96   a1^7 a2^3 a3 a6 
22       96000    82                                         333/8        41.62   a1^8 a2 a4^3 
22       93312    86                                          21/2        10.50   a1^5 a2^6 d5 
22       93312    80                                      20519/32       641.22   a1^4 a2^5 a3 a5 
22       93312    78                                         331/4        82.75   a1^3 a2^6 a3 d4 
22       93312    74                                        1735/8       216.87   a1 a2^6 a3^3 
22       92160    90                                        103/24         4.29   a1^9 a2^2 a4 d5 
22       92160    84                                        1221/8       152.62   a1^8 a2 a3 a4 a5 
22       92160    82                                           129       129.00   a1^7 a2^2 a3 a4 d4 
22       92160    78                                       21683/8      2710.37   a1^5 a2^2 a3^3 a4 
22       87480    76                                         179/2        89.50   a1 a2^7 a3 a4 
22       86400    80                                        4682/3      1560.67   a1^5 a2^3 a3 a4^2 
22       86016    88                                      5173/128        40.41   a1^8 a2 a3^2 a6 
22       86016    94                                        11/120         0.09   a1^11 a5 a6 
22       86016    92                                          5/16         0.31   a1^10 a2 a6 d4 
22       82944   100                                         41/32         1.28   a1^8 a2^4 d6 
22       82944    88                                       1097/64        17.14   a1^8 a2^2 a5^2 
22       82944    94                                        141/16         8.81   a1^7 a2^4 a7 
22       82944    86                                          75/4        18.75   a1^7 a2^3 a5 d4 
22       82944    84                                        289/48         6.02   a1^6 a2^4 d4^2 
22       82944    88                                       1449/32        45.28   a1^6 a2^4 a3 d5 
22       82944    82                                      26333/24      1097.21   a1^5 a2^3 a3^2 a5 
22       82944    80                                      17531/64       273.92   a1^4 a2^4 a3^2 d4 
22       82944    76                                      52185/64       815.39   a1^2 a2^4 a3^4 
22       82944   104                                           1/8         0.12   a1^10 a2^2 a8 
22       81920    84                                       1375/96        14.32   a1^8 a3^2 a4 d4 
22       81920    80                                       4987/24       207.79   a1^6 a3^4 a4 
22       81920   116                                        1/1152         0.00   a1^13 a9 
22       81920   104                                          1/96         0.01   a1^12 a4 d6 
22       81920    98                                          1/12         0.08   a1^11 a4 a7 
22       81920    88                                          1/16         0.06   a1^10 a4 d4^2 
22       81920    92                                         25/48         0.52   a1^10 a3 a4 d5 
22       81648    86                                       1087/32        33.97   a1^4 a2^6 a6 
22       80640    90                                         173/8        21.62   a1^8 a2^2 a4 a6 
22       78732    78                                     1067/3888         0.27   a2^9 d4 
22       77760    84                                       4755/16       297.19   a1^5 a2^4 a4 a5 
22       77760    82                                         271/4        67.75   a1^4 a2^5 a4 d4 
22       77760    78                                        8091/8      1011.37   a1^2 a2^5 a3^2 a4 
22       76800    88                                         65/24         2.71   a1^9 a4^2 a5 
22       76800    86                                          13/2         6.50   a1^8 a2 a4^2 d4 
22       76800    82                                        5459/8       682.37   a1^6 a2 a3^2 a4^2 
22       73728    90                                           7/4         1.75   a1^9 a3 a5^2 
22       73728    96                                          77/8         9.62   a1^8 a2^2 a3 a7 
22       73728    88                                        133/16         8.31   a1^8 a2 a3 a5 d4 
22       73728    90                                          65/2        32.50   a1^7 a2^2 a3^2 d5 
22       73728    84                                        2471/8       308.87   a1^6 a2 a3^3 a5 
22       73728    82                                        1677/8       209.62   a1^5 a2^2 a3^3 d4 
22       73728    78                                           572       572.00   a1^3 a2^2 a3^5 
22       73728   106                                          1/24         0.04   a1^11 a3 a8 
22       73728    96                                        13/144         0.09   a1^10 a2 a5 d5 
22       72900    80                                         445/4       111.25   a1^2 a2^6 a4^2 
22       72576    88                                       7991/48       166.48   a1^5 a2^4 a3 a6 
22       72000    84                                         376/3       125.33   a1^6 a2^2 a4^3 
22       71680    92                                             3         3.00   a1^9 a3 a4 a6 
22       69984    88                                          33/8         4.12   a1^3 a2^7 d5 
22       69984    82                                         975/8       121.87   a1^2 a2^6 a3 a5 
22       69984    80                                         109/8        13.62   a1 a2^7 a3 d4 
22       69120    92                                        121/12        10.08   a1^7 a2^3 a4 d5 
22       69120    86                                        2055/4       513.75   a1^6 a2^2 a3 a4 a5 
22       69120    84                                         865/4       216.25   a1^5 a2^3 a3 a4 d4 
22       69120    80                                      34977/16      2186.06   a1^3 a2^3 a3^3 a4 
22       65536    98                                           5/8         0.62   a1^9 a3^2 a7 
22       65536    92                                        221/96         2.30   a1^8 a3^3 d5 
22       65536    88                                       483/512         0.94   a1^8 a3^2 d4^2 
22       65536    84                                       1523/96        15.86   a1^6 a3^4 d4 
22       65536    80                                     42877/768        55.83   a1^4 a3^6 
22       65536   104                                      23/23040         0.00   a1^12 d5^2 
22       65536   120                                        1/2880         0.00   a1^12 a3 d7 
22       65536   104                                          1/10         0.10   a1^10 a3^2 d6 
22       65536    96                                        19/288         0.07   a1^10 a3 d4 d5 
22       64800    82                                      45881/48       955.85   a1^3 a2^4 a3 a4^2 
22       64512    96                                         23/16         1.44   a1^9 a2 a5 a6 
22       64512    94                                           7/8         0.87   a1^8 a2^2 a6 d4 
22       64512    90                                       2171/16       135.69   a1^6 a2^2 a3^2 a6 
22       64000    86                                          57/2        28.50   a1^7 a3 a4^3 
22       62208    78                                       1465/24        61.04   a2^5 a3^4 
22       62208   106                                           3/4         0.75   a1^8 a2^3 a8 
22       62208    90                                      3877/144        26.92   a1^6 a2^3 a5^2 
22       62208    96                                        335/48         6.98   a1^5 a2^5 a7 
22       62208    88                                            18        18.00   a1^5 a2^4 a5 d4 
22       62208    90                                         100/3        33.33   a1^4 a2^5 a3 d5 
22       62208    84                                      20445/32       638.91   a1^3 a2^4 a3^2 a5 
22       62208    82                                         367/4        91.75   a1^2 a2^5 a3^2 d4 
22       61440    92                                           3/8         0.37   a1^9 a4 a5 d4 
22       61440   100                                         13/24         0.54   a1^9 a2 a4 a7 
22       61440    94                                          11/2         5.50   a1^8 a2 a3 a4 d5 
22       61440    88                                        955/16        59.69   a1^7 a3^2 a4 a5 
22       61440    86                                            92        92.00   a1^6 a2 a3^2 a4 d4 
22       61440    82                                      11943/16       746.44   a1^4 a2 a3^4 a4 
22       61236    88                                          25/4         6.25   a1^2 a2^7 a6 
22       60480    92                                         131/3        43.67   a1^6 a2^3 a4 a6 
22       58320    80                                        761/16        47.56   a2^6 a3^2 a4 
22       58320    86                                         309/2       154.50   a1^3 a2^5 a4 a5 
22       58320    84                                         139/8        17.37   a1^2 a2^6 a4 d4 
22       57600    90                                         105/4        26.25   a1^7 a2 a4^2 a5 
22       57600    88                                        365/16        22.81   a1^6 a2^2 a4^2 d4 
22       57600    84                                      20309/16      1269.31   a1^4 a2^2 a3^2 a4^2 
22       57344    96                                         11/48         0.23   a1^9 a3 a6 d4 
22       57344    92                                          65/8         8.12   a1^7 a3^3 a6 
22       57344   104                                         1/240         0.00   a1^11 a6 d5 
22       55296   120                                          1/24         0.04   a1^9 a2^3 d7 
22       55296   114                                           1/8         0.12   a1^9 a2^2 a3 e6 
22       55296    98                                           9/8         1.12   a1^8 a2^2 a5 d5 
22       55296    96                                         13/12         1.08   a1^7 a2^3 d4 d5 
22       55296   104                                           8/3         2.67   a1^7 a2^3 a3 d6 
22       55296    92                                         149/8        18.62   a1^7 a2 a3 a5^2 
22       55296    98                                        431/24        17.96   a1^6 a2^3 a3 a7 
22       55296    90                                         104/3        34.67   a1^6 a2^2 a3 a5 d4 
22       55296    92                                         389/8        48.62   a1^5 a2^3 a3^2 d5 
22       55296    88                                          57/4        14.25   a1^5 a2^3 a3 d4^2 
22       55296    86                                        4629/8       578.62   a1^4 a2^2 a3^3 a5 
22       55296    84                                      11509/72       159.85   a1^3 a2^3 a3^3 d4 
22       55296    80                                        1301/8       162.62   a1 a2^3 a3^5 
22       54675    82                                          19/8         2.37   a2^7 a4^2 
22       54432    90                                         611/8        76.37   a1^3 a2^5 a3 a6 
22       54000    86                                       3827/24       159.46   a1^4 a2^3 a4^3 
22       53760    94                                         115/4        28.75   a1^7 a2 a3 a4 a6 
22       52488    84                                       909/160         5.68   a2^7 a3 a5 
22       52488    90                                           1/4         0.25   a1 a2^8 d5 
22       51840    94                                        203/16        12.69   a1^5 a2^4 a4 d5 
22       51840    88                                      14849/24       618.71   a1^4 a2^3 a3 a4 a5 
22       51840    86                                         269/2       134.50   a1^3 a2^4 a3 a4 d4 
22       51840    82                                       5659/12       471.58   a1 a2^4 a3^3 a4 
22       51200    90                                         71/12         5.92   a1^7 a3 a4^2 d4 
22       51200    86                                         416/3       138.67   a1^5 a3^3 a4^2 
22       50176   104                                          1/40         0.03   a1^10 a6^2 
22       49152    96                                          1/96         0.01   a1^9 a5 d4^2 
22       49152   100                                          5/48         0.10   a1^9 a3 a5 d5 
22       49152    92                                           7/2         3.50   a1^7 a3^2 a5 d4 
22       49152   100                                          49/8         6.12   a1^7 a2 a3^2 a7 
22       49152    94                                        157/12        13.08   a1^6 a2 a3^3 d5 
22       49152    88                                      6717/128        52.48   a1^5 a3^4 a5 
22       49152    86                                        863/16        53.94   a1^4 a2 a3^4 d4 
22       49152    82                                         520/9        57.78   a1^2 a2 a3^6 
22       49152   120                                       1/13824         0.00   a1^12 d4 e6 
22       49152   112                                         1/384         0.00   a1^11 a5 d6 
22       48600    84                                        1125/8       140.62   a1 a2^5 a3 a4^2 
22       48384    98                                          25/8         3.12   a1^7 a2^2 a5 a6 
22       48384    96                                         49/24         2.04   a1^6 a2^3 a6 d4 
22       48384    92                                        1253/8       156.62   a1^4 a2^3 a3^2 a6 
22       48000    88                                       1811/12       150.92   a1^5 a2 a3 a4^3 
22       46656    84                                          35/9         3.89   a2^6 a3^2 d4 
22       46656   114                                        17/120         0.14   a1^6 a2^5 e6 
22       46656   108                                         11/36         0.31   a1^6 a2^4 a8 
22       46656   104                                         25/32         0.78   a1^4 a2^6 d6 
22       46656    92                                          61/2        30.50   a1^4 a2^4 a5^2 
22       46656    98                                           7/2         3.50   a1^3 a2^6 a7 
22       46656    90                                         91/12         7.58   a1^3 a2^5 a5 d4 
22       46656    88                                         19/16         1.19   a1^2 a2^6 d4^2 
22       46656    92                                          57/8         7.12   a1^2 a2^6 a3 d5 
22       46656    86                                         947/8       118.37   a1 a2^5 a3^2 a5 
22       46080   120                                          1/32         0.03   a1^9 a2^2 a9 
22       46080    96                                           5/8         0.62   a1^8 a4 a5^2 
22       46080   108                                           1/4         0.25   a1^8 a2^2 a4 d6 
22       46080   102                                           5/2         2.50   a1^7 a2^2 a4 a7 
22       46080    94                                             3         3.00   a1^7 a2 a4 a5 d4 
22       46080    92                                           5/2         2.50   a1^6 a2^2 a4 d4^2 
22       46080    96                                         131/8        16.37   a1^6 a2^2 a3 a4 d5 
22       46080    90                                        1221/4       305.25   a1^5 a2 a3^2 a4 a5 
22       46080    88                                       2665/16       166.56   a1^4 a2^2 a3^2 a4 d4 
22       46080    84                                       9199/16       574.94   a1^2 a2^2 a3^4 a4 
22       45927    90                                          7/24         0.29   a2^8 a6 
22       45360    94                                         116/3        38.67   a1^4 a2^4 a4 a6 
22       45056   134                                       1/15840         0.00   a1^12 a10 
22       44800    98                                           1/2         0.50   a1^8 a4^2 a6 
22       43740    86                                           3/4         0.75   a2^7 a4 d4 
22       43740    88                                            16        16.00   a1 a2^6 a4 a5 
22       43200    92                                         145/2        72.50   a1^5 a2^2 a4^2 a5 
22       43200    90                                         215/8        26.87   a1^4 a2^3 a4^2 d4 
22       43200    86                                        2553/4       638.25   a1^2 a2^3 a3^2 a4^2 
22       43008   100                                           3/4         0.75   a1^8 a3 a5 a6 
22       43008    98                                           7/4         1.75   a1^7 a2 a3 a6 d4 
22       43008    94                                         209/4        52.25   a1^5 a2 a3^3 a6 
22       41472   110                                             1         1.00   a1^7 a2^2 a3 a8 
22       41472   100                                          13/8         1.62   a1^6 a2^3 a5 d5 
22       41472    94                                         393/8        49.12   a1^5 a2^2 a3 a5^2 
22       41472   100                                        269/16        16.81   a1^4 a2^4 a3 a7 
22       41472    92                                         157/4        39.25   a1^4 a2^3 a3 a5 d4 
22       41472    94                                        365/12        30.42   a1^3 a2^4 a3^2 d5 
22       41472    88                                      15043/48       313.40   a1^2 a2^3 a3^3 a5 
22       41472    86                                          57/2        28.50   a1 a2^4 a3^3 d4 
22       40960   104                                          5/16         0.31   a1^8 a3 a4 a7 
22       40960    98                                           9/4         2.25   a1^7 a3^2 a4 d5 
22       40960    90                                            16        16.00   a1^5 a3^3 a4 d4 
22       40960    86                                         419/6        69.83   a1^3 a3^5 a4 
22       40824    92                                         109/8        13.62   a1 a2^6 a3 a6 
22       40500    88                                       1453/24        60.54   a1^2 a2^4 a4^3 
22       40320    96                                         281/4        70.25   a1^5 a2^2 a3 a4 a6 
22       40000    92                                        101/32         3.16   a1^6 a4^4 
22       38880    96                                          13/2         6.50   a1^3 a2^5 a4 d5 
22       38880    90                                           225       225.00   a1^2 a2^4 a3 a4 a5 
22       38880    88                                          99/4        24.75   a1 a2^5 a3 a4 d4 
22       38400   100                                           3/4         0.75   a1^7 a2 a4^2 d5 
22       38400    94                                          75/4        18.75   a1^6 a3 a4^2 a5 
22       38400    92                                         213/8        26.62   a1^5 a2 a3 a4^2 d4 
22       38400    88                                       6333/16       395.81   a1^3 a2 a3^3 a4^2 
22       36864    84                                        131/15         8.73   a2^2 a3^6 
22       36864   100                                          1/64         0.02   a1^8 a5^2 d4 
22       36864   112                                          5/64         0.08   a1^8 a3^2 a8 
22       36864   108                                          1/64         0.02   a1^8 a2^2 d5^2 
22       36864   112                                         1/128         0.01   a1^8 a2^2 d4 d6 
22       36864   108                                           1/8         0.12   a1^8 a2 a5 a7 
22       36864   102                                           1/2         0.50   a1^7 a2 a3 a5 d5 
22       36864    96                                      1277/192         6.65   a1^6 a3^2 a5^2 
22       36864    96                                          1/12         0.08   a1^6 a2^2 d4^3 
22       36864   108                                          15/8         1.87   a1^6 a2^2 a3^2 d6 
22       36864   100                                           3/2         1.50   a1^6 a2^2 a3 d4 d5 
22       36864   102                                          53/4        13.25   a1^5 a2^2 a3^2 a7 
22       36864    94                                          77/4        19.25   a1^5 a2 a3^2 a5 d4 
22       36864    96                                       2173/96        22.64   a1^4 a2^2 a3^3 d5 
22       36864    92                                        163/16        10.19   a1^4 a2^2 a3^2 d4^2 
22       36864    90                                         725/6       120.83   a1^3 a2 a3^4 a5 
22       36864    88                                         321/8        40.12   a1^2 a2^2 a3^4 d4 
22       36864   144                                        1/5760         0.00   a1^10 a2^2 d8 
22       36288   100                                          61/8         7.62   a1^5 a2^3 a5 a6 
22       36288    98                                          11/4         2.75   a1^4 a2^4 a6 d4 
22       36288    94                                         541/8        67.62   a1^2 a2^4 a3^2 a6 
22       36000    90                                         616/3       205.33   a1^3 a2^2 a3 a4^3 
22       35840   102                                          1/24         0.04   a1^8 a4 a6 d4 
22       35840    98                                             8         8.00   a1^6 a3^2 a4 a6 
22       34992   110                                           1/2         0.50   a1^4 a2^5 a8 
22       34992    94                                          29/4         7.25   a1^2 a2^5 a5^2 
22       34992   100                                           1/4         0.25   a1 a2^7 a7 
22       34992    92                                          13/8         1.62   a1 a2^6 a5 d4 
22       34560    86                                         257/4        64.25   a2^3 a3^4 a4 
22       34560   120                                          1/64         0.02   a1^8 a2^2 a4 e6 
22       34560    98                                             4         4.00   a1^6 a2 a4 a5^2 
22       34560   104                                          10/3         3.33   a1^5 a2^3 a4 a7 
22       34560    96                                          51/8         6.37   a1^5 a2^2 a4 a5 d4 
22       34560    98                                          65/3        21.67   a1^4 a2^3 a3 a4 d5 
22       34560    92                                        1531/4       382.75   a1^3 a2^2 a3^2 a4 a5 
22       34560    90                                       1087/12        90.58   a1^2 a2^3 a3^2 a4 d4 
22       34020    96                                            11        11.00   a1^2 a2^5 a4 a6 
22       33600   100                                          11/4         2.75   a1^6 a2 a4^2 a6 
22       32768   108                                          5/96         0.05   a1^8 a3 a7 d4 
22       32768   104                                       337/384         0.88   a1^6 a3^3 a7 
22       32768    98                                           3/2         1.50   a1^5 a3^4 d5 
22       32768    90                                          11/2         5.50   a1^3 a3^5 d4 
22       32768    86                                             1         1.00   a1 a3^7 
22       32400    88                                        763/16        47.69   a2^4 a3^2 a4^2 
22       32400    94                                        727/12        60.58   a1^3 a2^3 a4^2 a5 
22       32400    92                                        193/16        12.06   a1^2 a2^4 a4^2 d4 
22       32256   102                                           7/2         3.50   a1^6 a2 a3 a5 a6 
22       32256   100                                          25/8         3.12   a1^5 a2^2 a3 a6 d4 
22       32256    96                                       2977/48        62.02   a1^3 a2^2 a3^3 a6 
22       32000    96                                         19/24         0.79   a1^6 a4^3 d4 
22       32000    92                                         155/4        38.75   a1^4 a3^2 a4^3 
22       31104    90                                         283/8        35.37   a2^4 a3^3 a5 
22       31104   112                                         17/12         1.42   a1^5 a2^3 a3 a8 
22       31104   102                                         13/16         0.81   a1^4 a2^4 a5 d5 
22       31104   100                                         11/16         0.69   a1^3 a2^5 d4 d5 
22       31104   108                                         21/16         1.31   a1^3 a2^5 a3 d6 
22       31104    96                                         309/8        38.62   a1^3 a2^3 a3 a5^2 
22       31104   102                                           9/2         4.50   a1^2 a2^5 a3 a7 
22       31104    94                                          53/4        13.25   a1^2 a2^4 a3 a5 d4 
22       31104    96                                         49/16         3.06   a1 a2^5 a3^2 d5 
22       31104    92                                             1         1.00   a1 a2^5 a3 d4^2 
22       30720   112                                           1/8         0.12   a1^7 a2 a3 a4 d6 
22       30720    98                                           3/2         1.50   a1^6 a3 a4 a5 d4 
22       30720   106                                             2         2.00   a1^6 a2 a3 a4 a7 
22       30720   100                                          29/4         7.25   a1^5 a2 a3^2 a4 d5 
22       30720    96                                         45/16         2.81   a1^5 a2 a3 a4 d4^2 
22       30720    94                                         207/4        51.75   a1^4 a3^3 a4 a5 
22       30720    92                                         415/8        51.87   a1^3 a2 a3^3 a4 d4 
22       30720    88                                         179/4        44.75   a1 a2 a3^5 a4 
22       30375    90                                       401/240         1.67   a2^5 a4^3 
22       30240    98                                         125/2        62.50   a1^3 a2^3 a3 a4 a6 
22       30000    94                                          45/4        11.25   a1^4 a2 a4^4 
22       29160    92                                        237/16        14.81   a2^5 a3 a4 a5 
22       29160    98                                           3/4         0.75   a1 a2^6 a4 d5 
22       28800   102                                             1         1.00   a1^5 a2^2 a4^2 d5 
22       28800    96                                         143/2        71.50   a1^4 a2 a3 a4^2 a5 
22       28800    94                                         149/4        37.25   a1^3 a2^2 a3 a4^2 d4 
22       28800    90                                        1151/8       143.87   a1 a2^2 a3^3 a4^2 
22       28672    98                                          27/4         6.75   a1^4 a3^4 a6 
22       28224   108                                           1/4         0.25   a1^6 a2^2 a6^2 
22       27648    90                                         49/24         2.04   a2^3 a3^4 d4 
22       27648   104                                          1/16         0.06   a1^7 a5^3 
22       27648   120                                          3/32         0.09   a1^6 a2^2 a3^2 e6 
22       27648   102                                          1/12         0.08   a1^6 a2 a5^2 d4 
22       27648   108                                           1/4         0.25   a1^5 a2^3 a7 d4 
22       27648   100                                           1/4         0.25   a1^5 a2^2 a5 d4^2 
22       27648   104                                           3/2         1.50   a1^5 a2^2 a3 a5 d5 
22       27648    98                                         167/8        20.87   a1^4 a2 a3^2 a5^2 
22       27648   104                                          19/2         9.50   a1^3 a2^3 a3^2 a7 
22       27648    96                                          79/4        19.75   a1^3 a2^2 a3^2 a5 d4 
22       27648    98                                            11        11.00   a1^2 a2^3 a3^3 d5 
22       27648    92                                         383/8        47.87   a1 a2^2 a3^4 a5 
22       27216    96                                             6         6.00   a2^5 a3^2 a6 
22       27216   102                                          29/8         3.62   a1^3 a2^4 a5 a6 
22       27216   100                                           1/2         0.50   a1^2 a2^5 a6 d4 
22       27000    92                                         203/4        50.75   a1 a2^3 a3 a4^3 
22       26880   104                                           1/4         0.25   a1^6 a2 a4 a6 d4 
22       26880   100                                         247/8        30.87   a1^4 a2 a3^2 a4 a6 
22       26244   108                                          1/96         0.01   a2^8 d6 
22       26244    96                                       337/576         0.59   a2^6 a5^2 
22       26244   112                                           1/4         0.25   a1^2 a2^6 a8 
22       25920    92                                         65/16         4.06   a2^4 a3^2 a4 d4 
22       25920   116                                           1/8         0.12   a1^6 a2^2 a4 a8 
22       25920   124                                          1/48         0.02   a1^5 a2^4 a9 
22       25920   112                                          5/16         0.31   a1^4 a2^4 a4 d6 
22       25920   100                                          65/8         8.12   a1^4 a2^2 a4 a5^2 
22       25920   106                                          11/4         2.75   a1^3 a2^4 a4 a7 
22       25920    98                                           9/2         4.50   a1^3 a2^3 a4 a5 d4 
22       25920    96                                           4/3         1.33   a1^2 a2^4 a4 d4^2 
22       25920   100                                          57/8         7.12   a1^2 a2^4 a3 a4 d5 
22       25920    94                                         235/2       117.50   a1 a2^3 a3^2 a4 a5 
22       25600   100                                           1/8         0.12   a1^6 a4^2 d4^2 
22       25600   104                                          7/16         0.44   a1^6 a3 a4^2 d5 
22       25600    96                                        233/32         7.28   a1^4 a3^2 a4^2 d4 
22       25600    92                                       2009/48        41.85   a1^2 a3^4 a4^2 
22       25515    98                                           1/8         0.12   a2^6 a4 a6 
22       25200   102                                          23/4         5.75   a1^4 a2^2 a4^2 a6 
22       24576   106                                           1/4         0.25   a1^6 a3^2 a5 d5 
22       24576   112                                           3/8         0.37   a1^5 a2 a3^3 d6 
22       24576   104                                           1/2         0.50   a1^5 a2 a3^2 d4 d5 
22       24576    98                                           5/2         2.50   a1^4 a3^3 a5 d4 
22       24576   106                                             4         4.00   a1^4 a2 a3^3 a7 
22       24576   100                                           9/2         4.50   a1^3 a2 a3^4 d5 
22       24576    96                                         35/12         2.92   a1^3 a2 a3^3 d4^2 
22       24576    94                                        239/30         7.97   a1^2 a3^5 a5 
22       24576    92                                         63/16         3.94   a1 a2 a3^5 d4 
22       24300    94                                         13/40         0.32   a2^5 a4^2 d4 
22       24300    96                                          91/8        11.37   a1 a2^4 a4^2 a5 
22       24192   110                                          1/12         0.08   a1^5 a2^3 a6 d5 
22       24192   104                                          59/8         7.37   a1^4 a2^2 a3 a5 a6 
22       24192   102                                          11/6         1.83   a1^3 a2^3 a3 a6 d4 
22       24192    98                                          59/4        14.75   a1 a2^3 a3^3 a6 
22       24000   100                                         29/24         1.21   a1^5 a4^3 a5 
22       24000    98                                           3/2         1.50   a1^4 a2 a4^3 d4 
22       24000    94                                            68        68.00   a1^2 a2 a3^2 a4^3 
22       23328   104                                          5/32         0.16   a2^6 a3 a7 
22       23328    96                                         13/32         0.41   a2^5 a3 a5 d4 
22       23328   120                                          5/48         0.10   a1^3 a2^5 a3 e6 
22       23328   114                                           1/4         0.25   a1^3 a2^4 a3 a8 
22       23328   104                                         19/32         0.59   a1^2 a2^5 a5 d5 
22       23328    98                                          89/8        11.12   a1 a2^4 a3 a5^2 
22       23040   102                                           5/2         2.50   a1^5 a3 a4 a5^2 
22       23040   108                                           7/2         3.50   a1^4 a2^2 a3 a4 a7 
22       23040   100                                          25/4         6.25   a1^4 a2 a3 a4 a5 d4 
22       23040   102                                          45/4        11.25   a1^3 a2^2 a3^2 a4 d5 
22       23040    96                                         673/8        84.12   a1^2 a2 a3^3 a4 a5 
22       23040    94                                          53/4        13.25   a1 a2^2 a3^3 a4 d4 
22       22680   100                                            12        12.00   a1 a2^4 a3 a4 a6 
22       22500    96                                        161/16        10.06   a1^2 a2^2 a4^4 
22       22400   104                                           5/4         1.25   a1^5 a3 a4^2 a6 
22       21600   104                                           3/4         0.75   a1^3 a2^3 a4^2 d5 
22       21600    98                                         237/4        59.25   a1^2 a2^2 a3 a4^2 a5 
22       21600    96                                          35/4         8.75   a1 a2^3 a3 a4^2 d4 
22       21504   106                                           3/4         0.75   a1^5 a3^2 a5 a6 
22       21504   104                                         19/16         1.19   a1^4 a2 a3^2 a6 d4 
22       21504   100                                        173/24         7.21   a1^2 a2 a3^4 a6 
22       20736   100                                         89/96         0.93   a2^4 a3^3 d5 
22       20736    96                                           3/8         0.37   a2^4 a3^2 d4^2 
22       20736   112                                          1/64         0.02   a1^4 a2^4 d5^2 
22       20736   128                                          1/32         0.03   a1^4 a2^4 a3 d7 
22       20736   112                                           1/6         0.17   a1^4 a2^3 a5 a7 
22       20736   104                                           3/8         0.37   a1^4 a2^2 a5^2 d4 
22       20736   116                                           3/4         0.75   a1^4 a2^2 a3^2 a8 
22       20736   106                                             2         2.00   a1^3 a2^3 a3 a5 d5 
22       20736   112                                         19/32         0.59   a1^2 a2^4 a3^2 d6 
22       20736   104                                          9/16         0.56   a1^2 a2^4 a3 d4 d5 
22       20736   100                                        313/16        19.56   a1^2 a2^2 a3^2 a5^2 
22       20736   106                                             2         2.00   a1 a2^4 a3^2 a7 
22       20736    98                                          15/4         3.75   a1 a2^3 a3^2 a5 d4 
22       20480    92                                           3/8         0.37   a3^6 a4 
22       20480   104                                          1/96         0.01   a1^6 a4 d4^3 
22       20480   108                                          1/24         0.04   a1^6 a3 a4 d4 d5 
22       20480   104                                          5/12         0.42   a1^4 a3^3 a4 d5 
22       20480    96                                        493/96         5.14   a1^2 a3^4 a4 d4 
22       20412   102                                          1/36         0.03   a2^6 a6 d4 
22       20412   104                                         21/20         1.05   a1 a2^5 a5 a6 
22       20160   108                                           1/4         0.25   a1^5 a2 a4 a5 a6 
22       20160   106                                           3/8         0.37   a1^4 a2^2 a4 a6 d4 
22       20160   102                                          89/4        22.25   a1^2 a2^2 a3^2 a4 a6 
22       20000    98                                          25/8         3.12   a1^3 a3 a4^4 
22       19683   114                                         1/240         0.00   a2^7 a8 
22       19440   102                                           1/2         0.50   a2^5 a3 a4 d5 
22       19440   102                                          15/4         3.75   a1^2 a2^3 a4 a5^2 
22       19440   108                                           1/2         0.50   a1 a2^5 a4 a7 
22       19440   100                                          13/8         1.62   a1 a2^4 a4 a5 d4 
22       19200    94                                          11/2         5.50   a2 a3^4 a4^2 
22       19200   104                                           1/4         0.25   a1^5 a4^2 a5 d4 
22       19200   112                                           1/8         0.12   a1^5 a2 a4^2 a7 
22       19200   106                                           3/2         1.50   a1^4 a2 a3 a4^2 d5 
22       19200   100                                          57/4        14.25   a1^3 a3^2 a4^2 a5 
22       19200    98                                          99/8        12.37   a1^2 a2 a3^2 a4^2 d4 
22       18900   104                                          27/8         3.37   a1^2 a2^3 a4^2 a6 
22       18432   104                                           1/4         0.25   a1^4 a2 a3 a5 d4^2 
22       18432   102                                          21/8         2.62   a1^3 a3^3 a5^2 
22       18432   108                                             3         3.00   a1^2 a2^2 a3^3 a7 
22       18432   100                                          15/4         3.75   a1^2 a2 a3^3 a5 d4 
22       18432   102                                             1         1.00   a1 a2^2 a3^4 d5 
22       18144   112                                          1/48         0.02   a1^3 a2^4 a6 d5 
22       18144   106                                           7/2         3.50   a1^2 a2^3 a3 a5 a6 
22       18144   104                                           1/2         0.50   a1 a2^4 a3 a6 d4 
22       18000    96                                          63/8         7.87   a2^2 a3^2 a4^3 
22       18000   102                                         61/12         5.08   a1^3 a2 a4^3 a5 
22       18000   100                                           7/4         1.75   a1^2 a2^2 a4^3 d4 
22       17920   104                                        109/24         4.54   a1^3 a3^3 a4 a6 
22       17496   116                                           1/4         0.25   a1 a2^5 a3 a8 
22       17280    98                                          23/2        11.50   a2^2 a3^3 a4 a5 
22       17280   108                                          1/12         0.08   a1^3 a2^3 a4 d4 d5 
22       17280   116                                           1/4         0.25   a1^3 a2^3 a3 a4 d6 
22       17280   104                                          13/2         6.50   a1^3 a2 a3 a4 a5^2 
22       17280   110                                           7/4         1.75   a1^2 a2^3 a3 a4 a7 
22       17280   102                                          11/2         5.50   a1^2 a2^2 a3 a4 a5 d4 
22       17280   104                                           7/2         3.50   a1 a2^3 a3^2 a4 d5 
22       17280   100                                           5/4         1.25   a1 a2^3 a3 a4 d4^2 
22       16800   106                                          19/4         4.75   a1^3 a2 a3 a4^2 a6 
22       16384    96                                        17/192         0.09   a3^6 d4 
22       16384   116                                          1/16         0.06   a1^4 a3^4 d6 
22       16384   110                                           1/2         0.50   a1^3 a3^4 a7 
22       16384   104                                        59/160         0.37   a1^2 a3^5 d5 
22       16384   100                                          7/16         0.44   a1^2 a3^4 d4^2 
22       16200   100                                          25/4         6.25   a2^3 a3 a4^2 a5 
22       16200   106                                           1/2         0.50   a1 a2^4 a4^2 d5 
22       16128   108                                           7/4         1.75   a1^3 a2 a3^2 a5 a6 
22       16128   106                                           7/4         1.75   a1^2 a2^2 a3^2 a6 d4 
22       16000   110                                          1/12         0.08   a1^5 a4^3 d5 
22       16000    98                                          37/6         6.17   a1 a3^3 a4^3 
22       15876   112                                           1/8         0.12   a1^2 a2^4 a6^2 
22       15552   102                                           7/2         3.50   a2^3 a3^2 a5^2 
22       15552   108                                           1/6         0.17   a1^3 a2^2 a5^3 
22       15552   108                                          3/16         0.19   a1 a2^4 a3 a5 d5 
22       15360   104                                          11/8         1.37   a1^3 a3^2 a4 a5 d4 
22       15360   112                                             1         1.00   a1^3 a2 a3^2 a4 a7 
22       15360   106                                           9/4         2.25   a1^2 a2 a3^3 a4 d5 
22       15360   100                                         55/12         4.58   a1 a3^4 a4 a5 
22       15120   104                                           5/4         1.25   a2^3 a3^2 a4 a6 
22       15120   110                                           1/2         0.50   a1^3 a2^2 a4 a5 a6 
22       15120   108                                           1/3         0.33   a1^2 a2^3 a4 a6 d4 
22       15000   100                                             3         3.00   a1 a2 a3 a4^4 
22       14580   104                                         31/32         0.97   a2^4 a4 a5^2 
22       14400   100                                           9/8         1.12   a2^2 a3^2 a4^2 d4 
22       14400   108                                           1/2         0.50   a1^4 a4^2 a5^2 
22       14400   106                                           1/2         0.50   a1^3 a2 a4^2 a5 d4 
22       14400   104                                           3/8         0.37   a1^2 a2^2 a4^2 d4^2 
22       14400   108                                           7/8         0.87   a1^2 a2^2 a3 a4^2 d5 
22       14400   102                                          27/2        13.50   a1 a2 a3^2 a4^2 a5 
22       14336   108                                           3/8         0.37   a1^3 a3^3 a6 d4 
22       14336   104                                          7/20         0.35   a1 a3^5 a6 
22       13824   116                                           1/8         0.12   a1^3 a2^2 a3 a5 a7 
22       13824   120                                           1/8         0.12   a1^3 a2 a3^3 a8 
22       13824   108                                           1/4         0.25   a1^3 a2 a3 a5^2 d4 
22       13824   110                                           3/4         0.75   a1^2 a2^2 a3^2 a5 d5 
22       13824   108                                          1/12         0.08   a1 a2^3 a3^2 d4 d5 
22       13608   108                                           1/2         0.50   a2^4 a3 a5 a6 
22       13500   102                                           1/4         0.25   a2^3 a4^3 d4 
22       13500   104                                           9/4         2.25   a1 a2^2 a4^3 a5 
22       13440   112                                           1/4         0.25   a1^4 a3 a4 a5 a6 
22       13440   106                                         35/12         2.92   a1 a2 a3^3 a4 a6 
22       12960   112                                           1/2         0.50   a2^4 a3 a4 a7 
22       12960   104                                           3/8         0.37   a2^3 a3 a4 a5 d4 
22       12960   112                                           1/8         0.12   a1^2 a2^3 a4 a5 d5 
22       12960   106                                          11/4         2.75   a1 a2^2 a3 a4 a5^2 
22       12800   102                                           7/4         1.75   a1 a3^3 a4^2 d4 
22       12600   108                                             3         3.00   a1 a2^2 a3 a4^2 a6 
22       12544   116                                          1/16         0.06   a1^4 a3^2 a6^2 
22       12500   104                                          1/10         0.10   a1^2 a4^5 
22       12288   104                                          9/32         0.28   a1 a3^4 a5 d4 
22       12000   106                                           3/4         0.75   a1^2 a3 a4^3 a5 
22       12000   104                                             1         1.00   a1 a2 a3 a4^3 d4 
22       11664   120                                          1/72         0.01   a2^6 d4 d6 
22       11664   108                                           1/8         0.12   a2^4 a5^2 d4 
22       11520   108                                           7/8         0.87   a2^2 a3^3 a4 d5 
22       11520   104                                          3/16         0.19   a2^2 a3^2 a4 d4^2 
22       11520   108                                          11/8         1.37   a1^2 a3^2 a4 a5^2 
22       11520   120                                          1/16         0.06   a1^2 a2^2 a3^2 a4 d6 
22       11520   112                                           1/8         0.12   a1^2 a2^2 a3 a4 d4 d5 
22       11520   114                                           1/2         0.50   a1 a2^2 a3^2 a4 a7 
22       11520   106                                           5/4         1.25   a1 a2 a3^2 a4 a5 d4 
22       11340   112                                           1/4         0.25   a1 a2^3 a4 a5 a6 
22       11200   110                                           5/8         0.62   a1^2 a3^2 a4^2 a6 
22       10800   108                                           1/4         0.25   a1 a2^2 a4^2 a5 d4 
22       10752   112                                          1/12         0.08   a1^2 a3^3 a5 a6 
22       10752   110                                           1/4         0.25   a1 a2 a3^3 a6 d4 
22       10500   112                                           1/4         0.25   a1^2 a2 a4^3 a6 
22       10368   116                                          1/16         0.06   a2^4 a3 a7 d4 
22       10368   112                                           1/8         0.12   a2^3 a3^2 a5 d5 
22       10240   116                                          7/24         0.29   a1^2 a3^3 a4 a7 
22       10240   110                                           1/6         0.17   a1 a3^4 a4 d5 
22       10080   112                                           1/4         0.25   a1 a2^2 a3 a4 a6 d4 
22       10000   104                                         13/16         0.81   a3^2 a4^4 
22        9600   106                                           5/8         0.62   a3^3 a4^2 a5 
22        9216   112                                          5/32         0.16   a1^2 a3^2 a5^2 d4 
22        9000   108                                           3/4         0.75   a2 a3 a4^3 a5 
22        8960   114                                           1/4         0.25   a1^2 a3^2 a4 a6 d4 
22        8748   132                                        1/8640         0.00   a2^6 d4 e6 
22        8192   120                                          1/96         0.01   a1^2 a3^3 a7 d4 
22        8100   112                                         13/32         0.41   a2^2 a4^2 a5^2 
22        8000   108                                           1/4         0.25   a3^2 a4^3 d4 
22        7200   120                                           1/8         0.12   a2^2 a3 a4^2 a7 
22        7200   112                                           1/8         0.12   a2 a3 a4^2 a5 d4 
22        7000   116                                           1/4         0.25   a1 a3 a4^3 a6 
22        6912   120                                         1/288         0.00   a1^3 a5^3 d4 
22        6804   120                                          1/48         0.02   a2^3 a5^2 a6 
22        6400   116                                          1/24         0.04   a3^3 a4^2 d5 
22        6400   112                                           1/8         0.12   a3^2 a4^2 d4^2 
22        4500   120                                          1/48         0.02   a4^3 a5^2 
22        4096   144                                        1/3840         0.00   a3^5 d7 
22        4096   128                                        1/1536         0.00   a3^4 d5^2 
23     3538944    52                                         59/48         1.23   a1^17 a2^3 
23     2359296    56                                      2797/384         7.28   a1^16 a2^2 a3 
23     1990656    56                                           3/2         1.50   a1^13 a2^5 
23     1966080    60                                         13/16         0.81   a1^17 a2 a4 
23     1572864    60                                       1205/64        18.83   a1^15 a2 a3^2 
23     1492992    58                                         73/24         3.04   a1^11 a2^6 
23     1327104    60                                      8599/384        22.39   a1^12 a2^4 a3 
23     1310720    64                                     6493/3456         1.88   a1^16 a3 a4 
23     1179648    68                                           3/4         0.75   a1^16 a2 a5 
23     1119744    60                                      8359/576        14.51   a1^9 a2^7 
23     1105920    64                                        407/96         4.24   a1^13 a2^3 a4 
23     1048576    64                                    25961/1536        16.90   a1^14 a3^3 
23      995328    62                                       1713/32        53.53   a1^10 a2^5 a3 
23      917504    76                                          1/48         0.02   a1^17 a6 
23      884736    68                                         59/24         2.46   a1^13 a2^3 d4 
23      884736    64                                       2293/24        95.54   a1^11 a2^3 a3^2 
23      839808    62                                         197/8        24.62   a1^7 a2^8 
23      829440    66                                        127/12        10.58   a1^11 a2^4 a4 
23      786432    72                                      1553/768         2.02   a1^15 a3 a5 
23      746496    64                                     27235/192       141.85   a1^8 a2^6 a3 
23      737280    68                                       1037/32        32.41   a1^12 a2^2 a3 a4 
23      663552    66                                       9665/48       201.35   a1^9 a2^4 a3^2 
23      663552    72                                         77/24         3.21   a1^12 a2^3 a5 
23      622080    68                                       2155/32        67.34   a1^9 a2^5 a4 
23      614400    72                                         23/16         1.44   a1^13 a2 a4^2 
23      589824    80                                         19/96         0.20   a1^14 a2^2 d5 
23      589824    72                                      3173/288        11.02   a1^12 a2^2 a3 d4 
23      589824    68                                      10113/64       158.02   a1^10 a2^2 a3^3 
23      559872    66                                         585/4       146.25   a1^6 a2^7 a3 
23      552960    70                                       2543/24       105.96   a1^10 a2^3 a3 a4 
23      524288    88                                   2273/221184         0.01   a1^16 a7 
23      516096    80                                         13/32         0.41   a1^13 a2^2 a6 
23      497664    72                                        109/16         6.81   a1^9 a2^5 d4 
23      497664    68                                       8111/16       506.94   a1^7 a2^5 a3^2 
23      497664    74                                          91/6        15.17   a1^10 a2^4 a5 
23      491520    76                                         29/24         1.21   a1^13 a2 a4 d4 
23      491520    72                                        971/16        60.69   a1^11 a2 a3^2 a4 
23      472392    66                                         61/12         5.08   a1^3 a2^10 
23      466560    70                                       3031/24       126.29   a1^7 a2^6 a4 
23      460800    74                                          31/4         7.75   a1^11 a2^2 a4^2 
23      442368    70                                        3003/8       375.37   a1^8 a2^3 a3^3 
23      442368    76                                        455/16        28.44   a1^11 a2^2 a3 a5 
23      419904    68                                       3793/32       118.53   a1^4 a2^8 a3 
23      414720    72                                         931/2       465.50   a1^8 a2^4 a3 a4 
23      409600    76                                        281/96         2.93   a1^12 a3 a4^2 
23      393216    72                                         991/8       123.87   a1^9 a2 a3^4 
23      393216    84                                           2/3         0.67   a1^13 a2 a3 d5 
23      393216    76                                        607/32        18.97   a1^11 a2 a3^2 d4 
23      387072    82                                         43/24         1.79   a1^11 a2^3 a6 
23      373248    76                                       1633/32        51.03   a1^8 a2^5 a5 
23      373248    74                                          77/8         9.62   a1^7 a2^6 d4 
23      373248    70                                      27263/48       567.98   a1^5 a2^6 a3^2 
23      368640    74                                        1033/4       258.25   a1^9 a2^2 a3^2 a4 
23      368640    80                                         61/32         1.91   a1^12 a2 a4 a5 
23      349920    72                                       1432/15        95.47   a1^5 a2^7 a4 
23      345600    76                                       3019/48        62.90   a1^9 a2^3 a4^2 
23      344064    84                                        179/96         1.86   a1^12 a2 a3 a6 
23      331776    78                                       1781/24        74.21   a1^9 a2^3 a3 a5 
23      331776    76                                      9493/192        49.44   a1^8 a2^4 a3 d4 
23      331776    72                                    144335/144      1002.33   a1^6 a2^4 a3^3 
23      331776    84                                         19/12         1.58   a1^10 a2^4 d5 
23      327680    88                                        13/288         0.05   a1^14 a4 d5 
23      327680    80                                         33/16         2.06   a1^12 a3 a4 d4 
23      327680    76                                       1589/48        33.10   a1^10 a3^3 a4 
23      314928    70                                            42        42.00   a1^2 a2^9 a3 
23      311040    74                                        5725/8       715.62   a1^6 a2^5 a3 a4 
23      307200    78                                         275/8        34.37   a1^10 a2 a3 a4^2 
23      294912    74                                        2925/8       365.62   a1^7 a2^2 a3^4 
23      294912   108                                         1/864         0.00   a1^15 a2 e6 
23      294912    92                                          5/64         0.08   a1^12 a2^2 a7 
23      294912    84                                       193/216         0.89   a1^12 a2 a5 d4 
23      294912    80                                        619/16        38.69   a1^10 a2 a3^2 a5 
23      290304    84                                        167/16        10.44   a1^9 a2^4 a6 
23      286720    88                                          5/48         0.10   a1^13 a4 a6 
23      279936    78                                        667/12        55.58   a1^6 a2^6 a5 
23      279936    76                                          93/8        11.62   a1^5 a2^7 d4 
23      279936    72                                       4221/16       263.81   a1^3 a2^7 a3^2 
23      276480    80                                         109/8        13.62   a1^9 a2^3 a4 d4 
23      276480    76                                      26465/24      1102.71   a1^7 a2^3 a3^2 a4 
23      276480    82                                         117/8        14.62   a1^10 a2^2 a4 a5 
23      262440    74                                         393/8        49.12   a1^3 a2^8 a4 
23      262144    76                                       1215/32        37.97   a1^8 a3^5 
23      262144    88                                        85/128         0.66   a1^12 a3^2 d5 
23      262144    80                                      8567/768        11.15   a1^10 a3^3 d4 
23      259200    78                                       4493/24       187.21   a1^7 a2^4 a4^2 
23      258048    86                                        137/16         8.56   a1^10 a2^2 a3 a6 
23      256000    82                                           1/4         0.25   a1^11 a4^3 
23      248832    86                                        397/96         4.14   a1^8 a2^5 d5 
23      248832    80                                         533/2       266.50   a1^7 a2^4 a3 a5 
23      248832    78                                         221/3        73.67   a1^6 a2^5 a3 d4 
23      248832    74                                      14513/16       907.06   a1^4 a2^5 a3^3 
23      245760    78                                         485/2       242.50   a1^8 a2 a3^3 a4 
23      245760    84                                         61/12         5.08   a1^11 a3 a4 a5 
23      233280    76                                      55481/96       577.93   a1^4 a2^6 a3 a4 
23      230400    80                                        1047/4       261.75   a1^8 a2^2 a3 a4^2 
23      229376    92                                          1/72         0.01   a1^13 a6 d4 
23      229376    88                                         65/48         1.35   a1^11 a3^2 a6 
23      221184    84                                          10/9         1.11   a1^9 a2^3 d4^2 
23      221184    88                                        209/24         8.71   a1^9 a2^3 a3 d5 
23      221184    82                                         631/4       157.75   a1^8 a2^2 a3^2 a5 
23      221184    80                                       1763/16       110.19   a1^7 a2^3 a3^2 d4 
23      221184    76                                        7183/8       897.87   a1^5 a2^3 a3^4 
23      221184   100                                          1/12         0.08   a1^11 a2^3 d6 
23      221184    88                                           3/4         0.75   a1^11 a2 a5^2 
23      221184    94                                         23/24         0.96   a1^10 a2^3 a7 
23      217728    86                                          85/4        21.25   a1^7 a2^5 a6 
23      215040    90                                           3/4         0.75   a1^11 a2 a4 a6 
23      209952    80                                          89/2        44.50   a1^4 a2^7 a5 
23      209952    78                                          27/8         3.37   a1^3 a2^8 d4 
23      207360    84                                       1537/16        96.06   a1^8 a2^3 a4 a5 
23      207360    82                                       1409/48        29.35   a1^7 a2^4 a4 d4 
23      207360    78                                       13915/8      1739.37   a1^5 a2^4 a3^2 a4 
23      204800    82                                         199/8        24.87   a1^9 a3^2 a4^2 
23      196830    76                                        139/18         7.72   a1 a2^9 a4 
23      196608    84                                       2155/96        22.45   a1^9 a3^3 a5 
23      196608    78                                        1243/8       155.37   a1^6 a2 a3^5 
23      196608    96                                         7/192         0.04   a1^13 a5 d5 
23      196608    88                                         85/64         1.33   a1^11 a3 a5 d4 
23      196608    96                                           7/8         0.87   a1^11 a2 a3 a7 
23      194400    80                                        1677/8       209.62   a1^5 a2^5 a4^2 
23      193536    88                                        581/12        48.42   a1^8 a2^3 a3 a6 
23      192000    84                                          43/4        10.75   a1^9 a2 a4^3 
23      186624    88                                        125/24         5.21   a1^6 a2^6 d5 
23      186624    82                                       5321/16       332.56   a1^5 a2^5 a3 a5 
23      186624    80                                         387/8        48.37   a1^4 a2^6 a3 d4 
23      186624    76                                       5077/24       211.54   a1^2 a2^6 a3^3 
23      184320    86                                         145/4        36.25   a1^9 a2 a3 a4 a5 
23      184320    84                                         407/8        50.87   a1^8 a2^2 a3 a4 d4 
23      184320    80                                          1164      1164.00   a1^6 a2^2 a3^3 a4 
23      184320    92                                         23/16         1.44   a1^10 a2^2 a4 d5 
23      174960    78                                       2409/16       150.56   a1^2 a2^7 a3 a4 
23      172800    82                                       8689/12       724.08   a1^6 a2^3 a3 a4^2 
23      172032    90                                            13        13.00   a1^9 a2 a3^2 a6 
23      172032    96                                         1/288         0.00   a1^12 a5 a6 
23      165888    90                                          23/8         2.87   a1^9 a2^2 a5^2 
23      165888    96                                      1559/384         4.06   a1^8 a2^4 a7 
23      165888    88                                        145/24         6.04   a1^8 a2^3 a5 d4 
23      165888    90                                            21        21.00   a1^7 a2^4 a3 d5 
23      165888    84                                       8863/16       553.94   a1^6 a2^3 a3^2 a5 
23      165888    82                                        1283/8       160.37   a1^5 a2^4 a3^2 d4 
23      165888    78                                       9837/16       614.81   a1^3 a2^4 a3^4 
23      165888   106                                           1/8         0.12   a1^11 a2^2 a8 
23      163840    82                                        775/12        64.58   a1^7 a3^4 a4 
23      163840   100                                          1/32         0.03   a1^12 a4 a7 
23      163296    88                                        329/16        20.56   a1^5 a2^6 a6 
23      161280    92                                        153/16         9.56   a1^9 a2^2 a4 a6 
23      157464    82                                         131/8        16.37   a1^2 a2^8 a5 
23      155520    86                                         593/4       148.25   a1^6 a2^4 a4 a5 
23      155520    84                                         157/4        39.25   a1^5 a2^5 a4 d4 
23      155520    80                                          1086      1086.00   a1^3 a2^5 a3^2 a4 
23      153600    88                                           7/2         3.50   a1^9 a2 a4^2 d4 
23      153600    84                                        2453/8       306.62   a1^7 a2 a3^2 a4^2 
23      153600    90                                           3/4         0.75   a1^10 a4^2 a5 
23      147456    98                                          23/8         2.87   a1^9 a2^2 a3 a7 
23      147456    92                                         121/8        15.12   a1^8 a2^2 a3^2 d5 
23      147456    88                                        217/64         3.39   a1^8 a2^2 a3 d4^2 
23      147456    86                                           122       122.00   a1^7 a2 a3^3 a5 
23      147456    84                                       5177/48       107.85   a1^6 a2^2 a3^3 d4 
23      147456    80                                      25735/64       402.11   a1^4 a2^2 a3^5 
23      147456   108                                          1/72         0.01   a1^12 a3 a8 
23      147456   120                                         1/288         0.00   a1^12 a2^2 d7 
23      147456    92                                         75/64         1.17   a1^10 a3 a5^2 
23      147456    96                                        41/192         0.21   a1^10 a2^2 d4 d5 
23      147456   104                                           1/2         0.50   a1^10 a2^2 a3 d6 
23      145800    82                                       1309/12       109.08   a1^3 a2^6 a4^2 
23      145152    90                                         391/4        97.75   a1^6 a2^4 a3 a6 
23      144000    86                                            59        59.00   a1^7 a2^2 a4^3 
23      143360    94                                           4/3         1.33   a1^10 a3 a4 a6 
23      139968    78                                        569/72         7.90   a2^7 a3^3 
23      139968    90                                         77/24         3.21   a1^4 a2^7 d5 
23      139968    84                                       5451/32       170.34   a1^3 a2^6 a3 a5 
23      139968    82                                          35/4         8.75   a1^2 a2^7 a3 d4 
23      138240    94                                          16/3         5.33   a1^8 a2^3 a4 d5 
23      138240    88                                        2211/8       276.37   a1^7 a2^2 a3 a4 a5 
23      138240    86                                        1043/8       130.37   a1^6 a2^3 a3 a4 d4 
23      138240    82                                      42341/24      1764.21   a1^4 a2^3 a3^3 a4 
23      131072    82                                        373/24        15.54   a1^5 a3^6 
23      131072   104                                         1/288         0.00   a1^12 a7 d4 
23      131072   100                                           3/8         0.37   a1^10 a3^2 a7 
23      129600    84                                      13283/16       830.19   a1^4 a2^4 a3 a4^2 
23      129024    96                                           3/4         0.75   a1^9 a2^2 a6 d4 
23      129024    92                                         161/2        80.50   a1^7 a2^2 a3^2 a6 
23      129024    98                                           1/4         0.25   a1^10 a2 a5 a6 
23      128000    88                                        199/12        16.58   a1^8 a3 a4^3 
23      124416   114                                        19/216         0.09   a1^9 a2^4 e6 
23      124416   108                                          5/16         0.31   a1^9 a2^3 a8 
23      124416   104                                           3/4         0.75   a1^7 a2^5 d6 
23      124416    92                                            18        18.00   a1^7 a2^3 a5^2 
23      124416    98                                          45/8         5.62   a1^6 a2^5 a7 
23      124416    90                                        767/48        15.98   a1^6 a2^4 a5 d4 
23      124416    88                                         49/16         3.06   a1^5 a2^5 d4^2 
23      124416    92                                         187/8        23.37   a1^5 a2^5 a3 d5 
23      124416    86                                           625       625.00   a1^4 a2^4 a3^2 a5 
23      124416    84                                       1419/16        88.69   a1^3 a2^5 a3^2 d4 
23      124416    80                                       3727/32       116.47   a1 a2^5 a3^4 
23      122880    92                                           3/8         0.37   a1^9 a2 a4 d4^2 
23      122880    96                                          31/8         3.87   a1^9 a2 a3 a4 d5 
23      122880    90                                            27        27.00   a1^8 a3^2 a4 a5 
23      122880    88                                         451/8        56.37   a1^7 a2 a3^2 a4 d4 
23      122880    84                                        4333/8       541.62   a1^5 a2 a3^4 a4 
23      122880   102                                           1/4         0.25   a1^10 a2 a4 a7 
23      122472    90                                          49/6         8.17   a1^3 a2^7 a6 
23      120960    94                                         119/4        29.75   a1^7 a2^3 a4 a6 
23      116640    88                                       2307/16       144.19   a1^4 a2^5 a4 a5 
23      116640    86                                         135/8        16.87   a1^3 a2^6 a4 d4 
23      116640    82                                         352/3       117.33   a1 a2^6 a3^2 a4 
23      115200    92                                            19        19.00   a1^8 a2 a4^2 a5 
23      115200    90                                          61/4        15.25   a1^7 a2^2 a4^2 d4 
23      115200    86                                      15557/16       972.31   a1^5 a2^2 a3^2 a4^2 
23      114688    94                                        131/24         5.46   a1^8 a3^3 a6 
23      110592   100                                         17/32         0.53   a1^9 a2^2 a5 d5 
23      110592    94                                          75/8         9.37   a1^8 a2 a3 a5^2 
23      110592   100                                         123/8        15.37   a1^7 a2^3 a3 a7 
23      110592    92                                          43/2        21.50   a1^7 a2^2 a3 a5 d4 
23      110592    94                                         319/8        39.87   a1^6 a2^3 a3^2 d5 
23      110592    88                                        1873/4       468.25   a1^5 a2^2 a3^3 a5 
23      110592    86                                         659/4       164.75   a1^4 a2^3 a3^3 d4 
23      110592    82                                        2109/8       263.62   a1^2 a2^3 a3^5 
23      109350    84                                        243/16        15.19   a1 a2^7 a4^2 
23      108864    92                                            89        89.00   a1^4 a2^5 a3 a6 
23      108000    88                                         969/8       121.12   a1^5 a2^3 a4^3 
23      107520    96                                          83/4        20.75   a1^8 a2 a3 a4 a6 
23      104976    84                                         17/16         1.06   a2^8 a3 d4 
23      104976    92                                         19/16         1.19   a1^2 a2^8 d5 
23      103680    96                                        355/32        11.09   a1^6 a2^4 a4 d5 
23      103680    90                                        2211/4       552.75   a1^5 a2^3 a3 a4 a5 
23      103680    88                                       4305/32       134.53   a1^4 a2^4 a3 a4 d4 
23      103680    84                                      11509/16       719.31   a1^2 a2^4 a3^3 a4 
23      102400    92                                         63/16         3.94   a1^8 a3 a4^2 d4 
23      102400    88                                         877/8       109.62   a1^6 a3^3 a4^2 
23       98304   108                                          5/16         0.31   a1^9 a2 a3^2 d6 
23       98304   100                                           1/4         0.25   a1^9 a2 a3 d4 d5 
23       98304   102                                          11/4         2.75   a1^8 a2 a3^2 a7 
23       98304    96                                            10        10.00   a1^7 a2 a3^3 d5 
23       98304    92                                          29/8         3.62   a1^7 a2 a3^2 d4^2 
23       98304    90                                         129/4        32.25   a1^6 a3^4 a5 
23       98304    88                                         197/4        49.25   a1^5 a2 a3^4 d4 
23       98304    84                                         363/4        90.75   a1^3 a2 a3^6 
23       98304   108                                          1/48         0.02   a1^11 a5 a7 
23       97200    86                                        2393/8       299.12   a1^2 a2^5 a3 a4^2 
23       96768   100                                         71/16         4.44   a1^8 a2^2 a5 a6 
23       96768    98                                         53/24         2.21   a1^7 a2^3 a6 d4 
23       96768    94                                        1243/8       155.37   a1^5 a2^3 a3^2 a6 
23       96000    90                                         489/4       122.25   a1^6 a2 a3 a4^3 
23       93312   110                                             1         1.00   a1^7 a2^4 a8 
23       93312    94                                        855/32        26.72   a1^5 a2^4 a5^2 
23       93312   100                                         99/32         3.09   a1^4 a2^6 a7 
23       93312    92                                        217/16        13.56   a1^4 a2^5 a5 d4 
23       93312    94                                          53/4        13.25   a1^3 a2^6 a3 d5 
23       93312    88                                         339/2       169.50   a1^2 a2^5 a3^2 a5 
23       93312    86                                          89/4        22.25   a1 a2^6 a3^2 d4 
23       92160    98                                           1/2         0.50   a1^9 a4 a5^2 
23       92160   104                                        177/64         2.77   a1^8 a2^2 a4 a7 
23       92160    96                                             2         2.00   a1^8 a2 a4 a5 d4 
23       92160    98                                          29/2        14.50   a1^7 a2^2 a3 a4 d5 
23       92160    92                                        1049/4       262.25   a1^6 a2 a3^2 a4 a5 
23       92160    90                                        1351/8       168.87   a1^5 a2^2 a3^2 a4 d4 
23       92160    86                                        3089/4       772.25   a1^3 a2^2 a3^4 a4 
23       90720    96                                        709/16        44.31   a1^5 a2^4 a4 a6 
23       89600   100                                           3/8         0.37   a1^9 a4^2 a6 
23       87480    90                                       1019/24        42.46   a1^2 a2^6 a4 a5 
23       87480    88                                          17/8         2.12   a1 a2^7 a4 d4 
23       86400    94                                            74        74.00   a1^6 a2^2 a4^2 a5 
23       86400    92                                         251/8        31.37   a1^5 a2^3 a4^2 d4 
23       86400    88                                      22921/24       955.04   a1^3 a2^3 a3^2 a4^2 
23       86016   102                                           1/4         0.25   a1^9 a3 a5 a6 
23       86016   100                                           3/4         0.75   a1^8 a2 a3 a6 d4 
23       86016    96                                        741/16        46.31   a1^6 a2 a3^3 a6 
23       82944    84                                       1709/64        26.70   a2^4 a3^5 
23       82944   112                                           9/8         1.12   a1^8 a2^2 a3 a8 
23       82944   102                                             2         2.00   a1^7 a2^3 a5 d5 
23       82944   100                                         45/32         1.41   a1^6 a2^4 d4 d5 
23       82944   108                                        161/48         3.35   a1^6 a2^4 a3 d6 
23       82944    96                                            53        53.00   a1^6 a2^2 a3 a5^2 
23       82944   102                                         157/8        19.62   a1^5 a2^4 a3 a7 
23       82944    94                                            43        43.00   a1^5 a2^3 a3 a5 d4 
23       82944    96                                       1317/32        41.16   a1^4 a2^4 a3^2 d5 
23       82944    92                                          95/8        11.87   a1^4 a2^4 a3 d4^2 
23       82944    90                                        1793/4       448.25   a1^3 a2^3 a3^3 a5 
23       82944    88                                       4827/64        75.42   a1^2 a2^4 a3^3 d4 
23       81920   106                                           1/2         0.50   a1^9 a3 a4 a7 
23       81920   100                                         47/32         1.47   a1^8 a3^2 a4 d5 
23       81920    96                                        95/192         0.49   a1^8 a3 a4 d4^2 
23       81920    92                                          71/4        17.75   a1^6 a3^3 a4 d4 
23       81920    88                                       1471/16        91.94   a1^4 a3^5 a4 
23       81920   128                                        1/2880         0.00   a1^12 a4 d7 
23       81920   124                                          1/96         0.01   a1^11 a3 a9 
23       81920   112                                          1/96         0.01   a1^10 a3 a4 d6 
23       81648    94                                        443/24        18.46   a1^2 a2^6 a3 a6 
23       81000    90                                         769/8        96.12   a1^3 a2^4 a4^3 
23       80640    98                                         585/8        73.12   a1^6 a2^2 a3 a4 a6 
23       80000    94                                             2         2.00   a1^7 a4^4 
23       78732    94                                          1/18         0.06   a2^9 d5 
23       77760    86                                         365/8        45.62   a2^5 a3^3 a4 
23       77760    98                                          19/2         9.50   a1^4 a2^5 a4 d5 
23       77760    92                                       6711/16       419.44   a1^3 a2^4 a3 a4 a5 
23       77760    90                                         417/8        52.12   a1^2 a2^5 a3 a4 d4 
23       76800   102                                           3/4         0.75   a1^8 a2 a4^2 d5 
23       76800    96                                            19        19.00   a1^7 a3 a4^2 a5 
23       76800    94                                         119/4        29.75   a1^6 a2 a3 a4^2 d4 
23       76800    90                                        3825/8       478.12   a1^4 a2 a3^3 a4^2 
23       73728   120                                          1/24         0.04   a1^9 a2 a3^2 e6 
23       73728   108                                           1/4         0.25   a1^8 a2^2 a7 d4 
23       73728   100                                           1/8         0.12   a1^8 a2 a5 d4^2 
23       73728   104                                         15/16         0.94   a1^8 a2 a3 a5 d5 
23       73728    98                                          25/4         6.25   a1^7 a3^2 a5^2 
23       73728   104                                        641/32        20.03   a1^6 a2^2 a3^2 a7 
23       73728    96                                        273/16        17.06   a1^6 a2 a3^2 a5 d4 
23       73728    98                                         117/4        29.25   a1^5 a2^2 a3^3 d5 
23       73728    92                                       2625/16       164.06   a1^4 a2 a3^4 a5 
23       73728    90                                         211/3        70.33   a1^3 a2^2 a3^4 d4 
23       73728    86                                         353/8        44.12   a1 a2^2 a3^6 
23       72900    88                                        589/48        12.27   a2^6 a3 a4^2 
23       72576   102                                          41/6         6.83   a1^6 a2^3 a5 a6 
23       72576   100                                         53/16         3.31   a1^5 a2^4 a6 d4 
23       72576    96                                       3345/32       104.53   a1^3 a2^4 a3^2 a6 
23       72000    92                                        2273/8       284.12   a1^4 a2^2 a3 a4^3 
23       71680   100                                          65/8         8.12   a1^7 a3^2 a4 a6 
23       69984    90                                        193/24         8.04   a2^6 a3^2 a5 
23       69984   112                                           7/8         0.87   a1^5 a2^5 a8 
23       69984   108                                           1/3         0.33   a1^3 a2^7 d6 
23       69984    96                                        269/16        16.81   a1^3 a2^5 a5^2 
23       69984   102                                             1         1.00   a1^2 a2^7 a7 
23       69984    94                                             2         2.00   a1^2 a2^6 a5 d4 
23       69984    92                                           1/4         0.25   a1 a2^7 d4^2 
23       69984    96                                           7/4         1.75   a1 a2^7 a3 d5 
23       69120   116                                           1/8         0.12   a1^9 a2 a4 a8 
23       69120   124                                          1/12         0.08   a1^8 a2^3 a9 
23       69120   112                                         17/24         0.71   a1^7 a2^3 a4 d6 
23       69120   100                                          45/8         5.62   a1^7 a2 a4 a5^2 
23       69120   106                                        109/24         4.54   a1^6 a2^3 a4 a7 
23       69120    98                                          49/4        12.25   a1^6 a2^2 a4 a5 d4 
23       69120    96                                         71/16         4.44   a1^5 a2^3 a4 d4^2 
23       69120   100                                            31        31.00   a1^5 a2^3 a3 a4 d5 
23       69120    94                                        1187/2       593.50   a1^4 a2^2 a3^2 a4 a5 
23       69120    92                                         323/2       161.50   a1^3 a2^3 a3^2 a4 d4 
23       69120    88                                         535/2       267.50   a1 a2^3 a3^4 a4 
23       68040    98                                         111/4        27.75   a1^3 a2^5 a4 a6 
23       67200   102                                          11/2         5.50   a1^7 a2 a4^2 a6 
23       65536   112                                        19/128         0.15   a1^8 a3^3 d6 
23       65536   104                                        33/128         0.26   a1^8 a3^2 d4 d5 
23       65536   106                                           5/4         1.25   a1^7 a3^3 a7 
23       65536   100                                         55/24         2.29   a1^6 a3^4 d5 
23       65536    96                                         83/64         1.30   a1^6 a3^3 d4^2 
23       65536    92                                          26/3         8.67   a1^4 a3^5 d4 
23       65536    88                                       755/128         5.90   a1^2 a3^7 
23       65536   128                                         1/128         0.01   a1^10 a3^2 d7 
23       64800    96                                       2587/24       107.79   a1^4 a2^3 a4^2 a5 
23       64800    94                                          99/4        24.75   a1^3 a2^4 a4^2 d4 
23       64800    90                                         865/4       216.25   a1 a2^4 a3^2 a4^2 
23       64512   110                                           1/4         0.25   a1^8 a2^2 a6 d5 
23       64512   104                                             6         6.00   a1^7 a2 a3 a5 a6 
23       64512   102                                          16/3         5.33   a1^6 a2^2 a3 a6 d4 
23       64512    98                                           101       101.00   a1^4 a2^2 a3^3 a6 
23       64000    98                                         19/24         0.79   a1^7 a4^3 d4 
23       64000    94                                         109/2        54.50   a1^5 a3^2 a4^3 
23       62208    90                                          31/6         5.17   a2^5 a3^3 d4 
23       62208   120                                         13/32         0.41   a1^6 a2^4 a3 e6 
23       62208   114                                           7/8         0.87   a1^6 a2^3 a3 a8 
23       62208   104                                          23/8         2.87   a1^5 a2^4 a5 d5 
23       62208    98                                         285/4        71.25   a1^4 a2^3 a3 a5^2 
23       62208   104                                        175/16        10.94   a1^3 a2^5 a3 a7 
23       62208    96                                         251/8        31.37   a1^3 a2^4 a3 a5 d4 
23       62208    98                                          61/4        15.25   a1^2 a2^5 a3^2 d5 
23       62208    92                                       3637/32       113.66   a1 a2^4 a3^3 a5 
23       61440   108                                          1/16         0.06   a1^9 a4 a5 d5 
23       61440   100                                           7/2         3.50   a1^7 a3 a4 a5 d4 
23       61440   108                                          11/4         2.75   a1^7 a2 a3 a4 a7 
23       61440   102                                            14        14.00   a1^6 a2 a3^2 a4 d5 
23       61440    96                                         595/8        74.37   a1^5 a3^3 a4 a5 
23       61440    94                                         163/2        81.50   a1^4 a2 a3^3 a4 d4 
23       61440    90                                           133       133.00   a1^2 a2 a3^5 a4 
23       61236    96                                         19/24         0.79   a2^7 a3 a6 
23       60750    92                                          35/2        17.50   a1 a2^5 a4^3 
23       60480   100                                         679/6       113.17   a1^4 a2^3 a3 a4 a6 
23       60000    96                                          93/8        11.62   a1^5 a2 a4^4 
23       58320    92                                          17/4         4.25   a2^6 a3 a4 d4 
23       58320   100                                          25/8         3.12   a1^2 a2^6 a4 d5 
23       58320    94                                         235/4        58.75   a1 a2^5 a3 a4 a5 
23       57600   104                                           7/2         3.50   a1^6 a2^2 a4^2 d5 
23       57600    98                                         253/2       126.50   a1^5 a2 a3 a4^2 a5 
23       57600    96                                         529/8        66.12   a1^4 a2^2 a3 a4^2 d4 
23       57600    92                                        3473/8       434.12   a1^2 a2^2 a3^3 a4^2 
23       57344   108                                         1/216         0.00   a1^9 a6 d4^2 
23       57344   112                                          1/24         0.04   a1^9 a3 a6 d5 
23       57344   104                                           1/2         0.50   a1^7 a3^2 a6 d4 
23       57344   100                                          83/8        10.37   a1^5 a3^4 a6 
23       56448   110                                           1/8         0.12   a1^7 a2^2 a6^2 
23       55296   112                                          1/24         0.04   a1^7 a2^3 d5^2 
23       55296   116                                          1/24         0.04   a1^7 a2^3 d4 d6 
23       55296   128                                           1/8         0.12   a1^7 a2^3 a3 d7 
23       55296   112                                           3/4         0.75   a1^7 a2^2 a5 a7 
23       55296   104                                           1/8         0.12   a1^7 a2 a5^2 d4 
23       55296   116                                             1         1.00   a1^7 a2 a3^2 a8 
23       55296   110                                          7/24         0.29   a1^6 a2^3 a7 d4 
23       55296   106                                           9/2         4.50   a1^6 a2^2 a3 a5 d5 
23       55296   112                                             4         4.00   a1^5 a2^3 a3^2 d6 
23       55296   104                                          31/8         3.87   a1^5 a2^3 a3 d4 d5 
23       55296   100                                        561/16        35.06   a1^5 a2 a3^2 a5^2 
23       55296   106                                          95/4        23.75   a1^4 a2^3 a3^2 a7 
23       55296    98                                         103/2        51.50   a1^4 a2^2 a3^2 a5 d4 
23       55296   100                                         233/8        29.12   a1^3 a2^3 a3^3 d5 
23       55296    96                                        307/24        12.79   a1^3 a2^3 a3^2 d4^2 
23       55296    94                                         673/4       168.25   a1^2 a2^2 a3^4 a5 
23       55296    92                                         151/8        18.87   a1 a2^3 a3^4 d4 
23       54432   104                                          85/8        10.62   a1^4 a2^4 a5 a6 
23       54432   102                                          13/8         1.62   a1^3 a2^5 a6 d4 
23       54432    98                                         183/8        22.87   a1 a2^5 a3^2 a6 
23       54000    94                                       4141/24       172.54   a1^2 a2^3 a3 a4^3 
23       53760   108                                           1/4         0.25   a1^8 a4 a5 a6 
23       53760   106                                           1/2         0.50   a1^7 a2 a4 a6 d4 
23       53760   102                                         125/2        62.50   a1^5 a2 a3^2 a4 a6 
23       52488    96                                         37/72         0.51   a2^7 a5 d4 
23       52488   120                                          1/24         0.04   a1^3 a2^7 e6 
23       52488   114                                           1/4         0.25   a1^3 a2^6 a8 
23       51840   126                                          1/16         0.06   a1^6 a2^4 a9 
23       51840   102                                          41/2        20.50   a1^5 a2^2 a4 a5^2 
23       51840   108                                          45/8         5.62   a1^4 a2^4 a4 a7 
23       51840   100                                            15        15.00   a1^4 a2^3 a4 a5 d4 
23       51840   102                                          47/2        23.50   a1^3 a2^4 a3 a4 d5 
23       51840    96                                       5427/16       339.19   a1^2 a2^3 a3^2 a4 a5 
23       51840    94                                         171/4        42.75   a1 a2^4 a3^2 a4 d4 
23       51200   112                                          1/32         0.03   a1^8 a4^2 a7 
23       51200   106                                             1         1.00   a1^7 a3 a4^2 d5 
23       51200    98                                          37/4         9.25   a1^5 a3^2 a4^2 d4 
23       51200    94                                        871/12        72.58   a1^3 a3^4 a4^2 
23       51030   100                                         53/12         4.42   a1 a2^6 a4 a6 
23       50400   104                                          61/4        15.25   a1^5 a2^2 a4^2 a6 
23       49152    90                                           3/2         1.50   a2 a3^7 
23       49152   108                                           3/4         0.75   a1^7 a3^2 a5 d5 
23       49152   104                                          5/32         0.16   a1^7 a3 a5 d4^2 
23       49152   100                                          53/8         6.62   a1^5 a3^3 a5 d4 
23       49152   108                                          29/4         7.25   a1^5 a2 a3^3 a7 
23       49152   102                                             9         9.00   a1^4 a2 a3^4 d5 
23       49152    96                                         137/6        22.83   a1^3 a3^5 a5 
23       49152    94                                          37/4         9.25   a1^2 a2 a3^5 d4 
23       48600    98                                         227/4        56.75   a1^2 a2^4 a4^2 a5 
23       48600    96                                          35/8         4.37   a1 a2^5 a4^2 d4 
23       48384   112                                           1/4         0.25   a1^6 a2^3 a6 d5 
23       48384   106                                          65/4        16.25   a1^5 a2^2 a3 a5 a6 
23       48384   104                                          61/8         7.62   a1^4 a2^3 a3 a6 d4 
23       48384   100                                        817/12        68.08   a1^2 a2^3 a3^3 a6 
23       48000   102                                          11/4         2.75   a1^6 a4^3 a5 
23       48000   100                                             5         5.00   a1^5 a2 a4^3 d4 
23       48000    96                                         675/4       168.75   a1^3 a2 a3^2 a4^3 
23       46656    96                                          3/32         0.09   a2^6 a3 d4^2 
23       46656   128                                          1/16         0.06   a1^4 a2^6 d7 
23       46656   116                                          11/4         2.75   a1^4 a2^4 a3 a8 
23       46656   106                                           5/4         1.25   a1^3 a2^5 a5 d5 
23       46656   104                                          5/16         0.31   a1^2 a2^6 d4 d5 
23       46656   112                                         13/16         0.81   a1^2 a2^6 a3 d6 
23       46656   100                                         127/4        31.75   a1^2 a2^4 a3 a5^2 
23       46656   106                                           5/3         1.67   a1 a2^6 a3 a7 
23       46656    98                                            10        10.00   a1 a2^5 a3 a5 d4 
23       46080    92                                        549/16        34.31   a2^2 a3^5 a4 
23       46080   104                                          41/8         5.12   a1^6 a3 a4 a5^2 
23       46080   108                                           1/2         0.50   a1^6 a2^2 a4 d4 d5 
23       46080   116                                           9/8         1.12   a1^6 a2^2 a3 a4 d6 
23       46080   110                                          47/4        11.75   a1^5 a2^2 a3 a4 a7 
23       46080   102                                          35/2        17.50   a1^5 a2 a3 a4 a5 d4 
23       46080   104                                        469/16        29.31   a1^4 a2^2 a3^2 a4 d5 
23       46080   100                                          37/4         9.25   a1^4 a2^2 a3 a4 d4^2 
23       46080    98                                         915/4       228.75   a1^3 a2 a3^3 a4 a5 
23       46080    96                                         220/3        73.33   a1^2 a2^2 a3^3 a4 d4 
23       45360   102                                         413/8        51.62   a1^2 a2^4 a3 a4 a6 
23       45000    98                                            21        21.00   a1^3 a2^2 a4^4 
23       44800   106                                          15/4         3.75   a1^6 a3 a4^2 a6 
23       43200    94                                         115/2        57.50   a2^3 a3^3 a4^2 
23       43200   106                                          17/4         4.25   a1^4 a2^3 a4^2 d5 
23       43200   100                                        1481/8       185.12   a1^3 a2^2 a3 a4^2 a5 
23       43200    98                                         171/4        42.75   a1^2 a2^3 a3 a4^2 d4 
23       43008   108                                          23/8         2.87   a1^6 a3^2 a5 a6 
23       43008   106                                           9/2         4.50   a1^5 a2 a3^2 a6 d4 
23       43008   102                                         185/6        30.83   a1^3 a2 a3^4 a6 
23       42336   112                                           3/4         0.75   a1^5 a2^3 a6^2 
23       41472    96                                       1627/48        33.90   a2^3 a3^4 a5 
23       41472   120                                           1/8         0.12   a1^6 a2^3 a5 d6 
23       41472   108                                           1/4         0.25   a1^6 a2 a5^3 
23       41472   114                                           1/2         0.50   a1^5 a2^3 a5 a7 
23       41472   106                                           3/2         1.50   a1^5 a2^2 a5^2 d4 
23       41472   118                                           7/8         0.87   a1^5 a2^2 a3^2 a8 
23       41472   112                                          1/32         0.03   a1^4 a2^4 a7 d4 
23       41472   104                                             1         1.00   a1^4 a2^3 a5 d4^2 
23       41472   108                                           9/2         4.50   a1^4 a2^3 a3 a5 d5 
23       41472   102                                         255/4        63.75   a1^3 a2^2 a3^2 a5^2 
23       41472   108                                        181/16        11.31   a1^2 a2^4 a3^2 a7 
23       41472   100                                         225/8        28.12   a1^2 a2^3 a3^2 a5 d4 
23       41472   102                                          11/2         5.50   a1 a2^4 a3^3 d5 
23       40960   112                                         15/16         0.94   a1^6 a3^2 a4 a7 
23       40960   106                                           5/2         2.50   a1^5 a3^3 a4 d5 
23       40960    98                                          85/6        14.17   a1^3 a3^4 a4 d4 
23       40960    94                                         49/12         4.08   a1 a3^6 a4 
23       40824   106                                          17/4         4.25   a1^2 a2^5 a5 a6 
23       40824   104                                           1/4         0.25   a1 a2^6 a6 d4 
23       40500    96                                            14        14.00   a2^4 a3 a4^3 
23       40320   110                                           3/2         1.50   a1^6 a2 a4 a5 a6 
23       40320   108                                             1         1.00   a1^5 a2^2 a4 a6 d4 
23       40320   104                                            88        88.00   a1^3 a2^2 a3^2 a4 a6 
23       40000   100                                        133/12        11.08   a1^4 a3 a4^4 
23       38880    98                                         273/8        34.12   a2^4 a3^2 a4 a5 
23       38880   126                                          1/16         0.06   a1^5 a2^4 a4 e6 
23       38880   120                                           1/4         0.25   a1^5 a2^3 a4 a8 
23       38880   116                                           3/4         0.75   a1^3 a2^5 a4 d6 
23       38880   104                                            22        22.00   a1^3 a2^3 a4 a5^2 
23       38880   110                                           5/2         2.50   a1^2 a2^5 a4 a7 
23       38880   102                                             6         6.00   a1^2 a2^4 a4 a5 d4 
23       38880   100                                           3/4         0.75   a1 a2^5 a4 d4^2 
23       38880   104                                           7/2         3.50   a1 a2^5 a3 a4 d5 
23       38400   106                                           5/8         0.62   a1^6 a4^2 a5 d4 
23       38400   114                                           1/2         0.50   a1^6 a2 a4^2 a7 
23       38400   104                                           3/4         0.75   a1^5 a2 a4^2 d4^2 
23       38400   108                                             4         4.00   a1^5 a2 a3 a4^2 d5 
23       38400   102                                          79/2        39.50   a1^4 a3^2 a4^2 a5 
23       38400   100                                         155/4        38.75   a1^3 a2 a3^2 a4^2 d4 
23       38400    96                                         133/2        66.50   a1 a2 a3^4 a4^2 
23       37800   106                                        193/12        16.08   a1^3 a2^3 a4^2 a6 
23       36864    96                                             1         1.00   a2^2 a3^5 d4 
23       36864   120                                          3/16         0.19   a1^6 a3^3 a8 
23       36864   108                                         11/24         0.46   a1^6 a3 a5^2 d4 
23       36864   120                                          1/48         0.02   a1^6 a2^2 a3 d4 d6 
23       36864   126                                          1/12         0.08   a1^6 a2 a3^3 e6 
23       36864   116                                           5/8         0.62   a1^6 a2 a3 a5 a7 
23       36864   114                                             1         1.00   a1^5 a2^2 a3 a7 d4 
23       36864   110                                           9/4         2.25   a1^5 a2 a3^2 a5 d5 
23       36864   104                                        529/64         8.27   a1^4 a3^3 a5^2 
23       36864   116                                          17/8         2.12   a1^4 a2^2 a3^3 d6 
23       36864   108                                         55/16         3.44   a1^4 a2^2 a3^2 d4 d5 
23       36864   104                                         15/32         0.47   a1^4 a2^2 a3 d4^3 
23       36864   110                                            12        12.00   a1^3 a2^2 a3^3 a7 
23       36864   102                                        241/12        20.08   a1^3 a2 a3^3 a5 d4 
23       36864   104                                          45/4        11.25   a1^2 a2^2 a3^4 d5 
23       36864   100                                          11/2         5.50   a1^2 a2^2 a3^3 d4^2 
23       36864    98                                          37/2        18.50   a1 a2 a3^5 a5 
23       36450   100                                          21/8         2.62   a2^5 a4^2 a5 
23       36288   102                                          83/8        10.37   a2^4 a3^3 a6 
23       36288   108                                            18        18.00   a1^3 a2^3 a3 a5 a6 
23       36288   106                                           7/2         3.50   a1^2 a2^4 a3 a6 d4 
23       36000   104                                         141/8        17.62   a1^4 a2 a4^3 a5 
23       36000   102                                        103/12         8.58   a1^3 a2^2 a4^3 d4 
23       36000    98                                         335/4        83.75   a1 a2^2 a3^2 a4^3 
23       35840   106                                        185/12        15.42   a1^4 a3^3 a4 a6 
23       34992   102                                          13/8         1.62   a2^5 a3 a5^2 
23       34992   118                                           7/8         0.87   a1^2 a2^5 a3 a8 
23       34992   108                                          1/12         0.08   a1 a2^6 a5 d5 
23       34560    98                                             9         9.00   a2^3 a3^3 a4 d4 
23       34560   122                                           1/2         0.50   a1^6 a2 a3 a4 a8 
23       34560   130                                           1/4         0.25   a1^5 a2^3 a3 a9 
23       34560   112                                             1         1.00   a1^5 a2^2 a4 a5 d5 
23       34560   106                                         119/4        29.75   a1^4 a2 a3 a4 a5^2 
23       34560   112                                            11        11.00   a1^3 a2^3 a3 a4 a7 
23       34560   104                                          47/2        23.50   a1^3 a2^2 a3 a4 a5 d4 
23       34560   106                                          71/4        17.75   a1^2 a2^3 a3^2 a4 d5 
23       34560   100                                         497/4       124.25   a1 a2^2 a3^3 a4 a5 
23       34020   104                                             5         5.00   a2^5 a3 a4 a6 
23       33750   100                                        187/24         7.79   a1 a2^3 a4^4 
23       33600   108                                            19        19.00   a1^4 a2 a3 a4^2 a6 
23       32768   120                                        1/2304         0.00   a1^8 a7 d4^2 
23       32768   112                                        131/96         1.36   a1^4 a3^4 a7 
23       32768   106                                             1         1.00   a1^3 a3^5 d5 
23       32400   100                                           7/2         3.50   a2^4 a3 a4^2 d4 
23       32400   108                                           9/4         2.25   a1^2 a2^4 a4^2 d5 
23       32400   102                                         131/2        65.50   a1 a2^3 a3 a4^2 a5 
23       32256   112                                          1/16         0.06   a1^5 a2^2 a6 d4^2 
23       32256   116                                           3/8         0.37   a1^5 a2^2 a3 a6 d5 
23       32256   110                                          23/2        11.50   a1^4 a2 a3^2 a5 a6 
23       32256   108                                             5         5.00   a1^3 a2^2 a3^2 a6 d4 
23       32256   104                                         119/8        14.87   a1 a2^2 a3^4 a6 
23       32000   104                                          17/8         2.12   a1^4 a3 a4^3 d4 
23       32000   100                                            35        35.00   a1^2 a3^3 a4^3 
23       31752   114                                           1/4         0.25   a1^3 a2^4 a6^2 
23       31104   110                                           5/4         1.25   a2^5 a3^2 a7 
23       31104   102                                         29/12         2.42   a2^4 a3^2 a5 d4 
23       31104   110                                             1         1.00   a1^4 a2^2 a5^3 
23       31104   116                                             1         1.00   a1^3 a2^4 a5 a7 
23       31104   126                                           1/4         0.25   a1^3 a2^4 a3^2 e6 
23       31104   108                                           3/4         0.75   a1^3 a2^3 a5^2 d4 
23       31104   120                                          13/8         1.62   a1^3 a2^3 a3^2 a8 
23       31104   110                                           5/2         2.50   a1^2 a2^4 a3 a5 d5 
23       31104   116                                           3/4         0.75   a1 a2^5 a3^2 d6 
23       31104   108                                           3/4         0.75   a1 a2^5 a3 d4 d5 
23       31104   104                                         211/8        26.37   a1 a2^3 a3^2 a5^2 
23       30720   120                                           1/2         0.50   a1^5 a2 a3^2 a4 d6 
23       30720   112                                           3/4         0.75   a1^5 a2 a3 a4 d4 d5 
23       30720   106                                          11/2         5.50   a1^4 a3^2 a4 a5 d4 
23       30720   114                                          25/4         6.25   a1^4 a2 a3^2 a4 a7 
23       30720   108                                            12        12.00   a1^3 a2 a3^3 a4 d5 
23       30720   104                                          49/8         6.12   a1^3 a2 a3^2 a4 d4^2 
23       30720   102                                          99/4        24.75   a1^2 a3^4 a4 a5 
23       30720   100                                          45/4        11.25   a1 a2 a3^4 a4 d4 
23       30618   108                                         13/96         0.14   a2^6 a5 a6 
23       30240   112                                             3         3.00   a1^4 a2^2 a4 a5 a6 
23       30240   110                                           3/2         1.50   a1^3 a2^3 a4 a6 d4 
23       30240   106                                         153/4        38.25   a1 a2^3 a3^2 a4 a6 
23       30000   102                                        375/16        23.44   a1^2 a2 a3 a4^4 
23       29160   112                                          1/12         0.08   a2^6 a4 a7 
23       29160   104                                           1/2         0.50   a2^5 a4 a5 d4 
23       29160   122                                           1/2         0.50   a1^3 a2^4 a4 a8 
23       29160   130                                          1/12         0.08   a1^2 a2^6 a9 
23       29160   106                                          17/4         4.25   a1 a2^4 a4 a5^2 
23       28800   110                                           7/8         0.87   a1^5 a4^2 a5^2 
23       28800   116                                           3/2         1.50   a1^4 a2^2 a4^2 a7 
23       28800   108                                             3         3.00   a1^4 a2 a4^2 a5 d4 
23       28800   110                                          33/4         8.25   a1^3 a2^2 a3 a4^2 d5 
23       28800   104                                         703/8        87.87   a1^2 a2 a3^2 a4^2 a5 
23       28800   102                                          77/4        19.25   a1 a2^2 a3^2 a4^2 d4 
23       28672   110                                           7/6         1.17   a1^4 a3^3 a6 d4 
23       28672   106                                           7/3         2.33   a1^2 a3^5 a6 
23       28350   108                                             4         4.00   a1 a2^4 a4^2 a6 
23       28224   116                                             1         1.00   a1^4 a2^2 a3 a6^2 
23       28000   112                                          1/12         0.08   a1^5 a4^3 a6 
23       27648   106                                           4/3         1.33   a2^3 a3^4 d5 
23       27648   112                                          3/16         0.19   a1^5 a3 a5^3 
23       27648   118                                             1         1.00   a1^4 a2^2 a3 a5 a7 
23       27648   122                                           3/4         0.75   a1^4 a2 a3^3 a8 
23       27648   110                                             2         2.00   a1^4 a2 a3 a5^2 d4 
23       27648   116                                           3/4         0.75   a1^3 a2^3 a3 a7 d4 
23       27648   112                                           9/2         4.50   a1^3 a2^2 a3^2 a5 d5 
23       27648   108                                           3/2         1.50   a1^3 a2^2 a3 a5 d4^2 
23       27648   106                                         165/8        20.62   a1^2 a2 a3^3 a5^2 
23       27648   112                                         73/12         6.08   a1 a2^3 a3^3 a7 
23       27648   104                                          39/8         4.87   a1 a2^2 a3^3 a5 d4 
23       27216   116                                           1/4         0.25   a1^2 a2^5 a6 d5 
23       27216   110                                          11/2         5.50   a1 a2^4 a3 a5 a6 
23       27000   106                                          31/2        15.50   a1^2 a2^2 a4^3 a5 
23       27000   104                                             2         2.00   a1 a2^3 a4^3 d4 
23       26880   114                                           3/2         1.50   a1^5 a3 a4 a5 a6 
23       26880   112                                           7/4         1.75   a1^4 a2 a3 a4 a6 d4 
23       26880   108                                         113/4        28.25   a1^2 a2 a3^3 a4 a6 
23       25920   108                                         11/16         0.69   a2^4 a3^2 a4 d5 
23       25920   104                                          5/16         0.31   a2^4 a3 a4 d4^2 
23       25920   114                                           1/2         0.50   a1^3 a2^3 a4 a5 d5 
23       25920   112                                           1/2         0.50   a1^2 a2^4 a4 d4 d5 
23       25920   120                                           5/8         0.62   a1^2 a2^4 a3 a4 d6 
23       25920   108                                         205/8        25.62   a1^2 a2^2 a3 a4 a5^2 
23       25920   114                                           5/2         2.50   a1 a2^4 a3 a4 a7 
23       25920   106                                          21/2        10.50   a1 a2^3 a3 a4 a5 d4 
23       25600   100                                         11/16         0.69   a3^5 a4^2 
23       25600   116                                          1/16         0.06   a1^6 a4^2 d4 d5 
23       25600   112                                         11/16         0.69   a1^4 a3^2 a4^2 d5 
23       25600   104                                        373/48         7.77   a1^2 a3^3 a4^2 d4 
23       25200   110                                          41/2        20.50   a1^2 a2^2 a3 a4^2 a6 
23       25088   118                                           1/8         0.12   a1^5 a3^2 a6^2 
23       25000   106                                           1/2         0.50   a1^3 a4^5 
23       24576   120                                          1/16         0.06   a1^5 a3^2 a5 a7 
23       24576   120                                           3/8         0.37   a1^3 a2 a3^4 d6 
23       24576   112                                             1         1.00   a1^3 a2 a3^3 d4 d5 
23       24576   106                                             2         2.00   a1^2 a3^4 a5 d4 
23       24576   114                                           7/4         1.75   a1^2 a2 a3^4 a7 
23       24576   108                                          17/8         2.12   a1 a2 a3^5 d5 
23       24576   104                                           3/4         0.75   a1 a2 a3^4 d4^2 
23       24300   110                                           1/4         0.25   a2^5 a4^2 d5 
23       24192   118                                           1/2         0.50   a1^3 a2^3 a3 a6 d5 
23       24192   112                                        157/16         9.81   a1^2 a2^2 a3^2 a5 a6 
23       24192   110                                           5/4         1.25   a1 a2^3 a3^2 a6 d4 
23       24000   102                                        133/24         5.54   a2 a3^3 a4^3 
23       24000   114                                           1/2         0.50   a1^4 a2 a4^3 d5 
23       24000   108                                          29/4         7.25   a1^3 a3 a4^3 a5 
23       24000   106                                          25/4         6.25   a1^2 a2 a3 a4^3 d4 
23       23328   112                                           5/6         0.83   a1^2 a2^3 a5^3 
23       23328   110                                           3/8         0.37   a1 a2^4 a5^2 d4 
23       23328   122                                           3/4         0.75   a1 a2^4 a3^2 a8 
23       23040   104                                          77/8         9.62   a2 a3^4 a4 a5 
23       23040   114                                           1/4         0.25   a1^5 a4 a5^2 d4 
23       23040   120                                           1/8         0.12   a1^4 a2^2 a4 a7 d4 
23       23040   112                                          5/16         0.31   a1^4 a2 a4 a5 d4^2 
23       23040   116                                             1         1.00   a1^4 a2 a3 a4 a5 d5 
23       23040   110                                          59/8         7.37   a1^3 a3^2 a4 a5^2 
23       23040   116                                             7         7.00   a1^2 a2^2 a3^2 a4 a7 
23       23040   108                                          95/8        11.87   a1^2 a2 a3^2 a4 a5 d4 
23       23040   110                                             3         3.00   a1 a2^2 a3^3 a4 d5 
23       22680   114                                             3         3.00   a1^2 a2^3 a4 a5 a6 
23       22680   112                                             1         1.00   a1 a2^4 a4 a6 d4 
23       22500   104                                           9/4         2.25   a2^2 a3 a4^4 
23       22400   112                                          67/8         8.37   a1^3 a3^2 a4^2 a6 
23       21870   132                                         1/480         0.00   a2^7 a9 
23       21600   106                                          71/4        17.75   a2^2 a3^2 a4^2 a5 
23       21600   112                                          25/8         3.12   a1^3 a2 a4^2 a5^2 
23       21600   118                                             1         1.00   a1^2 a2^3 a4^2 a7 
23       21600   110                                           3/2         1.50   a1^2 a2^2 a4^2 a5 d4 
23       21600   108                                         13/24         0.54   a1 a2^3 a4^2 d4^2 
23       21600   112                                           5/2         2.50   a1 a2^3 a3 a4^2 d5 
23       21504   114                                         31/12         2.58   a1^3 a3^3 a5 a6 
23       21504   112                                          11/8         1.37   a1^2 a2 a3^3 a6 d4 
23       21168   118                                           5/8         0.62   a1^2 a2^3 a3 a6^2 
23       21000   114                                           7/4         1.75   a1^3 a2 a4^3 a6 
23       20736   120                                         31/96         0.32   a2^4 a3^3 d6 
23       20736   112                                           1/2         0.50   a2^4 a3^2 d4 d5 
23       20736   108                                          65/8         8.12   a2^2 a3^3 a5^2 
23       20736   114                                           3/2         1.50   a1^3 a2 a3 a5^3 
23       20736   136                                          1/32         0.03   a1^2 a2^4 a3^2 d7 
23       20736   120                                          1/16         0.06   a1^2 a2^4 a3 d5^2 
23       20736   120                                           1/2         0.50   a1^2 a2^3 a3 a5 a7 
23       20736   112                                           7/8         0.87   a1^2 a2^2 a3 a5^2 d4 
23       20736   114                                           3/2         1.50   a1 a2^3 a3^2 a5 d5 
23       20480   104                                          7/40         0.17   a3^5 a4 d4 
23       20480   120                                         1/144         0.01   a1^6 a4 d4^2 d5 
23       20480   136                                          1/96         0.01   a1^5 a3^3 a9 
23       20480   124                                          1/12         0.08   a1^4 a3^3 a4 d6 
23       20480   118                                          11/6         1.83   a1^3 a3^3 a4 a7 
23       20480   112                                           7/4         1.75   a1^2 a3^4 a4 d5 
23       20480   108                                           3/2         1.50   a1^2 a3^3 a4 d4^2 
23       20250   108                                          7/12         0.58   a2^3 a4^3 a5 
23       20160   110                                          11/2         5.50   a2^2 a3^3 a4 a6 
23       20160   116                                             5         5.00   a1^3 a2 a3 a4 a5 a6 
23       20160   114                                             2         2.00   a1^2 a2^2 a3 a4 a6 d4 
23       20000   106                                          21/4         5.25   a1 a3^2 a4^4 
23       19440   110                                          15/4         3.75   a2^3 a3 a4 a5^2 
23       19440   132                                          1/32         0.03   a1^2 a2^4 a3 a4 e6 
23       19440   126                                           3/4         0.75   a1^2 a2^3 a3 a4 a8 
23       19200   112                                          13/8         1.62   a1^3 a3 a4^2 a5 d4 
23       19200   120                                           3/4         0.75   a1^3 a2 a3 a4^2 a7 
23       19200   114                                           5/2         2.50   a1^2 a2 a3^2 a4^2 d5 
23       19200   108                                          79/8         9.87   a1 a3^3 a4^2 a5 
23       18900   112                                           9/4         2.25   a2^3 a3 a4^2 a6 
23       18816   120                                           1/2         0.50   a1^3 a2 a3^2 a6^2 
23       18750   108                                             1         1.00   a1 a2 a4^5 
23       18432   116                                           3/4         0.75   a2^2 a3^4 a7 
23       18432   126                                          1/12         0.08   a1^3 a3^4 a8 
23       18432   114                                           1/4         0.25   a1^3 a3^2 a5^2 d4 
23       18432   122                                           1/2         0.50   a1^3 a2 a3^2 a5 a7 
23       18432   120                                           1/4         0.25   a1^2 a2^2 a3^2 a7 d4 
23       18432   116                                             1         1.00   a1^2 a2 a3^3 a5 d5 
23       18432   112                                           7/8         0.87   a1^2 a2 a3^2 a5 d4^2 
23       18144   114                                          13/4         3.25   a2^3 a3^2 a5 a6 
23       18144   120                                           1/4         0.25   a1^3 a2^2 a5^2 a6 
23       18000   108                                           1/2         0.50   a2^2 a3 a4^3 d4 
23       18000   116                                           1/2         0.50   a1^2 a2^2 a4^3 d5 
23       18000   110                                          47/4        11.75   a1 a2 a3 a4^3 a5 
23       17920   116                                           1/2         0.50   a1^3 a3^2 a4 a6 d4 
23       17920   112                                           3/4         0.75   a1 a3^4 a4 a6 
23       17280   118                                           1/4         0.25   a2^3 a3^2 a4 a7 
23       17280   110                                           3/2         1.50   a2^2 a3^2 a4 a5 d4 
23       17280   118                                           1/4         0.25   a1^4 a4 a5^3 
23       17280   116                                           1/4         0.25   a1^3 a2 a4 a5^2 d4 
23       17280   118                                           3/2         1.50   a1^2 a2^2 a3 a4 a5 d5 
23       17280   124                                           1/4         0.25   a1 a2^3 a3^2 a4 d6 
23       17280   116                                           1/2         0.50   a1 a2^3 a3 a4 d4 d5 
23       17280   112                                          19/2         9.50   a1 a2 a3^2 a4 a5^2 
23       17010   116                                          9/16         0.56   a2^4 a4 a5 a6 
23       16800   114                                          15/4         3.75   a1 a2 a3^2 a4^2 a6 
23       16384   112                                       67/2304         0.03   a3^6 d5 
23       16384   122                                           1/4         0.25   a1^3 a3^3 a7 d4 
23       16384   116                                           1/8         0.12   a1^2 a3^4 d4 d5 
23       16384   112                                          1/16         0.06   a1^2 a3^3 d4^3 
23       16200   120                                           1/8         0.12   a2^4 a4^2 a7 
23       16200   114                                           5/2         2.50   a1 a2^2 a4^2 a5^2 
23       16128   120                                           1/4         0.25   a1^3 a2 a3 a5 a6 d4 
23       16000   110                                           5/2         2.50   a1 a3^2 a4^3 d4 
23       15876   120                                          1/16         0.06   a2^4 a3 a6^2 
23       15750   116                                           3/4         0.75   a1 a2^2 a4^3 a6 
23       15552   132                                          1/48         0.02   a2^4 a3^3 e6 
23       15552   114                                          1/12         0.08   a2^3 a3 a5^2 d4 
23       15552   116                                           5/4         1.25   a1 a2^2 a3 a5^3 
23       15360   112                                             1         1.00   a1 a3^3 a4 a5 d4 
23       15360   120                                             1         1.00   a1 a2 a3^3 a4 a7 
23       15120   118                                           5/2         2.50   a1 a2^2 a3 a4 a5 a6 
23       15000   114                                           3/4         0.75   a1^2 a4^4 a5 
23       15000   112                                           1/2         0.50   a1 a2 a4^4 d4 
23       14580   128                                           1/8         0.12   a2^4 a3 a4 a8 
23       14400   116                                          11/8         1.37   a2^2 a3^2 a4^2 d5 
23       14400   112                                           1/8         0.12   a2^2 a3 a4^2 d4^2 
23       14400   116                                           9/8         1.12   a1^2 a3 a4^2 a5^2 
23       14400   128                                           1/8         0.12   a1^2 a2^2 a3 a4^2 d6 
23       14400   122                                           1/2         0.50   a1 a2^2 a3 a4^2 a7 
23       14400   114                                           5/2         2.50   a1 a2 a3 a4^2 a5 d4 
23       14336   120                                          1/24         0.04   a1^3 a3^2 a6 d4^2 
23       14000   118                                           3/2         1.50   a1^2 a3 a4^3 a6 
23       13824   118                                           1/2         0.50   a2^2 a3^3 a5 d5 
23       13824   120                                          1/48         0.02   a1^3 a2 a5^2 d4^2 
23       13824   124                                           1/4         0.25   a1 a2^2 a3^2 a5 a7 
23       13608   120                                           1/6         0.17   a2^4 a5 a6 d4 
23       13440   120                                          11/8         1.37   a1^2 a3^2 a4 a5 a6 
23       13440   118                                           3/4         0.75   a1 a2 a3^2 a4 a6 d4 
23       12960   124                                          1/32         0.03   a2^4 a4 a7 d4 
23       12960   120                                           1/4         0.25   a2^3 a3 a4 a5 d5 
23       12960   118                                           3/4         0.75   a1 a2^2 a4 a5^2 d4 
23       12800   124                                           1/2         0.50   a1^2 a3^2 a4^2 a7 
23       12800   118                                           1/2         0.50   a1 a3^3 a4^2 d5 
23       12600   122                                           1/4         0.25   a1^2 a2 a4^2 a5 a6 
23       12500   112                                           1/8         0.12   a3 a4^5 
23       12288   120                                         25/48         0.52   a1 a3^4 a5 d5 
23       12288   116                                           1/4         0.25   a1 a3^3 a5 d4^2 
23       12150   140                                          1/80         0.01   a2^5 a4 a9 
23       12096   124                                           1/8         0.12   a2^3 a3^2 a6 d5 
23       12000   114                                           3/4         0.75   a3^2 a4^3 a5 
23       12000   120                                           1/4         0.25   a1 a2 a3 a4^3 d5 
23       11760   126                                           1/4         0.25   a1^2 a2 a3 a4 a6^2 
23       11664   132                                          1/48         0.02   a2^4 a3 a8 d4 
23       11520   120                                           1/4         0.25   a2^2 a3^2 a4 d4 d5 
23       11520   122                                           1/2         0.50   a1 a2 a3^2 a4 a5 d5 
23       11200   118                                           1/8         0.12   a3^3 a4^2 a6 
23       11200   122                                           1/2         0.50   a1^2 a3 a4^2 a6 d4 
23       10800   118                                             1         1.00   a2 a3 a4^2 a5^2 
23       10800   124                                           1/8         0.12   a1 a2^2 a4^2 a5 d5 
23       10752   124                                           1/8         0.12   a1^2 a3^2 a5 a6 d4 
23       10368   120                                           1/2         0.50   a2 a3^2 a5^3 
23        9600   118                                           1/4         0.25   a3^2 a4^2 a5 d4 
23        9450   124                                           1/4         0.25   a2^2 a4^2 a5 a6 
23        9216   128                                          1/32         0.03   a1^2 a3^2 a5^2 d5 
23        8000   124                                           1/8         0.12   a3^2 a4^3 d5 
23        8000   120                                          1/12         0.08   a3 a4^3 d4^2 
23        4000   140                                          1/24         0.04   a4^3 a7 d4 
24    16777216    48                                398947/8847360         0.05   a1^24 
24     5308416    56                                      213/1024         0.21   a1^16 a2^4 
24     4194304    64                                      277/5120         0.05   a1^20 d4 
24     3538944    60                                         79/48         1.65   a1^15 a2^3 a3 
24     2985984    60                                       61/1152         0.05   a1^12 a2^6 
24     2949120    64                                         13/32         0.41   a1^16 a2^2 a4 
24     2359296    64                                      3025/384         7.88   a1^14 a2^2 a3^2 
24     1990656    64                                         83/32         2.59   a1^11 a2^5 a3 
24     1966080    68                                         91/48         1.90   a1^15 a2 a3 a4 
24     1769472    72                                       151/576         0.26   a1^15 a2^2 a5 
24     1679616    64                                     2687/1024         2.62   a1^8 a2^8 
24     1658880    68                                          9/32         0.28   a1^12 a2^4 a4 
24     1638400    72                                      119/1536         0.08   a1^16 a4^2 
24     1572864    68                                         139/8        17.37   a1^13 a2 a3^3 
24     1492992    66                                          51/8         6.37   a1^9 a2^6 a3 
24     1376256    80                                          1/24         0.04   a1^16 a2 a6 
24     1327104    72                                     1145/1152         0.99   a1^12 a2^4 d4 
24     1327104    68                                       1529/64        23.89   a1^10 a2^4 a3^2 
24     1310720    72                                        281/96         2.93   a1^14 a3^2 a4 
24     1259712    66                                       157/144         1.09   a1^6 a2^9 
24     1244160    70                                           5/4         1.25   a1^10 a2^5 a4 
24     1179648    76                                        115/48         2.40   a1^14 a2 a3 a5 
24     1119744    68                                         143/8        17.87   a1^7 a2^7 a3 
24     1105920    72                                        155/16         9.69   a1^11 a2^3 a3 a4 
24     1048576    96                                        7/4608         0.00   a1^18 d6 
24     1048576    80                                     641/24576         0.03   a1^16 d4^2 
24     1048576    72                                    81161/6144        13.21   a1^12 a3^4 
24      995328    70                                        863/24        35.96   a1^8 a2^5 a3^2 
24      995328    76                                         17/32         0.53   a1^11 a2^4 a5 
24      983040    80                                          5/32         0.16   a1^15 a4 a5 
24      933120    72                                        563/48        11.73   a1^8 a2^6 a4 
24      921600    76                                         17/32         0.53   a1^12 a2^2 a4^2 
24      917504    84                                          5/48         0.10   a1^15 a3 a6 
24      884736    72                                       1273/24        53.04   a1^9 a2^3 a3^3 
24      884736    84                                          7/54         0.13   a1^13 a2^3 d5 
24      884736    76                                        119/24         4.96   a1^11 a2^3 a3 d4 
24      829440    74                                        719/24        29.96   a1^9 a2^4 a3 a4 
24      786432    92                                          1/32         0.03   a1^15 a2 a7 
24      786432    80                                        297/64         4.64   a1^13 a3^2 a5 
24      746496    78                                      3565/864         4.13   a1^9 a2^5 a5 
24      746496    76                                           2/3         0.67   a1^8 a2^6 d4 
24      746496    72                                      8497/128        66.38   a1^6 a2^6 a3^2 
24      737280    80                                         47/32         1.47   a1^12 a2^2 a4 d4 
24      737280    76                                        615/16        38.44   a1^10 a2^2 a3^2 a4 
24      699840    74                                            20        20.00   a1^6 a2^7 a4 
24      691200    78                                          15/8         1.87   a1^10 a2^3 a4^2 
24      663552    74                                         725/8        90.62   a1^7 a2^4 a3^3 
24      663552    80                                        233/16        14.56   a1^10 a2^3 a3 a5 
24      629856    72                                        283/48         5.90   a1^3 a2^9 a3 
24      622080    76                                         867/8       108.37   a1^7 a2^5 a3 a4 
24      614400    80                                         89/16         5.56   a1^11 a2 a3 a4^2 
24      589824    76                                     19889/256        77.69   a1^8 a2^2 a3^4 
24      589824   104                                         1/768         0.00   a1^16 a8 
24      589824    88                                        65/768         0.08   a1^14 a5^2 
24      589824    88                                         41/48         0.85   a1^12 a2^2 a3 d5 
24      589824    80                                      1993/128        15.57   a1^10 a2^2 a3^2 d4 
24      580608    86                                         13/24         0.54   a1^10 a2^4 a6 
24      559872    80                                         127/8        15.87   a1^7 a2^6 a5 
24      559872    78                                           5/3         1.67   a1^6 a2^7 d4 
24      559872    74                                       1115/16        69.69   a1^4 a2^7 a3^2 
24      552960    78                                         463/4       115.75   a1^8 a2^3 a3^2 a4 
24      552960    84                                          13/8         1.62   a1^11 a2^2 a4 a5 
24      531441    72                                    5167/12960         0.40   a2^12 
24      524288    96                                        73/768         0.10   a1^14 a3 a7 
24      518400    80                                       1779/64        27.80   a1^8 a2^4 a4^2 
24      516096    88                                         33/16         2.06   a1^11 a2^2 a3 a6 
24      512000    84                                          1/24         0.04   a1^12 a4^3 
24      497664    88                                           3/8         0.37   a1^9 a2^5 d5 
24      497664    82                                        649/24        27.04   a1^8 a2^4 a3 a5 
24      497664    80                                          97/8        12.12   a1^7 a2^5 a3 d4 
24      497664    76                                       3127/16       195.44   a1^5 a2^5 a3^3 
24      491520    80                                        875/16        54.69   a1^9 a2 a3^3 a4 
24      491520    92                                          1/12         0.08   a1^13 a2 a4 d5 
24      491520    84                                          35/8         4.37   a1^11 a2 a3 a4 d4 
24      466560    78                                       1751/16       109.44   a1^5 a2^6 a3 a4 
24      460800    82                                         191/8        23.87   a1^9 a2^2 a3 a4^2 
24      442368    84                                      7403/192        38.56   a1^9 a2^2 a3^2 a5 
24      442368    78                                         443/3       147.67   a1^6 a2^3 a3^4 
24      442368    88                                           3/4         0.75   a1^11 a2^2 a5 d4 
24      435456    88                                        187/48         3.90   a1^8 a2^5 a6 
24      430080    92                                           1/8         0.12   a1^12 a2 a4 a6 
24      419904    80                                       225/128         1.76   a1^4 a2^8 d4 
24      419904    76                                      7133/192        37.15   a1^2 a2^8 a3^2 
24      414720    86                                        241/24        10.04   a1^9 a2^3 a4 a5 
24      414720    84                                        131/32         4.09   a1^8 a2^4 a4 d4 
24      414720    80                                      11179/32       349.34   a1^6 a2^4 a3^2 a4 
24      409600    88                                        35/192         0.18   a1^12 a4^2 d4 
24      409600    84                                        103/16         6.44   a1^10 a3^2 a4^2 
24      393660    78                                        199/72         2.76   a1^2 a2^9 a4 
24      393216    84                                        551/24        22.96   a1^9 a2 a3^3 d4 
24      393216    80                                         449/8        56.12   a1^7 a2 a3^5 
24      393216    92                                             2         2.00   a1^11 a2 a3^2 d5 
24      388800    82                                        641/12        53.42   a1^6 a2^5 a4^2 
24      387072    90                                        185/36         5.14   a1^9 a2^3 a3 a6 
24      384000    86                                           3/4         0.75   a1^10 a2 a4^3 
24      373248    90                                           5/4         1.25   a1^7 a2^6 d5 
24      373248    84                                         573/8        71.62   a1^6 a2^5 a3 a5 
24      373248    82                                         141/8        17.62   a1^5 a2^6 a3 d4 
24      373248    78                                         245/2       122.50   a1^3 a2^6 a3^3 
24      368640    82                                           178       178.00   a1^7 a2^2 a3^3 a4 
24      368640    88                                          43/4        10.75   a1^10 a2 a3 a4 a5 
24      349920    80                                         653/8        81.62   a1^3 a2^7 a3 a4 
24      345600    84                                         627/4       156.75   a1^7 a2^3 a3 a4^2 
24      344064    96                                          7/96         0.07   a1^12 a2 a6 d4 
24      344064    92                                          13/4         3.25   a1^10 a2 a3^2 a6 
24      331776    98                                         23/48         0.48   a1^9 a2^4 a7 
24      331776    88                                       541/768         0.70   a1^8 a2^4 d4^2 
24      331776    92                                        161/32         5.03   a1^8 a2^4 a3 d5 
24      331776    86                                         671/8        83.87   a1^7 a2^3 a3^2 a5 
24      331776    84                                       2251/48        46.90   a1^6 a2^4 a3^2 d4 
24      331776    80                                       4143/16       258.94   a1^4 a2^4 a3^4 
24      331776   104                                        59/384         0.15   a1^10 a2^4 d6 
24      331776    92                                         73/32         2.28   a1^10 a2^2 a5^2 
24      327680    84                                         105/4        26.25   a1^8 a3^4 a4 
24      327680    96                                        35/192         0.18   a1^12 a3 a4 d5 
24      327680    88                                        155/32         4.84   a1^10 a3^2 a4 d4 
24      326592    90                                         61/12         5.08   a1^6 a2^6 a6 
24      322560    94                                           1/2         0.50   a1^10 a2^2 a4 a6 
24      314928    84                                        127/24         5.29   a1^3 a2^8 a5 
24      311040    88                                       2269/48        47.27   a1^7 a2^4 a4 a5 
24      311040    86                                            10        10.00   a1^6 a2^5 a4 d4 
24      311040    82                                        3165/8       395.62   a1^4 a2^5 a3^2 a4 
24      307200    86                                         439/8        54.87   a1^8 a2 a3^2 a4^2 
24      307200    92                                           1/8         0.12   a1^11 a4^2 a5 
24      294912    88                                        701/16        43.81   a1^8 a2 a3^3 a5 
24      294912    82                                         211/2       105.50   a1^5 a2^2 a3^5 
24      294912   100                                             1         1.00   a1^10 a2^2 a3 a7 
24      294912    92                                          27/8         3.37   a1^10 a2 a3 a5 d4 
24      291600    84                                      7775/192        40.49   a1^4 a2^6 a4^2 
24      290304    92                                          95/4        23.75   a1^7 a2^4 a3 a6 
24      288000    88                                         111/8        13.87   a1^8 a2^2 a4^3 
24      286720    96                                           3/8         0.37   a1^11 a3 a4 a6 
24      279936    92                                           5/4         1.25   a1^5 a2^7 d5 
24      279936    86                                       1357/16        84.81   a1^4 a2^6 a3 a5 
24      279936    84                                        105/16         6.56   a1^3 a2^7 a3 d4 
24      276480    96                                           9/8         1.12   a1^9 a2^3 a4 d5 
24      276480    90                                         193/4        48.25   a1^8 a2^2 a3 a4 a5 
24      276480    88                                        421/12        35.08   a1^7 a2^3 a3 a4 d4 
24      276480    84                                        2369/4       592.25   a1^5 a2^3 a3^3 a4 
24      262440    82                                          58/3        19.33   a1 a2^8 a3 a4 
24      262144    88                                        715/64        11.17   a1^8 a3^4 d4 
24      262144    84                                      9853/576        17.11   a1^6 a3^6 
24      262144   144                                       1/43008         0.00   a1^16 d8 
24      262144   112                                         1/768         0.00   a1^14 d4 d6 
24      262144    96                                        5/1152         0.00   a1^12 d4^3 
24      262144    96                                       485/384         1.26   a1^10 a3^3 d5 
24      259200    86                                       4439/16       277.44   a1^5 a2^4 a3 a4^2 
24      258048    94                                         111/8        13.87   a1^8 a2^2 a3^2 a6 
24      258048   100                                           1/4         0.25   a1^11 a2 a5 a6 
24      256000    90                                           5/2         2.50   a1^9 a3 a4^3 
24      248832    94                                         37/12         3.08   a1^8 a2^3 a5^2 
24      248832   100                                        103/48         2.15   a1^7 a2^5 a7 
24      248832    92                                         71/32         2.22   a1^7 a2^4 a5 d4 
24      248832    94                                        199/24         8.29   a1^6 a2^5 a3 d5 
24      248832    88                                       3687/16       230.44   a1^5 a2^4 a3^2 a5 
24      248832    86                                         171/4        42.75   a1^4 a2^5 a3^2 d4 
24      248832    82                                         339/4        84.75   a1^2 a2^5 a3^4 
24      245760    92                                        355/32        11.09   a1^9 a3^2 a4 a5 
24      245760    86                                         279/2       139.50   a1^6 a2 a3^4 a4 
24      245760   120                                         1/672         0.00   a1^14 a4 e6 
24      245760    96                                          5/12         0.42   a1^11 a4 a5 d4 
24      244944    92                                          17/4         4.25   a1^4 a2^7 a6 
24      241920    96                                          75/8         9.37   a1^8 a2^3 a4 a6 
24      233280    90                                          99/2        49.50   a1^5 a2^5 a4 a5 
24      233280    88                                        195/16        12.19   a1^4 a2^6 a4 d4 
24      233280    84                                       7333/48       152.77   a1^2 a2^6 a3^2 a4 
24      230400    94                                          13/4         3.25   a1^9 a2 a4^2 a5 
24      230400    92                                             4         4.00   a1^8 a2^2 a4^2 d4 
24      230400    88                                      10247/32       320.22   a1^6 a2^2 a3^2 a4^2 
24      229376    96                                        101/48         2.10   a1^9 a3^3 a6 
24      229376   100                                           1/8         0.12   a1^11 a3 a6 d4 
24      221184   100                                          5/24         0.21   a1^9 a2^3 d4 d5 
24      221184   108                                          7/18         0.39   a1^9 a2^3 a3 d6 
24      221184    96                                         43/12         3.58   a1^9 a2 a3 a5^2 
24      221184   102                                          10/3         3.33   a1^8 a2^3 a3 a7 
24      221184    96                                          97/8        12.12   a1^7 a2^3 a3^2 d5 
24      221184    92                                         77/24         3.21   a1^7 a2^3 a3 d4^2 
24      221184    90                                       1631/12       135.92   a1^6 a2^2 a3^3 a5 
24      221184    88                                         181/3        60.33   a1^5 a2^3 a3^3 d4 
24      221184    84                                         555/4       138.75   a1^3 a2^3 a3^5 
24      221184   112                                           1/8         0.12   a1^11 a2 a3 a8 
24      218700    86                                          33/2        16.50   a1^2 a2^7 a4^2 
24      217728    94                                         287/8        35.87   a1^5 a2^5 a3 a6 
24      216000    90                                        631/12        52.58   a1^6 a2^3 a4^3 
24      215040    98                                             4         4.00   a1^9 a2 a3 a4 a6 
24      209952    88                                         323/8        40.37   a1^2 a2^7 a3 a5 
24      207360    98                                         91/24         3.79   a1^7 a2^4 a4 d5 
24      207360    92                                         841/4       210.25   a1^6 a2^3 a3 a4 a5 
24      207360    90                                         255/4        63.75   a1^5 a2^4 a3 a4 d4 
24      207360    86                                        2189/4       547.25   a1^3 a2^4 a3^3 a4 
24      204800    90                                         191/8        23.87   a1^7 a3^3 a4^2 
24      200704   108                                          1/48         0.02   a1^12 a6^2 
24      196608    96                                        147/32         4.59   a1^9 a3^2 a5 d4 
24      196608   104                                           7/4         1.75   a1^9 a2 a3^2 a7 
24      196608    92                                        983/48        20.48   a1^7 a3^4 a5 
24      196608    86                                          67/2        33.50   a1^4 a2 a3^6 
24      196608   120                                         1/128         0.01   a1^12 a3^2 e6 
24      196608   104                                          7/32         0.22   a1^11 a3 a5 d5 
24      196608   108                                          1/24         0.04   a1^11 a2 a7 d4 
24      194400    88                                           215       215.00   a1^3 a2^5 a3 a4^2 
24      193536   102                                           1/2         0.50   a1^9 a2^2 a5 a6 
24      193536   100                                           1/2         0.50   a1^8 a2^3 a6 d4 
24      193536    96                                            66        66.00   a1^6 a2^3 a3^2 a6 
24      192000    92                                            41        41.00   a1^7 a2 a3 a4^3 
24      186624    84                                      2057/384         5.36   a2^6 a3^4 
24      186624   112                                          5/24         0.21   a1^8 a2^4 a8 
24      186624   108                                          5/12         0.42   a1^6 a2^6 d6 
24      186624    96                                         109/8        13.62   a1^6 a2^4 a5^2 
24      186624   102                                           7/4         1.75   a1^5 a2^6 a7 
24      186624    94                                          65/8         8.12   a1^5 a2^5 a5 d4 
24      186624    92                                           3/4         0.75   a1^4 a2^6 d4^2 
24      186624    96                                        209/32         6.53   a1^4 a2^6 a3 d5 
24      186624    90                                        1001/6       166.83   a1^3 a2^5 a3^2 a5 
24      186624    88                                       1009/96        10.51   a1^2 a2^6 a3^2 d4 
24      184320   106                                           1/4         0.25   a1^9 a2^2 a4 a7 
24      184320    96                                         11/16         0.69   a1^8 a2^2 a4 d4^2 
24      184320   100                                          45/8         5.62   a1^8 a2^2 a3 a4 d5 
24      184320    94                                         161/2        80.50   a1^7 a2 a3^2 a4 a5 
24      184320    92                                       1093/16        68.31   a1^6 a2^2 a3^2 a4 d4 
24      184320    88                                       5321/12       443.42   a1^4 a2^2 a3^4 a4 
24      184320   100                                          7/16         0.44   a1^10 a4 a5^2 
24      184320   112                                           1/8         0.12   a1^10 a2^2 a4 d6 
24      183708    94                                           7/3         2.33   a1^2 a2^8 a6 
24      181440    98                                         149/8        18.62   a1^6 a2^4 a4 a6 
24      174960    92                                         165/4        41.25   a1^3 a2^6 a4 a5 
24      174960    90                                         37/12         3.08   a1^2 a2^7 a4 d4 
24      172800    96                                         273/8        34.12   a1^7 a2^2 a4^2 a5 
24      172800    94                                          38/3        12.67   a1^6 a2^3 a4^2 d4 
24      172800    90                                        1169/2       584.50   a1^4 a2^3 a3^2 a4^2 
24      172032    98                                          31/2        15.50   a1^7 a2 a3^3 a6 
24      172032   104                                           3/8         0.37   a1^10 a3 a5 a6 
24      165888   120                                           1/8         0.12   a1^9 a2^3 a3 e6 
24      165888   114                                           1/3         0.33   a1^9 a2^2 a3 a8 
24      165888   104                                         11/12         0.92   a1^8 a2^3 a5 d5 
24      165888    98                                         109/8        13.62   a1^7 a2^2 a3 a5^2 
24      165888   104                                        171/16        10.69   a1^6 a2^4 a3 a7 
24      165888    96                                        553/24        23.04   a1^6 a2^3 a3 a5 d4 
24      165888    98                                          95/4        23.75   a1^5 a2^4 a3^2 d5 
24      165888    92                                         611/2       305.50   a1^4 a2^3 a3^3 a5 
24      165888    90                                         217/4        54.25   a1^3 a2^4 a3^3 d4 
24      165888    86                                         149/4        37.25   a1 a2^4 a3^5 
24      164025    88                                         35/24         1.46   a2^8 a4^2 
24      163840    90                                          74/3        24.67   a1^5 a3^5 a4 
24      163840   108                                           1/4         0.25   a1^10 a3 a4 a7 
24      163296    96                                          95/4        23.75   a1^3 a2^6 a3 a6 
24      162000    92                                         497/8        62.12   a1^4 a2^4 a4^3 
24      161280   100                                            37        37.00   a1^7 a2^2 a3 a4 a6 
24      160000    96                                       911/384         2.37   a1^8 a4^4 
24      157464    96                                        11/144         0.08   a1 a2^9 d5 
24      155520   100                                          45/8         5.62   a1^5 a2^5 a4 d5 
24      155520    94                                       4497/16       281.06   a1^4 a2^4 a3 a4 a5 
24      155520    92                                         329/8        41.12   a1^3 a2^5 a3 a4 d4 
24      155520    88                                         735/8        91.87   a1 a2^5 a3^3 a4 
24      153600   104                                           1/2         0.50   a1^9 a2 a4^2 d5 
24      153600    98                                           9/2         4.50   a1^8 a3 a4^2 a5 
24      153600    96                                          61/4        15.25   a1^7 a2 a3 a4^2 d4 
24      153600    92                                       6247/24       260.29   a1^5 a2 a3^3 a4^2 
24      147456   100                                        147/32         4.59   a1^8 a3^2 a5^2 
24      147456   112                                         85/64         1.33   a1^8 a2^2 a3^2 d6 
24      147456   104                                             1         1.00   a1^8 a2^2 a3 d4 d5 
24      147456   106                                             6         6.00   a1^7 a2^2 a3^2 a7 
24      147456   100                                          63/4        15.75   a1^6 a2^2 a3^3 d5 
24      147456    96                                        217/32         6.78   a1^6 a2^2 a3^2 d4^2 
24      147456    94                                       2059/24        85.79   a1^5 a2 a3^4 a5 
24      147456    92                                         369/8        46.12   a1^4 a2^2 a3^4 d4 
24      147456    88                                         217/4        54.25   a1^2 a2^2 a3^6 
24      147456   120                                         1/864         0.00   a1^12 a8 d4 
24      147456   104                                          9/64         0.14   a1^10 a5^2 d4 
24      147456   112                                          1/64         0.02   a1^10 a2^2 d5^2 
24      147456   128                                          1/32         0.03   a1^10 a2^2 a3 d7 
24      145800    90                                        595/16        37.19   a1 a2^6 a3 a4^2 
24      145152   104                                          47/8         5.87   a1^7 a2^3 a5 a6 
24      145152   102                                         53/24         2.21   a1^6 a2^4 a6 d4 
24      145152    98                                       1417/16        88.56   a1^4 a2^4 a3^2 a6 
24      144000    94                                        1315/8       164.37   a1^5 a2^2 a3 a4^3 
24      143360   102                                           7/2         3.50   a1^8 a3^2 a4 a6 
24      139968    90                                         19/12         1.58   a2^7 a3^2 d4 
24      139968   120                                          5/48         0.10   a1^6 a2^6 e6 
24      139968   114                                           1/2         0.50   a1^6 a2^5 a8 
24      139968    98                                        199/16        12.44   a1^4 a2^5 a5^2 
24      139968   104                                             1         1.00   a1^3 a2^7 a7 
24      139968    96                                        175/48         3.65   a1^3 a2^6 a5 d4 
24      139968    98                                             3         3.00   a1^2 a2^7 a3 d5 
24      138240   126                                          1/24         0.04   a1^9 a2^3 a9 
24      138240   102                                           9/4         2.25   a1^8 a2 a4 a5^2 
24      138240   108                                          37/8         4.62   a1^7 a2^3 a4 a7 
24      138240   100                                          33/8         4.12   a1^7 a2^2 a4 a5 d4 
24      138240   102                                        257/12        21.42   a1^6 a2^3 a3 a4 d5 
24      138240    96                                           364       364.00   a1^5 a2^2 a3^2 a4 a5 
24      138240    94                                         499/4       124.75   a1^4 a2^3 a3^2 a4 d4 
24      138240    90                                        2385/8       298.12   a1^2 a2^3 a3^4 a4 
24      136080   100                                         157/8        19.62   a1^4 a2^5 a4 a6 
24      134400   104                                             2         2.00   a1^8 a2 a4^2 a6 
24      131220    94                                          28/3         9.33   a1 a2^7 a4 a5 
24      131072   108                                         17/16         1.06   a1^8 a3^3 a7 
24      131072    90                                           3/2         1.50   a1^3 a3^7 
24      131072   112                                          1/64         0.02   a1^10 a3 a7 d4 
24      129600    98                                         527/8        65.87   a1^5 a2^3 a4^2 a5 
24      129600    96                                          43/2        21.50   a1^4 a2^4 a4^2 d4 
24      129600    92                                        2619/8       327.37   a1^2 a2^4 a3^2 a4^2 
24      129024   106                                          11/4         2.75   a1^8 a2 a3 a5 a6 
24      129024   104                                          27/8         3.37   a1^7 a2^2 a3 a6 d4 
24      129024   100                                        907/12        75.58   a1^5 a2^2 a3^3 a6 
24      128000   100                                           1/8         0.12   a1^8 a4^3 d4 
24      128000    96                                         119/4        29.75   a1^6 a3^2 a4^3 
24      124416   128                                          1/16         0.06   a1^7 a2^5 d7 
24      124416   116                                           7/4         1.75   a1^7 a2^3 a3 a8 
24      124416   106                                           5/3         1.67   a1^6 a2^4 a5 d5 
24      124416   104                                           9/8         1.12   a1^5 a2^5 d4 d5 
24      124416   112                                           5/2         2.50   a1^5 a2^5 a3 d6 
24      124416   100                                         507/8        63.37   a1^5 a2^3 a3 a5^2 
24      124416   106                                          49/4        12.25   a1^4 a2^5 a3 a7 
24      124416    98                                            29        29.00   a1^4 a2^4 a3 a5 d4 
24      124416   100                                          33/2        16.50   a1^3 a2^5 a3^2 d5 
24      124416    96                                          19/4         4.75   a1^3 a2^5 a3 d4^2 
24      124416    94                                         537/4       134.25   a1^2 a2^4 a3^3 a5 
24      124416    92                                        265/16        16.56   a1 a2^5 a3^3 d4 
24      122880   108                                          1/12         0.08   a1^9 a2 a4 d4 d5 
24      122880   116                                           1/4         0.25   a1^9 a2 a3 a4 d6 
24      122880   110                                             2         2.00   a1^8 a2 a3 a4 a7 
24      122880   104                                          37/4         9.25   a1^7 a2 a3^2 a4 d5 
24      122880   100                                           9/4         2.25   a1^7 a2 a3 a4 d4^2 
24      122880    98                                        413/12        34.42   a1^6 a3^3 a4 a5 
24      122880    96                                         233/4        58.25   a1^5 a2 a3^3 a4 d4 
24      122880    92                                           149       149.00   a1^3 a2 a3^5 a4 
24      121500    94                                         217/8        27.12   a1^2 a2^5 a4^3 
24      120960   102                                         337/4        84.25   a1^5 a2^3 a3 a4 a6 
24      120000    98                                        179/16        11.19   a1^6 a2 a4^4 
24      116640   102                                         53/24         2.21   a1^3 a2^6 a4 d5 
24      116640    96                                         507/4       126.75   a1^2 a2^5 a3 a4 a5 
24      116640    94                                          17/3         5.67   a1 a2^6 a3 a4 d4 
24      115200   106                                             2         2.00   a1^7 a2^2 a4^2 d5 
24      115200   100                                            84        84.00   a1^6 a2 a3 a4^2 a5 
24      115200    98                                         385/8        48.12   a1^5 a2^2 a3 a4^2 d4 
24      115200    94                                        3733/8       466.62   a1^3 a2^2 a3^3 a4^2 
24      114688   102                                          17/3         5.67   a1^6 a3^4 a6 
24      112896   112                                         33/64         0.52   a1^8 a2^2 a6^2 
24      110592    90                                          47/6         7.83   a2^3 a3^6 
24      110592   108                                          1/24         0.04   a1^9 a5^3 
24      110592   120                                          1/24         0.04   a1^9 a2^2 a5 d6 
24      110592   114                                           1/4         0.25   a1^8 a2^2 a5 a7 
24      110592   118                                           1/2         0.50   a1^8 a2 a3^2 a8 
24      110592   112                                          1/24         0.04   a1^7 a2^3 a7 d4 
24      110592   104                                           3/8         0.37   a1^7 a2^2 a5 d4^2 
24      110592   108                                           5/2         2.50   a1^7 a2^2 a3 a5 d5 
24      110592   102                                          87/4        21.75   a1^6 a2 a3^2 a5^2 
24      110592   108                                            23        23.00   a1^5 a2^3 a3^2 a7 
24      110592   100                                          65/2        32.50   a1^5 a2^2 a3^2 a5 d4 
24      110592   102                                          97/3        32.33   a1^4 a2^3 a3^3 d5 
24      110592    96                                        1281/8       160.12   a1^3 a2^2 a3^4 a5 
24      110592    94                                         169/4        42.25   a1^2 a2^3 a3^4 d4 
24      108864   106                                        109/16         6.81   a1^5 a2^4 a5 a6 
24      108864   104                                           9/4         2.25   a1^4 a2^5 a6 d4 
24      108864   100                                            30        30.00   a1^2 a2^5 a3^2 a6 
24      108000    96                                         811/4       202.75   a1^3 a2^3 a3 a4^3 
24      107520   108                                           1/2         0.50   a1^8 a2 a4 a6 d4 
24      107520   104                                         187/4        46.75   a1^6 a2 a3^2 a4 a6 
24      104976    96                                        25/512         0.05   a2^8 d4^2 
24      104976   100                                           1/3         0.33   a2^8 a3 d5 
24      104976   116                                           3/8         0.37   a1^4 a2^6 a8 
24      104976   112                                         13/96         0.14   a1^2 a2^8 d6 
24      104976   100                                          75/8         9.37   a1^2 a2^6 a5^2 
24      104976   106                                          5/48         0.10   a1 a2^8 a7 
24      103680    92                                          83/4        20.75   a2^4 a3^4 a4 
24      103680   126                                          1/12         0.08   a1^8 a2^3 a4 e6 
24      103680   120                                           1/4         0.25   a1^8 a2^2 a4 a8 
24      103680   116                                         13/16         0.81   a1^6 a2^4 a4 d6 
24      103680   104                                         123/8        15.37   a1^6 a2^2 a4 a5^2 
24      103680   110                                          43/8         5.37   a1^5 a2^4 a4 a7 
24      103680   102                                          35/2        17.50   a1^5 a2^3 a4 a5 d4 
24      103680   100                                          25/8         3.12   a1^4 a2^4 a4 d4^2 
24      103680   104                                        355/16        22.19   a1^4 a2^4 a3 a4 d5 
24      103680    98                                         943/2       471.50   a1^3 a2^3 a3^2 a4 a5 
24      103680    96                                        977/16        61.06   a1^2 a2^4 a3^2 a4 d4 
24      102400   104                                          7/64         0.11   a1^8 a4^2 d4^2 
24      102400   108                                           1/4         0.25   a1^8 a3 a4^2 d5 
24      102400   100                                          63/8         7.87   a1^6 a3^2 a4^2 d4 
24      102400    96                                       7079/96        73.74   a1^4 a3^4 a4^2 
24      102400   120                                         1/160         0.01   a1^10 a4^2 d6 
24      102060   102                                          20/3         6.67   a1^2 a2^6 a4 a6 
24      100800   106                                          51/4        12.75   a1^6 a2^2 a4^2 a6 
24       98304   116                                           1/8         0.12   a1^9 a3 a5 a7 
24       98304   116                                           3/4         0.75   a1^7 a2 a3^3 d6 
24       98304   108                                           5/4         1.25   a1^7 a2 a3^2 d4 d5 
24       98304   110                                             5         5.00   a1^6 a2 a3^3 a7 
24       98304   104                                          65/6        10.83   a1^5 a2 a3^4 d5 
24       98304   100                                          21/4         5.25   a1^5 a2 a3^3 d4^2 
24       98304    98                                            11        11.00   a1^4 a3^5 a5 
24       98304    96                                        403/24        16.79   a1^3 a2 a3^5 d4 
24       98304    92                                          31/4         7.75   a1 a2 a3^7 
24       97200    94                                         125/8        15.62   a2^5 a3^2 a4^2 
24       97200   100                                         527/8        65.87   a1^3 a2^4 a4^2 a5 
24       97200    98                                          65/8         8.12   a1^2 a2^5 a4^2 d4 
24       96768   114                                          1/12         0.08   a1^7 a2^3 a6 d5 
24       96768   108                                         145/8        18.12   a1^6 a2^2 a3 a5 a6 
24       96768   106                                          29/4         7.25   a1^5 a2^3 a3 a6 d4 
24       96768   102                                            86        86.00   a1^3 a2^3 a3^3 a6 
24       96000   104                                          23/8         2.87   a1^7 a4^3 a5 
24       96000   102                                         41/12         3.42   a1^6 a2 a4^3 d4 
24       96000    98                                         643/4       160.75   a1^4 a2 a3^2 a4^3 
24       93312    96                                        841/96         8.76   a2^5 a3^3 a5 
24       93312   118                                         37/16         2.31   a1^5 a2^4 a3 a8 
24       93312   108                                             2         2.00   a1^4 a2^5 a5 d5 
24       93312   102                                       1219/24        50.79   a1^3 a2^4 a3 a5^2 
24       93312   108                                        227/64         3.55   a1^2 a2^6 a3 a7 
24       93312   100                                          33/4         8.25   a1^2 a2^5 a3 a5 d4 
24       93312   102                                          19/6         3.17   a1 a2^6 a3^2 d5 
24       92160   130                                           1/8         0.12   a1^8 a2^2 a3 a9 
24       92160   112                                           1/4         0.25   a1^8 a2 a4 a5 d5 
24       92160   106                                           9/2         4.50   a1^7 a3 a4 a5^2 
24       92160   112                                         109/8        13.62   a1^6 a2^2 a3 a4 a7 
24       92160   104                                         121/8        15.12   a1^6 a2 a3 a4 a5 d4 
24       92160   106                                            32        32.00   a1^5 a2^2 a3^2 a4 d5 
24       92160   100                                       5851/24       243.79   a1^4 a2 a3^3 a4 a5 
24       92160    98                                         385/4        96.25   a1^3 a2^2 a3^3 a4 d4 
24       92160    94                                         165/2        82.50   a1 a2^2 a3^5 a4 
24       91125    96                                         39/16         2.44   a2^6 a4^3 
24       90720   104                                         319/4        79.75   a1^3 a2^4 a3 a4 a6 
24       90000   100                                       1009/32        31.53   a1^4 a2^2 a4^4 
24       89600   108                                             3         3.00   a1^7 a3 a4^2 a6 
24       87480   104                                           3/4         0.75   a1 a2^7 a4 d5 
24       86400   108                                          23/4         5.75   a1^5 a2^3 a4^2 d5 
24       86400   102                                        1765/8       220.62   a1^4 a2^2 a3 a4^2 a5 
24       86400   100                                         441/8        55.12   a1^3 a2^3 a3 a4^2 d4 
24       86400    96                                        1211/8       151.37   a1 a2^3 a3^3 a4^2 
24       86016   116                                           1/8         0.12   a1^8 a2 a3 a6 d5 
24       86016   110                                           3/2         1.50   a1^7 a3^2 a5 a6 
24       86016   108                                         63/16         3.94   a1^6 a2 a3^2 a6 d4 
24       86016   104                                        529/16        33.06   a1^4 a2 a3^4 a6 
24       84672   114                                           1/2         0.50   a1^6 a2^3 a6^2 
24       82944    96                                        181/48         3.77   a2^4 a3^4 d4 
24       82944   168                                        1/3456         0.00   a1^9 a2^4 e7 
24       82944   132                                         1/288         0.00   a1^9 a2^2 a5 e6 
24       82944   152                                         1/384         0.00   a1^8 a2^4 d8 
24       82944   110                                           3/4         0.75   a1^7 a2 a5^3 
24       82944   116                                         13/96         0.14   a1^6 a2^4 d5^2 
24       82944   120                                          1/12         0.08   a1^6 a2^4 d4 d6 
24       82944   116                                           9/8         1.12   a1^6 a2^3 a5 a7 
24       82944   126                                           5/8         0.62   a1^6 a2^3 a3^2 e6 
24       82944   108                                         55/48         1.15   a1^6 a2^2 a5^2 d4 
24       82944   120                                          17/8         2.12   a1^6 a2^2 a3^2 a8 
24       82944   114                                             1         1.00   a1^5 a2^4 a7 d4 
24       82944   110                                             9         9.00   a1^5 a2^3 a3 a5 d5 
24       82944   104                                          5/16         0.31   a1^4 a2^4 d4^3 
24       82944   116                                         77/16         4.81   a1^4 a2^4 a3^2 d6 
24       82944   108                                          17/4         4.25   a1^4 a2^4 a3 d4 d5 
24       82944   104                                         661/8        82.62   a1^4 a2^2 a3^2 a5^2 
24       82944   110                                          79/4        19.75   a1^3 a2^4 a3^2 a7 
24       82944   102                                          95/2        47.50   a1^3 a2^3 a3^2 a5 d4 
24       82944   104                                        495/32        15.47   a1^2 a2^4 a3^3 d5 
24       82944   100                                        115/16         7.19   a1^2 a2^4 a3^2 d4^2 
24       82944    98                                         271/4        67.75   a1 a2^3 a3^4 a5 
24       81920   120                                          3/16         0.19   a1^8 a3^2 a4 d6 
24       81920   112                                          3/16         0.19   a1^8 a3 a4 d4 d5 
24       81920   114                                           3/2         1.50   a1^7 a3^2 a4 a7 
24       81920   108                                          25/8         3.12   a1^6 a3^3 a4 d5 
24       81920   104                                         23/16         1.44   a1^6 a3^2 a4 d4^2 
24       81920   100                                        751/48        15.65   a1^4 a3^4 a4 d4 
24       81920    96                                        243/16        15.19   a1^2 a3^6 a4 
24       81648   102                                        109/48         2.27   a2^6 a3^2 a6 
24       81648   108                                          20/3         6.67   a1^3 a2^5 a5 a6 
24       81648   106                                           1/3         0.33   a1^2 a2^6 a6 d4 
24       81000    98                                         109/2        54.50   a1 a2^4 a3 a4^3 
24       80640   112                                             3         3.00   a1^7 a2 a4 a5 a6 
24       80640   110                                           9/4         2.25   a1^6 a2^2 a4 a6 d4 
24       80640   106                                           128       128.00   a1^4 a2^2 a3^2 a4 a6 
24       80000   102                                        169/16        10.56   a1^5 a3 a4^4 
24       78732   118                                           1/4         0.25   a1^2 a2^7 a8 
24       77760    98                                          27/4         6.75   a2^5 a3^2 a4 d4 
24       77760   122                                           5/4         1.25   a1^6 a2^3 a4 a8 
24       77760   130                                           1/8         0.12   a1^5 a2^5 a9 
24       77760   106                                         249/8        31.12   a1^4 a2^3 a4 a5^2 
24       77760   112                                          11/4         2.75   a1^3 a2^5 a4 a7 
24       77760   104                                         109/8        13.62   a1^3 a2^4 a4 a5 d4 
24       77760   106                                            13        13.00   a1^2 a2^5 a3 a4 d5 
24       77760   100                                         735/8        91.87   a1 a2^4 a3^2 a4 a5 
24       76800   108                                          5/16         0.31   a1^7 a4^2 a5 d4 
24       76800   116                                             1         1.00   a1^7 a2 a4^2 a7 
24       76800   110                                          11/2         5.50   a1^6 a2 a3 a4^2 d5 
24       76800   104                                         399/8        49.87   a1^5 a3^2 a4^2 a5 
24       76800   102                                            51        51.00   a1^4 a2 a3^2 a4^2 d4 
24       76800    98                                           135       135.00   a1^2 a2 a3^4 a4^2 
24       76032   144                                          1/96         0.01   a1^8 a2^3 a10 
24       75600   108                                         177/8        22.12   a1^4 a2^3 a4^2 a6 
24       75264   116                                             1         1.00   a1^7 a2 a3 a6^2 
24       73728   118                                           1/2         0.50   a1^7 a2 a3 a5 a7 
24       73728   116                                           9/8         1.12   a1^6 a2^2 a3 a7 d4 
24       73728   112                                          23/8         2.87   a1^6 a2 a3^2 a5 d5 
24       73728   108                                             1         1.00   a1^6 a2 a3 a5 d4^2 
24       73728   106                                          34/3        11.33   a1^5 a3^3 a5^2 
24       73728   112                                        989/48        20.60   a1^4 a2^2 a3^3 a7 
24       73728   104                                         183/8        22.87   a1^4 a2 a3^3 a5 d4 
24       73728   106                                          85/6        14.17   a1^3 a2^2 a3^4 d5 
24       73728   100                                          95/2        47.50   a1^2 a2 a3^5 a5 
24       73728    98                                             9         9.00   a1 a2^2 a3^5 d4 
24       72900   100                                         13/24         0.54   a2^6 a4^2 d4 
24       72900   102                                          55/4        13.75   a1 a2^5 a4^2 a5 
24       72576   116                                           1/2         0.50   a1^5 a2^4 a6 d5 
24       72576   110                                            31        31.00   a1^4 a2^3 a3 a5 a6 
24       72576   108                                          51/8         6.37   a1^3 a2^4 a3 a6 d4 
24       72576   104                                        395/16        24.69   a1 a2^4 a3^3 a6 
24       72000   106                                          53/4        13.25   a1^5 a2 a4^3 a5 
24       72000   104                                          35/4         8.75   a1^4 a2^2 a4^3 d4 
24       72000   100                                        1471/8       183.87   a1^2 a2^2 a3^2 a4^3 
24       71680   112                                           3/4         0.75   a1^7 a3 a4 a6 d4 
24       71680   108                                            18        18.00   a1^5 a3^3 a4 a6 
24       69984   102                                           5/4         1.25   a2^6 a3 a5 d4 
24       69984   126                                           1/4         0.25   a1^3 a2^6 a3 e6 
24       69984   120                                           3/2         1.50   a1^3 a2^5 a3 a8 
24       69984   110                                             1         1.00   a1^2 a2^6 a5 d5 
24       69984   108                                          1/12         0.08   a1 a2^7 d4 d5 
24       69120   136                                          1/24         0.04   a1^7 a2^3 a4 d7 
24       69120   114                                           3/2         1.50   a1^6 a2^2 a4 a5 d5 
24       69120   112                                           3/2         1.50   a1^5 a2^3 a4 d4 d5 
24       69120   120                                          13/4         3.25   a1^5 a2^3 a3 a4 d6 
24       69120   108                                          69/2        34.50   a1^5 a2 a3 a4 a5^2 
24       69120   114                                          85/4        21.25   a1^4 a2^3 a3 a4 a7 
24       69120   106                                         175/4        43.75   a1^4 a2^2 a3 a4 a5 d4 
24       69120   108                                          75/2        37.50   a1^3 a2^3 a3^2 a4 d5 
24       69120   104                                          89/8        11.12   a1^3 a2^3 a3 a4 d4^2 
24       69120   102                                        1037/4       259.25   a1^2 a2^2 a3^3 a4 a5 
24       69120   100                                         331/8        41.37   a1 a2^3 a3^3 a4 d4 
24       68040   106                                            13        13.00   a1 a2^5 a3 a4 a6 
24       67500   102                                            20        20.00   a1^2 a2^3 a4^4 
24       67200   110                                         105/4        26.25   a1^5 a2 a3 a4^2 a6 
24       65536    96                                    6293/12288         0.51   a3^8 
24       65536   112                                         1/512         0.00   a1^8 d4^4 
24       65536   120                                         5/128         0.04   a1^8 a3^2 d5^2 
24       65536   120                                         19/48         0.40   a1^6 a3^4 d6 
24       65536   112                                         17/32         0.53   a1^6 a3^3 d4 d5 
24       65536   114                                         53/24         2.21   a1^5 a3^4 a7 
24       65536   108                                         25/12         2.08   a1^4 a3^5 d5 
24       65536   104                                       319/192         1.66   a1^4 a3^4 d4^2 
24       65536   100                                          11/6         1.83   a1^2 a3^6 d4 
24       64800   110                                          23/4         5.75   a1^3 a2^4 a4^2 d5 
24       64800   104                                         327/2       163.50   a1^2 a2^3 a3 a4^2 a5 
24       64800   102                                          71/4        17.75   a1 a2^4 a3 a4^2 d4 
24       64512   124                                           1/8         0.12   a1^7 a2^2 a6 a7 
24       64512   116                                           1/8         0.12   a1^7 a2 a5 a6 d4 
24       64512   118                                           3/4         0.75   a1^6 a2^2 a3 a6 d5 
24       64512   112                                          81/4        20.25   a1^5 a2 a3^2 a5 a6 
24       64512   110                                          47/4        11.75   a1^4 a2^2 a3^2 a6 d4 
24       64512   106                                         327/8        40.87   a1^2 a2^2 a3^4 a6 
24       64000   114                                           1/4         0.25   a1^7 a4^3 d5 
24       64000   106                                             4         4.00   a1^5 a3 a4^3 d4 
24       64000   102                                          89/2        44.50   a1^3 a3^3 a4^3 
24       63504   116                                          11/8         1.37   a1^4 a2^4 a6^2 
24       62208   132                                          1/96         0.01   a1^6 a2^4 d4 e6 
24       62208   126                                          7/72         0.10   a1^6 a2^3 a8 d4 
24       62208   124                                           1/8         0.12   a1^5 a2^4 a5 d6 
24       62208   112                                          15/8         1.87   a1^5 a2^2 a5^3 
24       62208   118                                           3/2         1.50   a1^4 a2^4 a5 a7 
24       62208   110                                          19/8         2.37   a1^4 a2^3 a5^2 d4 
24       62208   122                                             5         5.00   a1^4 a2^3 a3^2 a8 
24       62208   116                                           1/2         0.50   a1^3 a2^5 a7 d4 
24       62208   108                                           4/3         1.33   a1^3 a2^4 a5 d4^2 
24       62208   112                                          55/8         6.87   a1^3 a2^4 a3 a5 d5 
24       62208   106                                         391/8        48.87   a1^2 a2^3 a3^2 a5^2 
24       62208   112                                          17/8         2.12   a1 a2^5 a3^2 a7 
24       62208   104                                         151/8        18.87   a1 a2^4 a3^2 a5 d4 
24       61440    98                                          37/4         9.25   a2 a3^6 a4 
24       61440   132                                          1/32         0.03   a1^8 a3^2 a4 e6 
24       61440   112                                           1/8         0.12   a1^7 a4 a5 d4^2 
24       61440   116                                           1/4         0.25   a1^7 a3 a4 a5 d5 
24       61440   108                                          63/8         7.87   a1^5 a3^2 a4 a5 d4 
24       61440   116                                         101/8        12.62   a1^5 a2 a3^2 a4 a7 
24       61440   110                                         113/6        18.83   a1^4 a2 a3^3 a4 d5 
24       61440   104                                         453/8        56.62   a1^3 a3^4 a4 a5 
24       61440   102                                         195/8        24.37   a1^2 a2 a3^4 a4 d4 
24       61236   108                                           1/6         0.17   a2^7 a6 d4 
24       60480   114                                          37/4         9.25   a1^5 a2^2 a4 a5 a6 
24       60480   112                                          13/4         3.25   a1^4 a2^3 a4 a6 d4 
24       60480   108                                         687/8        85.87   a1^2 a2^3 a3^2 a4 a6 
24       60000   104                                          91/2        45.50   a1^3 a2 a3 a4^4 
24       59049   126                                         1/432         0.00   a2^9 e6 
24       58320   104                                           1/8         0.12   a2^6 a4 d4^2 
24       58320   108                                           3/4         0.75   a2^6 a3 a4 d5 
24       58320   124                                           1/4         0.25   a1^4 a2^4 a4 a8 
24       58320   120                                         29/96         0.30   a1^2 a2^6 a4 d6 
24       58320   108                                          33/2        16.50   a1^2 a2^4 a4 a5^2 
24       58320   114                                             1         1.00   a1 a2^6 a4 a7 
24       58320   106                                           3/2         1.50   a1 a2^5 a4 a5 d4 
24       57600   100                                       2537/64        39.64   a2^2 a3^4 a4^2 
24       57600   128                                          1/32         0.03   a1^8 a4^2 a8 
24       57600   112                                           5/2         2.50   a1^6 a4^2 a5^2 
24       57600   124                                           1/4         0.25   a1^6 a2^2 a4^2 d6 
24       57600   118                                          17/8         2.12   a1^5 a2^2 a4^2 a7 
24       57600   110                                          11/2         5.50   a1^5 a2 a4^2 a5 d4 
24       57600   108                                          19/8         2.37   a1^4 a2^2 a4^2 d4^2 
24       57600   112                                         111/8        13.87   a1^4 a2^2 a3 a4^2 d5 
24       57600   106                                         353/2       176.50   a1^3 a2 a3^2 a4^2 a5 
24       57600   104                                        877/16        54.81   a1^2 a2^2 a3^2 a4^2 d4 
24       57344   112                                           4/3         1.33   a1^5 a3^3 a6 d4 
24       57344   108                                           7/2         3.50   a1^3 a3^5 a6 
24       56700   110                                         103/8        12.87   a1^2 a2^4 a4^2 a6 
24       56448   118                                             1         1.00   a1^5 a2^2 a3 a6^2 
24       56000   114                                           3/4         0.75   a1^6 a4^3 a6 
24       55296   102                                        245/16        15.31   a2^2 a3^5 a5 
24       55296   114                                           1/2         0.50   a1^6 a3 a5^3 
24       55296   136                                           3/8         0.37   a1^5 a2^3 a3^2 d7 
24       55296   120                                           1/4         0.25   a1^5 a2^3 a3 d5^2 
24       55296   124                                           1/4         0.25   a1^5 a2^3 a3 d4 d6 
24       55296   120                                          35/8         4.37   a1^5 a2^2 a3 a5 a7 
24       55296   124                                             1         1.00   a1^5 a2 a3^3 a8 
24       55296   112                                           3/2         1.50   a1^5 a2 a3 a5^2 d4 
24       55296   118                                           1/2         0.50   a1^4 a2^3 a3 a7 d4 
24       55296   114                                          47/4        11.75   a1^4 a2^2 a3^2 a5 d5 
24       55296   120                                          15/4         3.75   a1^3 a2^3 a3^3 d6 
24       55296   112                                          23/4         5.75   a1^3 a2^3 a3^2 d4 d5 
24       55296   108                                          69/2        34.50   a1^3 a2 a3^3 a5^2 
24       55296   114                                          55/4        13.75   a1^2 a2^3 a3^3 a7 
24       55296   106                                         103/4        25.75   a1^2 a2^2 a3^3 a5 d4 
24       55296   108                                          17/4         4.25   a1 a2^3 a3^4 d5 
24       55296   104                                          11/4         2.75   a1 a2^3 a3^3 d4^2 
24       54432   118                                           1/2         0.50   a1^3 a2^5 a6 d5 
24       54432   112                                         131/8        16.37   a1^2 a2^4 a3 a5 a6 
24       54432   110                                          11/4         2.75   a1 a2^5 a3 a6 d4 
24       54000   102                                         103/4        25.75   a2^3 a3^2 a4^3 
24       54000   108                                        749/24        31.21   a1^3 a2^2 a4^3 a5 
24       54000   106                                             7         7.00   a1^2 a2^3 a4^3 d4 
24       53760   116                                          17/8         2.12   a1^6 a3 a4 a5 a6 
24       53760   114                                           9/2         4.50   a1^5 a2 a3 a4 a6 d4 
24       53760   110                                            62        62.00   a1^3 a2 a3^3 a4 a6 
24       52488   112                                          1/12         0.08   a2^7 a5 d5 
24       51840   104                                         145/4        36.25   a2^3 a3^3 a4 a5 
24       51840   132                                           1/4         0.25   a1^5 a2^3 a3 a4 e6 
24       51840   126                                             2         2.00   a1^5 a2^2 a3 a4 a8 
24       51840   134                                           1/4         0.25   a1^4 a2^4 a3 a9 
24       51840   116                                             3         3.00   a1^4 a2^3 a4 a5 d5 
24       51840   110                                         305/4        76.25   a1^3 a2^2 a3 a4 a5^2 
24       51840   116                                          45/4        11.25   a1^2 a2^4 a3 a4 a7 
24       51840   108                                          49/2        24.50   a1^2 a2^3 a3 a4 a5 d4 
24       51840   110                                          47/4        11.75   a1 a2^4 a3^2 a4 d5 
24       51200   120                                           7/8         0.87   a1^6 a3 a4^2 a7 
24       51200   114                                             3         3.00   a1^5 a3^2 a4^2 d5 
24       51200   106                                          71/4        17.75   a1^3 a3^3 a4^2 d4 
24       51200   102                                          35/4         8.75   a1 a3^5 a4^2 
24       50625   104                                        215/64         3.36   a2^4 a4^4 
24       50400   112                                         211/4        52.75   a1^3 a2^2 a3 a4^2 a6 
24       50176   120                                           5/8         0.62   a1^6 a3^2 a6^2 
24       50000   108                                          11/8         1.37   a1^4 a4^5 
24       49152   102                                         13/24         0.54   a2 a3^6 d4 
24       49152   128                                          3/32         0.09   a1^7 a3^2 a5 d6 
24       49152   120                                          1/16         0.06   a1^7 a3 a5 d4 d5 
24       49152   132                                          1/24         0.04   a1^6 a3^4 e6 
24       49152   122                                           1/4         0.25   a1^6 a3^2 a5 a7 
24       49152   116                                         19/12         1.58   a1^5 a3^3 a5 d5 
24       49152   112                                         41/64         0.64   a1^5 a3^2 a5 d4^2 
24       49152   120                                           1/2         0.50   a1^5 a2 a3^2 a7 d4 
24       49152   108                                        317/48         6.60   a1^3 a3^4 a5 d4 
24       49152   116                                             8         8.00   a1^3 a2 a3^4 a7 
24       49152   110                                           5/2         2.50   a1^2 a2 a3^5 d5 
24       49152   104                                         57/16         3.56   a1 a3^6 a5 
24       48600   106                                          53/4        13.25   a2^4 a3 a4^2 a5 
24       48600   112                                             1         1.00   a1 a2^5 a4^2 d5 
24       48384   108                                          69/8         8.62   a2^3 a3^4 a6 
24       48384   120                                           1/4         0.25   a1^6 a2 a5^2 a6 
24       48384   118                                           3/4         0.75   a1^5 a2^2 a5 a6 d4 
24       48384   116                                           1/4         0.25   a1^4 a2^3 a6 d4^2 
24       48384   120                                           1/2         0.50   a1^4 a2^3 a3 a6 d5 
24       48384   114                                            35        35.00   a1^3 a2^2 a3^2 a5 a6 
24       48384   112                                          63/8         7.87   a1^2 a2^3 a3^2 a6 d4 
24       48000   116                                           1/2         0.50   a1^5 a2 a4^3 d5 
24       48000   110                                          83/4        20.75   a1^4 a3 a4^3 a5 
24       48000   108                                        191/12        15.92   a1^3 a2 a3 a4^3 d4 
24       48000   104                                         193/4        48.25   a1 a2 a3^3 a4^3 
24       47628   118                                           1/4         0.25   a1^2 a2^5 a6^2 
24       46656   120                                          5/48         0.10   a2^6 a3^2 d6 
24       46656   108                                        181/32         5.66   a2^4 a3^2 a5^2 
24       46656   114                                          25/9         2.78   a1^3 a2^3 a5^3 
24       46656   120                                        17/192         0.09   a1^2 a2^6 d5^2 
24       46656   136                                          1/12         0.08   a1^2 a2^6 a3 d7 
24       46656   120                                           5/4         1.25   a1^2 a2^5 a5 a7 
24       46656   112                                         21/16         1.31   a1^2 a2^4 a5^2 d4 
24       46656   124                                         19/16         1.19   a1^2 a2^4 a3^2 a8 
24       46656   114                                           3/2         1.50   a1 a2^5 a3 a5 d5 
24       46080   104                                             7         7.00   a2^2 a3^4 a4 d4 
24       46080   116                                           1/4         0.25   a1^6 a4 a5^2 d4 
24       46080   128                                           1/4         0.25   a1^6 a3^2 a4 a8 
24       46080   124                                           1/4         0.25   a1^6 a2 a4 a5 a7 
24       46080   122                                           3/4         0.75   a1^5 a2^2 a4 a7 d4 
24       46080   136                                           3/8         0.37   a1^5 a2^2 a3^2 a9 
24       46080   118                                           9/2         4.50   a1^5 a2 a3 a4 a5 d5 
24       46080   112                                          39/2        19.50   a1^4 a3^2 a4 a5^2 
24       46080   112                                           3/8         0.37   a1^4 a2^2 a4 d4^3 
24       46080   124                                             4         4.00   a1^4 a2^2 a3^2 a4 d6 
24       46080   116                                          35/8         4.37   a1^4 a2^2 a3 a4 d4 d5 
24       46080   118                                          79/4        19.75   a1^3 a2^2 a3^2 a4 a7 
24       46080   110                                          67/2        33.50   a1^3 a2 a3^2 a4 a5 d4 
24       46080   112                                         187/8        23.37   a1^2 a2^2 a3^3 a4 d5 
24       46080   108                                          39/4         9.75   a1^2 a2^2 a3^2 a4 d4^2 
24       46080   106                                         117/2        58.50   a1 a2 a3^4 a4 a5 
24       45360   110                                          19/2         9.50   a2^4 a3^2 a4 a6 
24       45360   116                                          51/4        12.75   a1^3 a2^3 a4 a5 a6 
24       45360   114                                           9/8         1.12   a1^2 a2^4 a4 a6 d4 
24       45000   106                                         171/8        21.37   a1 a2^2 a3 a4^4 
24       44800   114                                         129/8        16.12   a1^4 a3^2 a4^2 a6 
24       43740   132                                          1/12         0.08   a1^2 a2^6 a4 e6 
24       43740   126                                           3/4         0.75   a1^2 a2^5 a4 a8 
24       43200   106                                            11        11.00   a2^3 a3^2 a4^2 d4 
24       43200   114                                          83/8        10.37   a1^4 a2 a4^2 a5^2 
24       43200   120                                          33/8         4.12   a1^3 a2^3 a4^2 a7 
24       43200   112                                          87/8        10.87   a1^3 a2^2 a4^2 a5 d4 
24       43200   114                                            13        13.00   a1^2 a2^3 a3 a4^2 d5 
24       43200   108                                       1559/16        97.44   a1 a2^2 a3^2 a4^2 a5 
24       43008   120                                          1/24         0.04   a1^6 a3 a5 a6 d4 
24       43008   122                                           3/4         0.75   a1^5 a2 a3^2 a6 d5 
24       43008   116                                          41/8         5.12   a1^4 a3^3 a5 a6 
24       43008   114                                         73/12         6.08   a1^3 a2 a3^3 a6 d4 
24       43008   110                                          13/2         6.50   a1 a2 a3^5 a6 
24       42525   112                                           5/4         1.25   a2^5 a4^2 a6 
24       42336   120                                           9/4         2.25   a1^3 a2^3 a3 a6^2 
24       42000   116                                          15/4         3.75   a1^4 a2 a4^3 a6 
24       41472   116                                         13/16         0.81   a2^4 a3^3 a7 
24       41472   108                                        107/24         4.46   a2^3 a3^3 a5 d4 
24       41472   132                                           1/8         0.12   a1^6 a2 a3 a5 a8 
24       41472   128                                          1/16         0.06   a1^4 a2^4 a7 d5 
24       41472   120                                          5/24         0.21   a1^4 a2^3 a5 d4 d5 
24       41472   128                                           1/2         0.50   a1^4 a2^3 a3 a5 d6 
24       41472   116                                          15/4         3.75   a1^4 a2 a3 a5^3 
24       41472   132                                         11/24         0.46   a1^3 a2^3 a3^3 e6 
24       41472   122                                             4         4.00   a1^3 a2^3 a3 a5 a7 
24       41472   126                                          11/4         2.75   a1^3 a2^2 a3^3 a8 
24       41472   114                                          15/2         7.50   a1^3 a2^2 a3 a5^2 d4 
24       41472   120                                           3/4         0.75   a1^2 a2^4 a3 a7 d4 
24       41472   116                                          13/2         6.50   a1^2 a2^3 a3^2 a5 d5 
24       41472   112                                          23/8         2.87   a1^2 a2^3 a3 a5 d4^2 
24       41472   110                                         115/4        28.75   a1 a2^2 a3^3 a5^2 
24       40960   120                                        133/24         5.54   a1^4 a3^3 a4 a7 
24       40960   114                                          11/3         3.67   a1^3 a3^4 a4 d5 
24       40824   114                                           7/4         1.75   a2^5 a3 a5 a6 
24       40824   120                                           1/6         0.17   a1 a2^6 a6 d5 
24       40500   108                                           7/6         1.17   a2^4 a4^3 d4 
24       40500   110                                          59/4        14.75   a1 a2^3 a4^3 a5 
24       40320   124                                           1/4         0.25   a1^5 a2^2 a4 a6 d5 
24       40320   118                                            20        20.00   a1^4 a2 a3 a4 a5 a6 
24       40320   116                                          33/4         8.25   a1^3 a2^2 a3 a4 a6 d4 
24       40320   112                                         163/4        40.75   a1 a2^2 a3^3 a4 a6 
24       40000   112                                           5/8         0.62   a1^4 a4^4 d4 
24       40000   108                                        273/16        17.06   a1^2 a3^2 a4^4 
24       38880   118                                             1         1.00   a2^5 a3 a4 a7 
24       38880   110                                             6         6.00   a2^4 a3 a4 a5 d4 
24       38880   128                                             2         2.00   a1^3 a2^3 a3 a4 a8 
24       38880   136                                           1/8         0.12   a1^2 a2^5 a3 a9 
24       38880   118                                             2         2.00   a1^2 a2^4 a4 a5 d5 
24       38880   116                                           1/4         0.25   a1 a2^5 a4 d4 d5 
24       38880   124                                           3/4         0.75   a1 a2^5 a3 a4 d6 
24       38880   112                                         113/4        28.25   a1 a2^3 a3 a4 a5^2 
24       38400   122                                           1/4         0.25   a1^6 a4^2 a5 d5 
24       38400   120                                           1/2         0.50   a1^5 a2 a4^2 d4 d5 
24       38400   128                                           1/4         0.25   a1^5 a2 a3 a4^2 d6 
24       38400   114                                             4         4.00   a1^4 a3 a4^2 a5 d4 
24       38400   122                                           9/2         4.50   a1^4 a2 a3 a4^2 a7 
24       38400   116                                          45/4        11.25   a1^3 a2 a3^2 a4^2 d5 
24       38400   112                                          19/4         4.75   a1^3 a2 a3 a4^2 d4^2 
24       38400   110                                          73/2        36.50   a1^2 a3^3 a4^2 a5 
24       38400   108                                            16        16.00   a1 a2 a3^3 a4^2 d4 
24       37800   114                                            21        21.00   a1 a2^3 a3 a4^2 a6 
24       37632   122                                             2         2.00   a1^4 a2 a3^2 a6^2 
24       37500   110                                          15/4         3.75   a1^2 a2 a4^5 
24       36864   112                                         21/16         1.31   a2^2 a3^5 d5 
24       36864   108                                           5/8         0.62   a2^2 a3^4 d4^2 
24       36864   120                                          1/32         0.03   a1^6 a5^2 d4^2 
24       36864   128                                          7/16         0.44   a1^4 a3^4 a8 
24       36864   116                                           5/2         2.50   a1^4 a3^2 a5^2 d4 
24       36864   124                                           3/8         0.37   a1^4 a2^2 a3^2 d5^2 
24       36864   128                                          3/16         0.19   a1^4 a2^2 a3^2 d4 d6 
24       36864   120                                          5/16         0.31   a1^4 a2^2 a3 d4^2 d5 
24       36864   124                                          21/8         2.62   a1^4 a2 a3^2 a5 a7 
24       36864   122                                           9/4         2.25   a1^3 a2^2 a3^2 a7 d4 
24       36864   118                                          17/3         5.67   a1^3 a2 a3^3 a5 d5 
24       36864   112                                      1335/128        10.43   a1^2 a3^4 a5^2 
24       36864   124                                           7/4         1.75   a1^2 a2^2 a3^4 d6 
24       36864   116                                             4         4.00   a1^2 a2^2 a3^3 d4 d5 
24       36864   112                                           3/4         0.75   a1^2 a2^2 a3^2 d4^3 
24       36864   118                                         57/16         3.56   a1 a2^2 a3^4 a7 
24       36864   110                                          15/4         3.75   a1 a2 a3^4 a5 d4 
24       36288   114                                           5/4         1.25   a2^4 a3^2 a6 d4 
24       36288   122                                             1         1.00   a1^4 a2^2 a5^2 a6 
24       36288   128                                           1/4         0.25   a1^3 a2^4 a6 a7 
24       36288   120                                           3/4         0.75   a1^3 a2^3 a5 a6 d4 
24       36288   122                                           3/4         0.75   a1^2 a2^4 a3 a6 d5 
24       36288   116                                         147/8        18.37   a1 a2^3 a3^2 a5 a6 
24       36000   118                                             2         2.00   a1^3 a2^2 a4^3 d5 
24       36000   112                                         177/4        44.25   a1^2 a2 a3 a4^3 a5 
24       36000   110                                          35/4         8.75   a1 a2^2 a3 a4^3 d4 
24       35840   118                                             3         3.00   a1^4 a3^2 a4 a6 d4 
24       35840   114                                             6         6.00   a1^2 a3^4 a4 a6 
24       35721   120                                           1/6         0.17   a2^6 a6^2 
24       35280   124                                             1         1.00   a1^4 a2^2 a4 a6^2 
24       34992   114                                          7/24         0.29   a2^5 a5^2 d4 
24       34992   126                                           1/2         0.50   a2^5 a3^2 a8 
24       34992   132                                           1/4         0.25   a1^3 a2^4 a5 a8 
24       34560   114                                           5/2         2.50   a2^3 a3^3 a4 d5 
24       34560   126                                             1         1.00   a1^4 a2^2 a4 a5 a7 
24       34560   118                                           5/4         1.25   a1^4 a2 a4 a5^2 d4 
24       34560   130                                             1         1.00   a1^4 a2 a3^2 a4 a8 
24       34560   116                                           7/4         1.75   a1^3 a2^2 a4 a5 d4^2 
24       34560   120                                          23/4         5.75   a1^3 a2^2 a3 a4 a5 d5 
24       34560   114                                            43        43.00   a1^2 a2 a3^2 a4 a5^2 
24       34560   120                                            10        10.00   a1 a2^3 a3^2 a4 a7 
24       34560   112                                         155/8        19.37   a1 a2^2 a3^2 a4 a5 d4 
24       34020   116                                           1/4         0.25   a2^5 a4 a6 d4 
24       34020   118                                           7/2         3.50   a1 a2^4 a4 a5 a6 
24       33600   122                                             1         1.00   a1^5 a4^2 a5 a6 
24       33600   120                                           3/2         1.50   a1^4 a2 a4^2 a6 d4 
24       33600   116                                         133/4        33.25   a1^2 a2 a3^2 a4^2 a6 
24       32768   124                                          5/12         0.42   a1^4 a3^3 a7 d4 
24       32768   120                                           5/8         0.62   a1^2 a3^5 a7 
24       32400   112                                         17/64         0.27   a2^4 a4^2 d4^2 
24       32400   116                                           1/2         0.50   a2^4 a3 a4^2 d5 
24       32400   132                                           1/4         0.25   a1^4 a2^2 a4^2 a8 
24       32400   128                                          7/16         0.44   a1^2 a2^4 a4^2 d6 
24       32400   116                                        245/16        15.31   a1^2 a2^2 a4^2 a5^2 
24       32400   122                                             1         1.00   a1 a2^4 a4^2 a7 
24       32400   114                                             4         4.00   a1 a2^3 a4^2 a5 d4 
24       32256   124                                           1/2         0.50   a1^5 a3 a5^2 a6 
24       32256   122                                             2         2.00   a1^4 a2 a3 a5 a6 d4 
24       32256   124                                           3/2         1.50   a1^3 a2^2 a3^2 a6 d5 
24       32256   120                                           5/8         0.62   a1^3 a2^2 a3 a6 d4^2 
24       32256   118                                          65/4        16.25   a1^2 a2 a3^3 a5 a6 
24       32256   116                                          21/8         2.62   a1 a2^2 a3^3 a6 d4 
24       32000   108                                         19/12         1.58   a3^4 a4^3 
24       32000   120                                           1/2         0.50   a1^4 a3 a4^3 d5 
24       32000   112                                          51/8         6.37   a1^2 a3^2 a4^3 d4 
24       31752   122                                           5/4         1.25   a1 a2^4 a3 a6^2 
24       31500   118                                          11/2         5.50   a1^2 a2^2 a4^3 a6 
24       31360   126                                           1/4         0.25   a1^5 a3 a4 a6^2 
24       31104   124                                           1/4         0.25   a1^3 a2^3 a5^2 d5 
24       31104   132                                           1/4         0.25   a1^3 a2^3 a3 a8 d4 
24       31104   118                                          11/2         5.50   a1^2 a2^2 a3 a5^3 
24       31104   124                                          17/8         2.12   a1 a2^4 a3 a5 a7 
24       31104   128                                           7/4         1.75   a1 a2^3 a3^3 a8 
24       31104   116                                          15/4         3.75   a1 a2^3 a3 a5^2 d4 
24       30720   110                                          13/8         1.62   a3^5 a4 a5 
24       30720   128                                           1/2         0.50   a1^5 a3 a4 a5 a7 
24       30720   122                                             2         2.00   a1^4 a3^2 a4 a5 d5 
24       30720   140                                           1/4         0.25   a1^4 a2 a3^3 a9 
24       30720   128                                           5/4         1.25   a1^3 a2 a3^3 a4 d6 
24       30720   120                                           5/2         2.50   a1^3 a2 a3^2 a4 d4 d5 
24       30720   114                                             9         9.00   a1^2 a3^3 a4 a5 d4 
24       30720   122                                             7         7.00   a1^2 a2 a3^3 a4 a7 
24       30720   116                                             6         6.00   a1 a2 a3^4 a4 d5 
24       30720   112                                          15/8         1.87   a1 a2 a3^3 a4 d4^2 
24       30240   120                                          43/2        21.50   a1^2 a2^2 a3 a4 a5 a6 
24       30240   118                                           7/2         3.50   a1 a2^3 a3 a4 a6 d4 
24       30000   110                                          39/8         4.87   a2 a3^2 a4^4 
24       30000   116                                           7/4         1.75   a1^3 a4^4 a5 
24       30000   114                                           7/8         0.87   a1^2 a2 a4^4 d4 
24       29160   130                                           1/2         0.50   a1 a2^4 a3 a4 a8 
24       28800   112                                         133/8        16.62   a2 a3^3 a4^2 a5 
24       28800   124                                             1         1.00   a1^4 a2 a4^2 a5 d5 
24       28800   118                                          35/4         8.75   a1^3 a3 a4^2 a5^2 
24       28800   124                                        121/16         7.56   a1^2 a2^2 a3 a4^2 a7 
24       28800   116                                          47/4        11.75   a1^2 a2 a3 a4^2 a5 d4 
24       28800   118                                          21/4         5.25   a1 a2^2 a3^2 a4^2 d5 
24       28672   132                                           1/8         0.12   a1^5 a3^2 a6 a7 
24       28672   118                                           5/8         0.62   a1^2 a3^4 a6 d4 
24       28224   124                                           9/4         2.25   a1^2 a2^2 a3^2 a6^2 
24       28125   112                                           5/4         1.25   a2^2 a4^5 
24       28000   120                                          21/4         5.25   a1^3 a3 a4^3 a6 
24       27648   114                                          29/4         7.25   a2 a3^4 a5^2 
24       27648   120                                         31/16         1.94   a1^3 a3^2 a5^3 
24       27648   120                                          5/48         0.10   a1^3 a2^2 a5 d4^3 
24       27648   132                                           1/2         0.50   a1^3 a2^2 a3^2 a5 d6 
24       27648   124                                           3/4         0.75   a1^3 a2^2 a3 a5 d4 d5 
24       27648   126                                           7/2         3.50   a1^2 a2^2 a3^2 a5 a7 
24       27648   118                                           7/2         3.50   a1^2 a2 a3^2 a5^2 d4 
24       27648   124                                           3/4         0.75   a1 a2^3 a3^2 a7 d4 
24       27648   120                                           9/4         2.25   a1 a2^2 a3^3 a5 d5 
24       27648   116                                             1         1.00   a1 a2^2 a3^2 a5 d4^2 
24       27216   124                                           1/4         0.25   a1^2 a2^3 a5^2 a6 
24       27000   114                                          17/2         8.50   a2^2 a3 a4^3 a5 
24       27000   120                                           3/2         1.50   a1 a2^3 a4^3 d5 
24       26880   116                                         97/16         6.06   a2 a3^4 a4 a6 
24       26880   122                                          23/4         5.75   a1^3 a3^2 a4 a5 a6 
24       26880   120                                             5         5.00   a1^2 a2 a3^2 a4 a6 d4 
24       26460   126                                           1/2         0.50   a1^2 a2^3 a4 a6^2 
24       26244   160                                         1/672         0.00   a2^8 d8 
24       25920   128                                         21/32         0.66   a2^4 a3^2 a4 d6 
24       25920   120                                          9/16         0.56   a2^4 a3 a4 d4 d5 
24       25920   116                                            12        12.00   a2^2 a3^2 a4 a5^2 
24       25920   122                                             2         2.00   a1^3 a2 a4 a5^3 
24       25920   144                                          1/16         0.06   a1^2 a2^4 a3 a4 d7 
24       25920   128                                           3/2         1.50   a1^2 a2^3 a4 a5 a7 
24       25920   138                                           1/4         0.25   a1^2 a2^3 a3^2 a4 e6 
24       25920   120                                           3/2         1.50   a1^2 a2^2 a4 a5^2 d4 
24       25920   132                                          11/4         2.75   a1^2 a2^2 a3^2 a4 a8 
24       25920   140                                           1/4         0.25   a1 a2^4 a3^2 a9 
24       25920   122                                           7/2         3.50   a1 a2^3 a3 a4 a5 d5 
24       25600   112                                           1/2         0.50   a3^4 a4^2 d4 
24       25600   132                                           1/4         0.25   a1^4 a3^2 a4^2 d6 
24       25600   126                                           9/4         2.25   a1^3 a3^2 a4^2 a7 
24       25600   120                                          15/4         3.75   a1^2 a3^3 a4^2 d5 
24       25600   116                                           9/4         2.25   a1^2 a3^2 a4^2 d4^2 
24       25200   118                                          39/4         9.75   a2^2 a3^2 a4^2 a6 
24       25200   124                                           9/2         4.50   a1^3 a2 a4^2 a5 a6 
24       25200   122                                           7/4         1.75   a1^2 a2^2 a4^2 a6 d4 
24       25088   126                                           1/4         0.25   a1^3 a3^3 a6^2 
24       25000   114                                           3/2         1.50   a1 a3 a4^5 
24       24576   122                                           1/2         0.50   a2 a3^5 a7 
24       24576   128                                           5/4         1.25   a1^3 a3^3 a5 a7 
24       24576   144                                          1/12         0.08   a1^3 a2 a3^4 d7 
24       24576   128                                          1/24         0.04   a1^3 a2 a3^3 d5^2 
24       24576   132                                          1/12         0.08   a1^3 a2 a3^3 d4 d6 
24       24576   122                                             1         1.00   a1^2 a3^4 a5 d5 
24       24576   126                                           1/2         0.50   a1^2 a2 a3^3 a7 d4 
24       24576   120                                           1/2         0.50   a1 a2 a3^4 d4 d5 
24       24300   118                                           1/4         0.25   a2^3 a4^2 a5^2 
24       24192   120                                        205/24         8.54   a2^2 a3^3 a5 a6 
24       24192   126                                           3/4         0.75   a1^3 a2 a3 a5^2 a6 
24       24192   132                                           5/8         0.62   a1^2 a2^3 a3 a6 a7 
24       24192   124                                           5/4         1.25   a1^2 a2^2 a3 a5 a6 d4 
24       24192   126                                           1/2         0.50   a1 a2^3 a3^2 a6 d5 
24       24000   120                                           5/6         0.83   a1^3 a4^3 a5 d4 
24       24000   128                                           1/2         0.50   a1^3 a2 a4^3 a7 
24       24000   122                                             3         3.00   a1^2 a2 a3 a4^3 d5 
24       24000   116                                          97/8        12.12   a1 a3^2 a4^3 a5 
24       23625   120                                           3/2         1.50   a2^3 a4^3 a6 
24       23520   128                                           1/2         0.50   a1^3 a2 a3 a4 a6^2 
24       23328   120                                         25/24         1.04   a2^3 a3 a5^3 
24       23328   126                                           1/4         0.25   a1 a2^4 a5^2 d5 
24       23040   124                                          29/8         3.62   a2^2 a3^3 a4 a7 
24       23040   116                                           7/4         1.75   a2 a3^3 a4 a5 d4 
24       23040   128                                           1/4         0.25   a1^4 a2 a4 a5 d4 d5 
24       23040   134                                           1/4         0.25   a1^3 a3^3 a4 a8 
24       23040   122                                           3/2         1.50   a1^3 a3 a4 a5^2 d4 
24       23040   130                                           3/2         1.50   a1^3 a2 a3 a4 a5 a7 
24       23040   128                                           3/4         0.75   a1^2 a2^2 a3 a4 a7 d4 
24       23040   124                                             4         4.00   a1^2 a2 a3^2 a4 a5 d5 
24       23040   120                                          17/8         2.12   a1^2 a2 a3 a4 a5 d4^2 
24       23040   118                                          35/4         8.75   a1 a3^3 a4 a5^2 
24       22680   122                                             5         5.00   a2^3 a3 a4 a5 a6 
24       22500   116                                           1/2         0.50   a2^2 a4^4 d4 
24       22500   118                                           5/2         2.50   a1 a2 a4^4 a5 
24       22400   124                                           3/2         1.50   a1^3 a3 a4^2 a6 d4 
24       22400   120                                             4         4.00   a1 a3^3 a4^2 a6 
24       21600   126                                           1/2         0.50   a2^3 a3 a4^2 a7 
24       21600   118                                           5/2         2.50   a2^2 a3 a4^2 a5 d4 
24       21600   136                                           1/2         0.50   a1^3 a2 a3 a4^2 a8 
24       21600   126                                           5/4         1.25   a1^2 a2^2 a4^2 a5 d5 
24       21600   124                                           3/4         0.75   a1 a2^3 a4^2 d4 d5 
24       21600   132                                           1/2         0.50   a1 a2^3 a3 a4^2 d6 
24       21600   120                                          93/8        11.62   a1 a2 a3 a4^2 a5^2 
24       21504   126                                           1/4         0.25   a1^3 a3^2 a5 a6 d4 
24       21504   128                                           1/2         0.50   a1^2 a2 a3^3 a6 d5 
24       21504   124                                           1/2         0.50   a1^2 a2 a3^2 a6 d4^2 
24       21168   126                                             1         1.00   a2^3 a3^2 a6^2 
24       21000   122                                             7         7.00   a1 a2 a3 a4^3 a6 
24       20736   120                                       17/1152         0.01   a2^4 d4^4 
24       20736   128                                          1/16         0.06   a2^4 a3^2 d5^2 
24       20736   138                                          1/12         0.08   a2^3 a3^4 e6 
24       20736   128                                           7/8         0.87   a2^3 a3^2 a5 a7 
24       20736   132                                         35/32         1.09   a2^2 a3^4 a8 
24       20736   120                                             1         1.00   a2^2 a3^2 a5^2 d4 
24       20736   128                                        13/128         0.10   a1^4 a5^4 
24       20736   126                                           1/6         0.17   a1^3 a2 a5^3 d4 
24       20736   124                                           1/4         0.25   a1^2 a2^2 a5^2 d4^2 
24       20736   128                                           1/4         0.25   a1^2 a2^2 a3 a5^2 d5 
24       20736   122                                             3         3.00   a1 a2 a3^2 a5^3 
24       20480   120                                           1/4         0.25   a3^5 a4 d5 
24       20480   144                                          1/96         0.01   a1^3 a3^4 a9 
24       20480   130                                           1/2         0.50   a1^3 a3^2 a4 a7 d4 
24       20480   132                                           1/4         0.25   a1^2 a3^4 a4 d6 
24       20480   124                                             1         1.00   a1^2 a3^3 a4 d4 d5 
24       20480   120                                          5/16         0.31   a1^2 a3^2 a4 d4^3 
24       20480   126                                           5/8         0.62   a1 a3^4 a4 a7 
24       20160   122                                           3/4         0.75   a2^2 a3^2 a4 a6 d4 
24       20160   128                                           1/2         0.50   a1^3 a2 a4 a5 a6 d4 
24       20160   130                                             1         1.00   a1^2 a2^2 a3 a4 a6 d5 
24       20160   124                                            13        13.00   a1 a2 a3^2 a4 a5 a6 
24       20000   118                                           7/4         1.75   a1 a3 a4^4 d4 
24       19600   132                                           1/4         0.25   a1^4 a4^2 a6^2 
24       19440   122                                           1/4         0.25   a2^3 a4 a5^2 d4 
24       19440   134                                           1/4         0.25   a2^3 a3^2 a4 a8 
24       19440   124                                          15/8         1.87   a1 a2^2 a4 a5^3 
24       19200   128                                           1/4         0.25   a1^3 a3 a4^2 a5 d5 
24       19200   120                                           5/2         2.50   a1 a3^2 a4^2 a5 d4 
24       19200   128                                          17/4         4.25   a1 a2 a3^2 a4^2 a7 
24       18900   126                                          11/4         2.75   a1 a2^2 a4^2 a5 a6 
24       18432   124                                          5/16         0.31   a2 a3^4 a5 d5 
24       18432   136                                          1/32         0.03   a1^4 a3 a5^2 a7 
24       18432   138                                          1/12         0.08   a1^3 a3^3 a8 d4 
24       18432   130                                           1/2         0.50   a1^3 a3^2 a5^2 d5 
24       18432   128                                           1/4         0.25   a1^2 a2 a3^2 a5 d4 d5 
24       18432   130                                           3/2         1.50   a1 a2 a3^3 a5 a7 
24       18225   136                                           1/8         0.12   a2^4 a4^2 a8 
24       18144   128                                           9/4         2.25   a1 a2^2 a3 a5^2 a6 
24       18000   120                                          1/24         0.04   a2^2 a4^3 d4^2 
24       18000   124                                           1/2         0.50   a2^2 a3 a4^3 d5 
24       18000   124                                          15/8         1.87   a1^2 a4^3 a5^2 
24       18000   130                                           1/2         0.50   a1 a2^2 a4^3 a7 
24       18000   122                                             1         1.00   a1 a2 a4^3 a5 d4 
24       17920   128                                           1/4         0.25   a1^3 a3 a4 a6 d4^2 
24       17920   124                                           1/2         0.50   a1 a3^3 a4 a6 d4 
24       17640   130                                           3/4         0.75   a1 a2^2 a3 a4 a6^2 
24       17500   126                                          5/16         0.31   a1^2 a4^4 a6 
24       17280   126                                           5/4         1.25   a1^2 a3 a4 a5^3 
24       17280   132                                          11/4         2.75   a1 a2^2 a3 a4 a5 a7 
24       17280   124                                           3/2         1.50   a1 a2 a3 a4 a5^2 d4 
24       16800   128                                          11/4         2.75   a1^2 a3 a4^2 a5 a6 
24       16800   126                                           7/4         1.75   a1 a2 a3 a4^2 a6 d4 
24       16384   132                                          1/16         0.06   a1^2 a3^4 d5^2 
24       16384   136                                          1/32         0.03   a1^2 a3^4 d4 d6 
24       16384   128                                          1/16         0.06   a1^2 a3^3 d4^2 d5 
24       16200   128                                           1/8         0.12   a2^3 a4^2 a5 d5 
24       16200   138                                           1/2         0.50   a1 a2^2 a3 a4^2 a8 
24       16128   130                                           1/2         0.50   a2^2 a3^3 a6 d5 
24       16000   132                                           5/4         1.25   a1^2 a3 a4^3 a7 
24       16000   126                                             1         1.00   a1 a3^2 a4^3 d5 
24       15876   132                                           1/8         0.12   a2^4 a6^2 d4 
24       15680   132                                           1/2         0.50   a1^2 a3^2 a4 a6^2 
24       15625   120                                        25/144         0.17   a4^6 
24       15552   136                                           1/8         0.12   a1 a2^3 a5^2 a7 
24       15552   140                                           1/8         0.12   a1 a2^2 a3^2 a5 a8 
24       15360   128                                           3/4         0.75   a1 a3^3 a4 a5 d5 
24       15360   124                                           1/2         0.50   a1 a3^2 a4 a5 d4^2 
24       15360   132                                           1/2         0.50   a1 a2 a3^2 a4 a7 d4 
24       15120   132                                           9/8         1.12   a1^2 a2 a4 a5^2 a6 
24       15120   130                                           1/2         0.50   a1 a2^2 a4 a5 a6 d4 
24       15000   122                                           3/4         0.75   a3 a4^4 a5 
24       14700   134                                           1/4         0.25   a1^2 a2 a4^2 a6^2 
24       14400   124                                             3         3.00   a3^2 a4^2 a5^2 
24       14400   136                                           3/8         0.37   a2^2 a3^2 a4^2 d6 
24       14400   128                                           1/4         0.25   a2^2 a3 a4^2 d4 d5 
24       14400   128                                           3/8         0.37   a1^2 a4^2 a5^2 d4 
24       14400   140                                           1/4         0.25   a1^2 a3^2 a4^2 a8 
24       14400   136                                          1/16         0.06   a1^2 a2^2 a4^2 d5^2 
24       14400   130                                             1         1.00   a1 a2 a3 a4^2 a5 d5 
24       14336   132                                           1/4         0.25   a1 a3^4 a6 d5 
24       14336   128                                           1/8         0.12   a1 a3^3 a6 d4^2 
24       14000   126                                           1/4         0.25   a3^2 a4^3 a6 
24       13824   126                                          7/12         0.58   a3^3 a5^3 
24       13824   136                                           1/4         0.25   a1 a2^2 a3 a5 a7 d4 
24       13824   132                                           1/4         0.25   a1 a2 a3^2 a5^2 d5 
24       13440   132                                           1/4         0.25   a1^2 a3 a4 a5 a6 d4 
24       13440   140                                           1/4         0.25   a1^2 a2 a3 a4 a6 a7 
24       13440   134                                           1/2         0.50   a1 a2 a3^2 a4 a6 d5 
24       12960   140                                          1/16         0.06   a2^4 a4 a7 d5 
24       12960   128                                           7/4         1.75   a2 a3 a4 a5^3 
24       12960   134                                           1/4         0.25   a1 a2^2 a4 a5^2 d5 
24       12800   136                                           1/4         0.25   a1^2 a3 a4^2 a7 d4 
24       12600   130                                             1         1.00   a2 a3 a4^2 a5 a6 
24       12544   136                                           1/8         0.12   a1^2 a3^2 a6^2 d4 
24       12288   144                                         3/128         0.02   a3^6 e6 
24       12288   128                                          1/16         0.06   a1 a3^2 a5 d4^3 
24       12096   132                                           7/4         1.75   a2 a3^2 a5^2 a6 
24       12000   126                                           1/3         0.33   a3 a4^3 a5 d4 
24       11664   132                                           1/6         0.17   a2^2 a5^4 
24       11520   136                                           1/4         0.25   a2 a3^2 a4 a5 a7 
24       11025   136                                           1/4         0.25   a2^2 a4^2 a6^2 
24       10800   130                                           1/8         0.12   a2 a4^2 a5^2 d4 
24       10752   136                                           1/8         0.12   a1^2 a3 a5 a6 d4^2 
24       10500   134                                           1/2         0.50   a1 a4^3 a5 a6 
24       10368   132                                          1/12         0.08   a2 a3 a5^3 d4 
24       10000   128                                          7/96         0.07   a4^4 d4^2 
24       10000   132                                           1/8         0.12   a3 a4^4 d5 
24       10000   138                                           1/6         0.17   a1 a4^4 a7 
24        9600   134                                           1/2         0.50   a3^2 a4^2 a5 d5 
24        9600   140                                           1/2         0.50   a1 a3 a4^2 a5 a7 
24        9216   136                                          1/32         0.03   a3^3 a5^2 d5 
24        8640   138                                           1/4         0.25   a2 a3 a4 a5^2 d5 
24        8400   140                                           1/4         0.25   a2 a3 a4^2 a6 d5 
24        8400   138                                           1/4         0.25   a1 a4^2 a5 a6 d4 
24        8192   144                                          1/64         0.02   a3^4 a7 d5 
24        8000   136                                           1/4         0.25   a3 a4^3 d4 d5 
24        6480   140                                           1/8         0.12   a4 a5^4 
24        6400   136                                          1/64         0.02   a4^2 d4^4 
24        5184   144                                         5/192         0.03   a5^4 d4 
24        4096   144                                        1/8640         0.00   d4^6 
24        2304   168                                         1/864         0.00   a8 d4^4 
25    16777216    56                                      853/5376         0.16   a1^22 a3 
25     7962624    60                                         1/240         0.00   a1^15 a2^5 
25     5308416    64                                        15/128         0.12   a1^14 a2^4 a3 
25     4423680    68                                          1/48         0.02   a1^15 a2^3 a4 
25     4194304    80                                         1/384         0.00   a1^20 d5 
25     4194304    72                                      313/1152         0.27   a1^18 a3 d4 
25     3538944    68                                           9/8         1.12   a1^13 a2^3 a3^2 
25     2949120    72                                         47/96         0.49   a1^14 a2^2 a3 a4 
25     2654208    76                                          1/48         0.02   a1^14 a2^3 a5 
25     2457600    76                                          1/48         0.02   a1^15 a2 a4^2 
25     2359296    72                                      1039/192         5.41   a1^12 a2^2 a3^3 
25     2239488    70                                        89/112         0.79   a1^8 a2^7 a3 
25     2064384    84                                         1/144         0.01   a1^15 a2^2 a6 
25     1990656    72                                           5/2         2.50   a1^9 a2^5 a3^2 
25     1990656    76                                          3/16         0.19   a1^11 a2^5 d4 
25     1966080    76                                           7/3         2.33   a1^13 a2 a3^2 a4 
25     1769472    80                                         25/32         0.78   a1^13 a2^2 a3 a5 
25     1679616    72                                         29/32         0.91   a1^6 a2^8 a3 
25     1658880    76                                         17/16         1.06   a1^10 a2^4 a3 a4 
25     1638400    80                                        25/192         0.13   a1^14 a3 a4^2 
25     1572864    76                                          93/8        11.62   a1^11 a2 a3^4 
25     1492992    74                                          15/4         3.75   a1^7 a2^6 a3^2 
25     1474560    84                                          1/16         0.06   a1^14 a2 a4 a5 
25     1399680    76                                        103/48         2.15   a1^7 a2^7 a4 
25     1376256    88                                         11/96         0.11   a1^14 a2 a3 a6 
25     1327104    76                                      1687/192         8.79   a1^8 a2^4 a3^3 
25     1327104    88                                          1/48         0.02   a1^12 a2^4 d5 
25     1327104    80                                       221/192         1.15   a1^10 a2^4 a3 d4 
25     1310720    80                                        325/96         3.39   a1^12 a3^3 a4 
25     1244160    78                                          29/8         3.62   a1^8 a2^5 a3 a4 
25     1179648    96                                         1/192         0.01   a1^14 a2^2 a7 
25     1179648    84                                           9/2         4.50   a1^12 a2 a3^2 a5 
25     1146880    92                                         1/144         0.01   a1^15 a4 a6 
25     1119744    82                                         65/48         1.35   a1^8 a2^6 a5 
25     1105920    80                                        473/48         9.85   a1^9 a2^3 a3^2 a4 
25     1105920    84                                         17/24         0.71   a1^11 a2^3 a4 d4 
25     1049760    78                                           5/4         1.25   a1^5 a2^8 a4 
25     1048576    96                                         1/256         0.00   a1^16 d4 d5 
25     1048576   104                                       13/1152         0.01   a1^16 a3 d6 
25     1048576    88                                        67/384         0.17   a1^14 a3 d4^2 
25     1048576    80                                      4767/640         7.45   a1^10 a3^5 
25     1036800    82                                          3/16         0.19   a1^9 a2^4 a4^2 
25      995328    84                                        179/48         3.73   a1^9 a2^4 a3 a5 
25      995328    78                                          75/8         9.37   a1^6 a2^5 a3^3 
25      983040    88                                         25/48         0.52   a1^13 a3 a4 a5 
25      933120    80                                          31/2        15.50   a1^6 a2^6 a3 a4 
25      921600    84                                           5/4         1.25   a1^10 a2^2 a3 a4^2 
25      917504    92                                           1/4         0.25   a1^13 a3^2 a6 
25      884736    84                                          41/8         5.12   a1^9 a2^3 a3^2 d4 
25      884736    80                                          37/2        18.50   a1^7 a2^3 a3^4 
25      884736   108                                         1/720         0.00   a1^15 a2 a8 
25      884736    92                                          1/16         0.06   a1^13 a2 a5^2 
25      884736    92                                           1/4         0.25   a1^11 a2^3 a3 d5 
25      870912    90                                          1/24         0.04   a1^9 a2^5 a6 
25      839808    84                                         11/12         0.92   a1^6 a2^7 a5 
25      839808    78                                         61/16         3.81   a1^3 a2^8 a3^2 
25      829440    82                                         193/8        24.12   a1^7 a2^4 a3^2 a4 
25      829440    88                                           1/2         0.50   a1^10 a2^3 a4 a5 
25      786432   100                                          1/12         0.08   a1^13 a2 a3 a7 
25      786432    88                                        423/64         6.61   a1^11 a3^3 a5 
25      777600    84                                          41/8         5.12   a1^7 a2^5 a4^2 
25      774144    92                                           3/4         0.75   a1^10 a2^3 a3 a6 
25      746496    86                                          15/2         7.50   a1^7 a2^5 a3 a5 
25      746496    84                                         19/16         1.19   a1^6 a2^6 a3 d4 
25      746496    80                                            21        21.00   a1^4 a2^6 a3^3 
25      737280    84                                         221/8        27.62   a1^8 a2^2 a3^3 a4 
25      737280    96                                          1/12         0.08   a1^12 a2^2 a4 d5 
25      737280    88                                         53/16         3.31   a1^10 a2^2 a3 a4 d4 
25      708588    78                                           5/8         0.62   a2^11 a3 
25      691200    86                                          25/3         8.33   a1^8 a2^3 a3 a4^2 
25      688128   100                                          1/48         0.02   a1^14 a5 a6 
25      663552    88                                        637/48        13.27   a1^8 a2^3 a3^2 a5 
25      663552    82                                         217/8        27.12   a1^5 a2^4 a3^4 
25      663552    92                                           1/6         0.17   a1^10 a2^3 a5 d4 
25      653184    92                                         15/16         0.94   a1^7 a2^6 a6 
25      629856    84                                         37/96         0.39   a1^3 a2^9 d4 
25      622080    90                                         53/16         3.31   a1^8 a2^4 a4 a5 
25      622080    88                                           1/4         0.25   a1^7 a2^5 a4 d4 
25      622080    84                                        841/16        52.56   a1^5 a2^5 a3^2 a4 
25      614400    88                                          51/8         6.37   a1^9 a2 a3^2 a4^2 
25      614400    92                                           1/2         0.50   a1^11 a2 a4^2 d4 
25      589824    88                                        231/16        14.44   a1^8 a2^2 a3^3 d4 
25      589824    84                                        873/32        27.28   a1^6 a2^2 a3^5 
25      589824   112                                         1/672         0.00   a1^14 a3 a8 
25      589824    96                                         11/16         0.69   a1^12 a3 a5^2 
25      589824    96                                         17/16         1.06   a1^10 a2^2 a3^2 d5 
25      583200    86                                          71/8         8.87   a1^5 a2^6 a4^2 
25      580608    94                                         77/48         1.60   a1^8 a2^4 a3 a6 
25      559872    94                                          5/16         0.31   a1^6 a2^7 d5 
25      559872    86                                             2         2.00   a1^4 a2^7 a3 d4 
25      559872    82                                        355/24        14.79   a1^2 a2^7 a3^3 
25      552960    92                                          33/4         8.25   a1^9 a2^2 a3 a4 a5 
25      552960    86                                         447/8        55.87   a1^6 a2^3 a3^3 a4 
25      524880    84                                         77/16         4.81   a1^2 a2^8 a3 a4 
25      524288   104                                        33/128         0.26   a1^12 a3^2 a7 
25      518400    88                                        535/12        44.58   a1^6 a2^4 a3 a4^2 
25      516096    96                                         35/16         2.19   a1^9 a2^2 a3^2 a6 
25      516096   100                                           1/8         0.12   a1^11 a2^2 a6 d4 
25      512000    92                                           1/4         0.25   a1^10 a3 a4^3 
25      497664   108                                          1/24         0.04   a1^9 a2^5 d6 
25      497664    96                                          13/8         1.62   a1^9 a2^3 a5^2 
25      497664   102                                          7/24         0.29   a1^8 a2^5 a7 
25      497664    92                                          7/16         0.44   a1^7 a2^5 d4^2 
25      497664    96                                         27/16         1.69   a1^7 a2^5 a3 d5 
25      497664    90                                          83/4        20.75   a1^6 a2^4 a3^2 a5 
25      497664    88                                        167/16        10.44   a1^5 a2^5 a3^2 d4 
25      497664    84                                       1529/48        31.85   a1^3 a2^5 a3^4 
25      491520    92                                          35/4         8.75   a1^9 a2 a3^2 a4 d4 
25      491520    88                                         251/8        31.37   a1^7 a2 a3^4 a4 
25      491520   124                                         1/336         0.00   a1^14 a2 a9 
25      491520   100                                           1/2         0.50   a1^11 a2 a3 a4 d5 
25      483840    98                                           1/4         0.25   a1^9 a2^3 a4 a6 
25      466560    92                                          67/4        16.75   a1^6 a2^5 a4 a5 
25      466560    90                                         59/48         1.23   a1^5 a2^6 a4 d4 
25      466560    86                                          95/2        47.50   a1^3 a2^6 a3^2 a4 
25      460800    90                                         265/8        33.12   a1^7 a2^2 a3^2 a4^2 
25      460800    96                                           1/2         0.50   a1^10 a2 a4^2 a5 
25      442368   104                                           1/3         0.33   a1^9 a2^3 a3 a7 
25      442368    96                                         37/12         3.08   a1^9 a2^2 a3 a5 d4 
25      442368    92                                        481/16        30.06   a1^7 a2^2 a3^3 a5 
25      442368    86                                         133/4        33.25   a1^4 a2^3 a3^5 
25      442368   120                                          1/96         0.01   a1^12 a2^2 a3 e6 
25      442368   104                                           1/8         0.12   a1^11 a2^2 a5 d5 
25      435456    96                                             6         6.00   a1^6 a2^5 a3 a6 
25      432000    92                                          31/4         7.75   a1^7 a2^3 a4^3 
25      430080   100                                           3/4         0.75   a1^10 a2 a3 a4 a6 
25      419904    96                                          1/16         0.06   a1^4 a2^8 d5 
25      419904    90                                          13/2         6.50   a1^3 a2^7 a3 a5 
25      414720   100                                           1/2         0.50   a1^8 a2^4 a4 d5 
25      414720    94                                          99/4        24.75   a1^7 a2^3 a3 a4 a5 
25      414720    92                                        169/16        10.56   a1^6 a2^4 a3 a4 d4 
25      414720    88                                      12173/96       126.80   a1^4 a2^4 a3^3 a4 
25      409600    92                                        219/32         6.84   a1^8 a3^3 a4^2 
25      409600    96                                         35/48         0.73   a1^10 a3 a4^2 d4 
25      393216   100                                         37/12         3.08   a1^9 a2 a3^3 d5 
25      393216    92                                        269/16        16.81   a1^7 a2 a3^4 d4 
25      393216    88                                         111/8        13.87   a1^5 a2 a3^6 
25      388800    90                                        757/16        47.31   a1^4 a2^5 a3 a4^2 
25      387072    98                                             8         8.00   a1^7 a2^3 a3^2 a6 
25      387072   104                                           1/4         0.25   a1^10 a2^2 a5 a6 
25      384000    94                                          15/4         3.75   a1^8 a2 a3 a4^3 
25      373248   114                                          1/16         0.06   a1^9 a2^4 a8 
25      373248    98                                         15/16         0.94   a1^7 a2^4 a5^2 
25      373248   104                                           9/8         1.12   a1^6 a2^6 a7 
25      373248    96                                           5/8         0.62   a1^6 a2^5 a5 d4 
25      373248    98                                           9/4         2.25   a1^5 a2^6 a3 d5 
25      373248    92                                         241/4        60.25   a1^4 a2^5 a3^2 a5 
25      373248    90                                          21/4         5.25   a1^3 a2^6 a3^2 d4 
25      368640    96                                        297/16        18.56   a1^8 a2 a3^2 a4 a5 
25      368640    90                                            78        78.00   a1^5 a2^2 a3^4 a4 
25      368640   100                                           1/4         0.25   a1^10 a2 a4 a5 d4 
25      367416    96                                           1/2         0.50   a1^3 a2^8 a6 
25      362880   100                                          43/8         5.37   a1^7 a2^4 a4 a6 
25      360448   140                                        1/5040         0.00   a1^15 a10 
25      354294    90                                           7/9         0.78   a2^10 a5 
25      349920    92                                           5/4         1.25   a1^3 a2^7 a4 d4 
25      349920    88                                          71/4        17.75   a1 a2^7 a3^2 a4 
25      345600    98                                          17/4         4.25   a1^8 a2^2 a4^2 a5 
25      345600    96                                           5/4         1.25   a1^7 a2^3 a4^2 d4 
25      345600    92                                        1013/8       126.62   a1^5 a2^3 a3^2 a4^2 
25      344064   100                                          19/4         4.75   a1^8 a2 a3^3 a6 
25      344064   112                                          1/48         0.02   a1^12 a2 a6 d5 
25      344064   104                                           3/8         0.37   a1^10 a2 a3 a6 d4 
25      331776   104                                         13/96         0.14   a1^8 a2^4 d4 d5 
25      331776   112                                         37/96         0.39   a1^8 a2^4 a3 d6 
25      331776   100                                         83/16         5.19   a1^8 a2^2 a3 a5^2 
25      331776   106                                           5/4         1.25   a1^7 a2^4 a3 a7 
25      331776   100                                         79/16         4.94   a1^6 a2^4 a3^2 d5 
25      331776    96                                         33/32         1.03   a1^6 a2^4 a3 d4^2 
25      331776    94                                         329/6        54.83   a1^5 a2^3 a3^3 a5 
25      331776    92                                        485/32        15.16   a1^4 a2^4 a3^3 d4 
25      331776    88                                        595/32        18.59   a1^2 a2^4 a3^5 
25      331776   128                                          1/96         0.01   a1^10 a2^4 d7 
25      328050    90                                             1         1.00   a1 a2^8 a4^2 
25      327680    96                                        163/24         6.79   a1^8 a3^3 a4 d4 
25      327680    92                                        803/48        16.73   a1^6 a3^5 a4 
25      327680   104                                           1/2         0.50   a1^10 a3^2 a4 d5 
25      326592    98                                        131/16         8.19   a1^4 a2^6 a3 a6 
25      324000    94                                        431/24        17.96   a1^5 a2^4 a4^3 
25      322560   102                                          19/4         4.75   a1^8 a2^2 a3 a4 a6 
25      320000    98                                          1/12         0.08   a1^9 a4^4 
25      311040   102                                           3/2         1.50   a1^6 a2^5 a4 d5 
25      311040    96                                         143/2        71.50   a1^5 a2^4 a3 a4 a5 
25      311040    94                                          71/4        17.75   a1^4 a2^5 a3 a4 d4 
25      311040    90                                         287/4        71.75   a1^2 a2^5 a3^3 a4 
25      307200   100                                         15/16         0.94   a1^9 a3 a4^2 a5 
25      307200    94                                         321/8        40.12   a1^6 a2 a3^3 a4^2 
25      294912   108                                        181/64         2.83   a1^8 a2^2 a3^2 a7 
25      294912   100                                          21/2        10.50   a1^8 a2 a3^2 a5 d4 
25      294912    96                                        791/24        32.96   a1^6 a2 a3^4 a5 
25      294912    90                                          55/4        13.75   a1^3 a2^2 a3^6 
25      294912   108                                           1/2         0.50   a1^10 a2 a3 a5 d5 
25      291600    92                                         211/8        26.37   a1^2 a2^6 a3 a4^2 
25      290304   106                                           2/3         0.67   a1^8 a2^3 a5 a6 
25      290304   100                                            26        26.00   a1^5 a2^4 a3^2 a6 
25      288000    96                                         118/3        39.33   a1^6 a2^2 a3 a4^3 
25      286720   104                                          11/8         1.37   a1^9 a3^2 a4 a6 
25      286720   108                                          1/12         0.08   a1^11 a4 a6 d4 
25      279936   116                                           3/8         0.37   a1^7 a2^5 a8 
25      279936    98                                         45/16         2.81   a1^4 a2^6 a5 d4 
25      279936    96                                          1/24         0.04   a1^3 a2^7 d4^2 
25      279936    94                                        511/12        42.58   a1^2 a2^6 a3^2 a5 
25      276480   116                                          1/12         0.08   a1^9 a2^3 a4 d6 
25      276480   104                                           7/4         1.75   a1^9 a2 a4 a5^2 
25      276480   110                                           5/6         0.83   a1^8 a2^3 a4 a7 
25      276480   100                                         31/24         1.29   a1^7 a2^3 a4 d4^2 
25      276480   104                                        113/24         4.71   a1^7 a2^3 a3 a4 d5 
25      276480    98                                         269/4        67.25   a1^6 a2^2 a3^2 a4 a5 
25      276480    96                                         291/8        36.37   a1^5 a2^3 a3^2 a4 d4 
25      276480    92                                        1125/8       140.62   a1^3 a2^3 a3^4 a4 
25      272160   102                                          21/4         5.25   a1^5 a2^5 a4 a6 
25      262440    96                                         95/24         3.96   a1^2 a2^7 a4 a5 
25      262144   104                                         77/48         1.60   a1^8 a3^4 d5 
25      262144    96                                      1423/192         7.41   a1^6 a3^5 d4 
25      262144    92                                        157/32         4.91   a1^4 a3^7 
25      262144   176                                      1/645120         0.00   a1^16 d9 
25      262144   168                                       1/40320         0.00   a1^15 a3 e7 
25      262144   128                                        1/5376         0.00   a1^14 d5 d6 
25      262144   120                                          1/96         0.01   a1^12 a3 d4 d6 
25      262144   104                                          1/16         0.06   a1^10 a3 d4^3 
25      259200   100                                        293/12        24.42   a1^6 a2^3 a4^2 a5 
25      259200    98                                          41/8         5.12   a1^5 a2^4 a4^2 d4 
25      259200    94                                        1205/8       150.62   a1^3 a2^4 a3^2 a4^2 
25      258048   108                                           9/8         1.12   a1^9 a2 a3 a5 a6 
25      258048   102                                          61/4        15.25   a1^6 a2^2 a3^3 a6 
25      256000    98                                           9/2         4.50   a1^7 a3^2 a4^3 
25      248832    90                                          11/8         1.37   a2^5 a3^5 
25      248832   118                                           1/3         0.33   a1^8 a2^3 a3 a8 
25      248832   108                                         29/48         0.60   a1^7 a2^4 a5 d5 
25      248832   102                                          37/4         9.25   a1^6 a2^3 a3 a5^2 
25      248832   108                                          17/4         4.25   a1^5 a2^5 a3 a7 
25      248832   100                                        365/32        11.41   a1^5 a2^4 a3 a5 d4 
25      248832   102                                          23/4         5.75   a1^4 a2^5 a3^2 d5 
25      248832    96                                       1361/16        85.06   a1^3 a2^4 a3^3 a5 
25      248832    94                                          19/4         4.75   a1^2 a2^5 a3^3 d4 
25      245760   104                                           5/4         1.25   a1^9 a3 a4 a5 d4 
25      245760   112                                           1/2         0.50   a1^9 a2 a3 a4 a7 
25      245760   100                                          57/4        14.25   a1^7 a3^3 a4 a5 
25      245760    94                                        889/24        37.04   a1^4 a2 a3^5 a4 
25      244944   100                                         59/12         4.92   a1^2 a2^7 a3 a6 
25      243000    96                                          93/8        11.62   a1^3 a2^5 a4^3 
25      241920   104                                          49/2        24.50   a1^6 a2^3 a3 a4 a6 
25      240000   100                                         11/12         0.92   a1^7 a2 a4^4 
25      233280   104                                         29/16         1.81   a1^4 a2^6 a4 d5 
25      233280    98                                            78        78.00   a1^3 a2^5 a3 a4 a5 
25      233280    96                                         83/16         5.19   a1^2 a2^6 a3 a4 d4 
25      230400   108                                           1/4         0.25   a1^8 a2^2 a4^2 d5 
25      230400   102                                          69/4        17.25   a1^7 a2 a3 a4^2 a5 
25      230400   100                                        225/16        14.06   a1^6 a2^2 a3 a4^2 d4 
25      230400    96                                       2857/16       178.56   a1^4 a2^2 a3^3 a4^2 
25      229376   108                                           1/2         0.50   a1^9 a3^2 a6 d4 
25      229376   104                                          25/8         3.12   a1^7 a3^4 a6 
25      221184   116                                           3/8         0.37   a1^9 a2^2 a5 a7 
25      221184   108                                          1/12         0.08   a1^9 a2 a5^2 d4 
25      221184   120                                           1/4         0.25   a1^9 a2 a3^2 a8 
25      221184   116                                           3/4         0.75   a1^7 a2^3 a3^2 d6 
25      221184   108                                           3/4         0.75   a1^7 a2^3 a3 d4 d5 
25      221184   104                                        151/16         9.44   a1^7 a2 a3^2 a5^2 
25      221184   110                                          17/4         4.25   a1^6 a2^3 a3^2 a7 
25      221184   104                                          73/8         9.12   a1^5 a2^3 a3^3 d5 
25      221184   100                                           7/2         3.50   a1^5 a2^3 a3^2 d4^2 
25      221184    98                                         255/4        63.75   a1^4 a2^2 a3^4 a5 
25      221184    96                                         135/8        16.87   a1^3 a2^3 a3^4 d4 
25      221184    92                                             8         8.00   a1 a2^3 a3^6 
25      218700    94                                         37/12         3.08   a2^7 a3 a4^2 
25      217728   108                                         53/16         3.31   a1^6 a2^4 a5 a6 
25      217728   106                                           3/4         0.75   a1^5 a2^5 a6 d4 
25      217728   102                                          89/4        22.25   a1^3 a2^5 a3^2 a6 
25      216000    98                                         317/4        79.25   a1^4 a2^3 a3 a4^3 
25      215040   106                                            10        10.00   a1^7 a2 a3^2 a4 a6 
25      209952   102                                        151/48         3.15   a1^3 a2^6 a5^2 
25      209952   108                                          3/16         0.19   a1^2 a2^8 a7 
25      209952   102                                           1/4         0.25   a1 a2^8 a3 d5 
25      207360   130                                          1/48         0.02   a1^8 a2^4 a9 
25      207360   106                                          11/4         2.75   a1^7 a2^2 a4 a5^2 
25      207360   112                                         97/24         4.04   a1^6 a2^4 a4 a7 
25      207360   104                                          13/4         3.25   a1^6 a2^3 a4 a5 d4 
25      207360   106                                            12        12.00   a1^5 a2^4 a3 a4 d5 
25      207360   100                                        1557/8       194.62   a1^4 a2^3 a3^2 a4 a5 
25      207360    98                                          75/2        37.50   a1^3 a2^4 a3^2 a4 d4 
25      207360    94                                          73/2        36.50   a1 a2^4 a3^4 a4 
25      204800    98                                          33/2        16.50   a1^5 a3^4 a4^2 
25      204120   104                                          43/8         5.37   a1^3 a2^6 a4 a6 
25      201600   108                                          19/4         4.75   a1^7 a2^2 a4^2 a6 
25      196608   112                                           1/2         0.50   a1^9 a3^2 a5 d5 
25      196608   116                                           1/4         0.25   a1^9 a2 a3 a7 d4 
25      196608   104                                        707/96         7.36   a1^7 a3^3 a5 d4 
25      196608   112                                          19/8         2.37   a1^7 a2 a3^3 a7 
25      196608   100                                            14        14.00   a1^5 a3^5 a5 
25      196608    94                                          19/8         2.37   a1^2 a2 a3^7 
25      194400   102                                         117/4        29.25   a1^4 a2^4 a4^2 a5 
25      194400   100                                          41/8         5.12   a1^3 a2^5 a4^2 d4 
25      194400    96                                         321/8        40.12   a1 a2^5 a3^2 a4^2 
25      193536   116                                          7/24         0.29   a1^8 a2^3 a6 d5 
25      193536   110                                          17/4         4.25   a1^7 a2^2 a3 a5 a6 
25      193536   108                                         97/24         4.04   a1^6 a2^3 a3 a6 d4 
25      193536   104                                            43        43.00   a1^4 a2^3 a3^3 a6 
25      192000   106                                         13/12         1.08   a1^8 a4^3 a5 
25      192000   104                                           3/4         0.75   a1^7 a2 a4^3 d4 
25      192000   100                                         519/8        64.87   a1^5 a2 a3^2 a4^3 
25      186624    96                                       541/576         0.94   a2^6 a3^3 d4 
25      186624   126                                          5/24         0.21   a1^6 a2^5 a3 e6 
25      186624   120                                           3/4         0.75   a1^6 a2^4 a3 a8 
25      186624   110                                           3/2         1.50   a1^5 a2^5 a5 d5 
25      186624   108                                         23/96         0.24   a1^4 a2^6 d4 d5 
25      186624   116                                           3/4         0.75   a1^4 a2^6 a3 d6 
25      186624   104                                         115/4        28.75   a1^4 a2^4 a3 a5^2 
25      186624   110                                             3         3.00   a1^3 a2^6 a3 a7 
25      186624   102                                             9         9.00   a1^3 a2^5 a3 a5 d4 
25      186624   104                                         65/16         4.06   a1^2 a2^6 a3^2 d5 
25      186624   100                                           3/4         0.75   a1^2 a2^6 a3 d4^2 
25      184320   108                                          19/8         2.37   a1^8 a3 a4 a5^2 
25      184320   112                                           1/4         0.25   a1^8 a2^2 a4 d4 d5 
25      184320   120                                           1/2         0.50   a1^8 a2^2 a3 a4 d6 
25      184320   114                                             2         2.00   a1^7 a2^2 a3 a4 a7 
25      184320   108                                          93/8        11.62   a1^6 a2^2 a3^2 a4 d5 
25      184320   104                                          23/8         2.87   a1^6 a2^2 a3 a4 d4^2 
25      184320   102                                        985/12        82.08   a1^5 a2 a3^3 a4 a5 
25      184320   100                                            43        43.00   a1^4 a2^2 a3^3 a4 d4 
25      184320    96                                         131/2        65.50   a1^2 a2^2 a3^5 a4 
25      182250    98                                          15/4         3.75   a1 a2^6 a4^3 
25      181440   106                                         355/8        44.37   a1^4 a2^4 a3 a4 a6 
25      180000   102                                             9         9.00   a1^5 a2^2 a4^4 
25      179200   110                                           9/8         1.12   a1^8 a3 a4^2 a6 
25      174960   100                                          83/3        27.67   a1 a2^6 a3 a4 a5 
25      172800   110                                           9/4         2.25   a1^6 a2^3 a4^2 d5 
25      172800   104                                         361/4        90.25   a1^5 a2^2 a3 a4^2 a5 
25      172800   102                                          71/2        35.50   a1^4 a2^3 a3 a4^2 d4 
25      172800    98                                        1321/8       165.12   a1^2 a2^3 a3^3 a4^2 
25      172032   112                                         11/16         0.69   a1^8 a3^2 a5 a6 
25      172032   106                                          37/3        12.33   a1^5 a2 a3^4 a6 
25      165888   132                                         1/216         0.00   a1^9 a2^3 d4 e6 
25      165888   124                                          1/12         0.08   a1^8 a2^3 a5 d6 
25      165888   112                                           1/8         0.12   a1^8 a2 a5^3 
25      165888   118                                           1/4         0.25   a1^7 a2^3 a5 a7 
25      165888   108                                         19/72         0.26   a1^6 a2^3 a5 d4^2 
25      165888   112                                          17/6         2.83   a1^6 a2^3 a3 a5 d5 
25      165888   106                                         229/8        28.62   a1^5 a2^2 a3^2 a5^2 
25      165888   112                                        411/32        12.84   a1^4 a2^4 a3^2 a7 
25      165888   104                                            20        20.00   a1^4 a2^3 a3^2 a5 d4 
25      165888   106                                          40/3        13.33   a1^3 a2^4 a3^3 d5 
25      165888   100                                         177/4        44.25   a1^2 a2^3 a3^4 a5 
25      165888    98                                            10        10.00   a1 a2^4 a3^4 d4 
25      163840   116                                           5/8         0.62   a1^8 a3^2 a4 a7 
25      163840    98                                             4         4.00   a1^3 a3^6 a4 
25      163840   120                                          1/12         0.08   a1^10 a4 a7 d4 
25      163296   110                                          35/8         4.37   a1^4 a2^5 a5 a6 
25      163296   108                                           1/2         0.50   a1^3 a2^6 a6 d4 
25      162000   100                                         113/2        56.50   a1^2 a2^4 a3 a4^3 
25      161280   114                                           1/2         0.50   a1^8 a2 a4 a5 a6 
25      161280   112                                           3/4         0.75   a1^7 a2^2 a4 a6 d4 
25      161280   108                                            60        60.00   a1^5 a2^2 a3^2 a4 a6 
25      160000   104                                          17/8         2.12   a1^6 a3 a4^4 
25      157464   120                                           1/8         0.12   a1^3 a2^7 a8 
25      155520   124                                           1/6         0.17   a1^7 a2^3 a4 a8 
25      155520   132                                          1/16         0.06   a1^6 a2^5 a9 
25      155520   120                                           1/2         0.50   a1^5 a2^5 a4 d6 
25      155520   108                                            14        14.00   a1^5 a2^3 a4 a5^2 
25      155520   114                                          17/8         2.12   a1^4 a2^5 a4 a7 
25      155520   106                                            10        10.00   a1^4 a2^4 a4 a5 d4 
25      155520   104                                           3/4         0.75   a1^3 a2^5 a4 d4^2 
25      155520   108                                          31/4         7.75   a1^3 a2^5 a3 a4 d5 
25      155520   102                                         551/4       137.75   a1^2 a2^4 a3^2 a4 a5 
25      155520   100                                          13/2         6.50   a1 a2^5 a3^2 a4 d4 
25      153600   118                                           1/4         0.25   a1^8 a2 a4^2 a7 
25      153600   108                                           5/8         0.62   a1^7 a2 a4^2 d4^2 
25      153600   112                                             2         2.00   a1^7 a2 a3 a4^2 d5 
25      153600   106                                          53/4        13.25   a1^6 a3^2 a4^2 a5 
25      153600   104                                          97/4        24.25   a1^5 a2 a3^2 a4^2 d4 
25      153600   100                                       2447/24       101.96   a1^3 a2 a3^4 a4^2 
25      153090   106                                           3/2         1.50   a1 a2^7 a4 a6 
25      151200   110                                            13        13.00   a1^5 a2^3 a4^2 a6 
25      150528   118                                           1/4         0.25   a1^8 a2 a3 a6^2 
25      147456    96                                          7/12         0.58   a2^2 a3^7 
25      147456   124                                          1/16         0.06   a1^8 a3^3 a8 
25      147456   112                                           9/8         1.12   a1^8 a3 a5^2 d4 
25      147456   136                                          1/16         0.06   a1^8 a2^2 a3^2 d7 
25      147456   120                                           1/8         0.12   a1^8 a2^2 a3 d5^2 
25      147456   120                                           1/8         0.12   a1^8 a2 a3 a5 a7 
25      147456   108                                          57/8         7.12   a1^6 a3^3 a5^2 
25      147456   120                                         23/12         1.92   a1^6 a2^2 a3^3 d6 
25      147456   112                                           5/2         2.50   a1^6 a2^2 a3^2 d4 d5 
25      147456   114                                          33/4         8.25   a1^5 a2^2 a3^3 a7 
25      147456   108                                          55/6         9.17   a1^4 a2^2 a3^4 d5 
25      147456   104                                        135/32         4.22   a1^4 a2^2 a3^3 d4^2 
25      147456   102                                          97/4        24.25   a1^3 a2 a3^5 a5 
25      147456   100                                        157/16         9.81   a1^2 a2^2 a3^5 d4 
25      147456   120                                          1/32         0.03   a1^10 a5^2 d5 
25      145800   104                                         171/8        21.37   a1^2 a2^5 a4^2 a5 
25      145800   102                                           3/4         0.75   a1 a2^6 a4^2 d4 
25      145152   118                                           1/8         0.12   a1^6 a2^4 a6 d5 
25      145152   112                                          47/2        23.50   a1^5 a2^3 a3 a5 a6 
25      145152   110                                             5         5.00   a1^4 a2^4 a3 a6 d4 
25      145152   106                                            24        24.00   a1^2 a2^4 a3^3 a6 
25      144000   108                                          51/4        12.75   a1^6 a2 a4^3 a5 
25      144000   106                                          41/8         5.12   a1^5 a2^2 a4^3 d4 
25      144000   102                                         527/4       131.75   a1^3 a2^2 a3^2 a4^3 
25      143360   110                                          33/4         8.25   a1^6 a3^3 a4 a6 
25      139968   106                                          7/12         0.58   a2^7 a3^2 d5 
25      139968   122                                             2         2.00   a1^4 a2^5 a3 a8 
25      139968   106                                          51/2        25.50   a1^2 a2^5 a3 a5^2 
25      139968   112                                           7/6         1.17   a1 a2^7 a3 a7 
25      138240    98                                          11/2         5.50   a2^3 a3^5 a4 
25      138240   132                                           1/8         0.12   a1^8 a2^2 a3 a4 e6 
25      138240   126                                           1/2         0.50   a1^8 a2 a3 a4 a8 
25      138240   134                                           1/4         0.25   a1^7 a2^3 a3 a9 
25      138240   116                                           9/8         1.12   a1^7 a2^2 a4 a5 d5 
25      138240   110                                          55/4        13.75   a1^6 a2 a3 a4 a5^2 
25      138240   116                                            13        13.00   a1^5 a2^3 a3 a4 a7 
25      138240   108                                         173/8        21.62   a1^5 a2^2 a3 a4 a5 d4 
25      138240   110                                            23        23.00   a1^4 a2^3 a3^2 a4 d5 
25      138240   104                                         823/4       205.75   a1^3 a2^2 a3^3 a4 a5 
25      138240   102                                         163/4        40.75   a1^2 a2^3 a3^3 a4 d4 
25      136080   108                                          99/4        24.75   a1^2 a2^5 a3 a4 a6 
25      135000   104                                          87/8        10.87   a1^3 a2^3 a4^4 
25      134400   112                                          51/4        12.75   a1^6 a2 a3 a4^2 a6 
25      131220   108                                           1/8         0.12   a2^8 a4 d5 
25      131072   120                                          5/16         0.31   a1^8 a3^2 a7 d4 
25      131072   116                                        169/96         1.76   a1^6 a3^4 a7 
25      131072   128                                          1/32         0.03   a1^10 a3 a7 d5 
25      131072    98                                        23/448         0.05   a1 a3^8 
25      129600   100                                          85/8        10.62   a2^4 a3^3 a4^2 
25      129600   112                                         57/16         3.56   a1^4 a2^4 a4^2 d5 
25      129600   106                                         541/4       135.25   a1^3 a2^3 a3 a4^2 a5 
25      129600   104                                          35/2        17.50   a1^2 a2^4 a3 a4^2 d4 
25      129024   116                                           1/8         0.12   a1^7 a2^2 a6 d4^2 
25      129024   120                                           5/8         0.62   a1^7 a2^2 a3 a6 d5 
25      129024   114                                             9         9.00   a1^6 a2 a3^2 a5 a6 
25      129024   112                                          43/8         5.37   a1^5 a2^2 a3^2 a6 d4 
25      129024   108                                         237/8        29.62   a1^3 a2^2 a3^4 a6 
25      128000   116                                          7/24         0.29   a1^8 a4^3 d5 
25      128000   108                                          19/8         2.37   a1^6 a3 a4^3 d4 
25      128000   104                                        343/12        28.58   a1^4 a3^3 a4^3 
25      127008   118                                           3/4         0.75   a1^5 a2^4 a6^2 
25      124416   102                                         65/16         4.06   a2^4 a3^4 a5 
25      124416   114                                           1/2         0.50   a1^6 a2^2 a5^3 
25      124416   124                                          1/16         0.06   a1^5 a2^5 d4 d6 
25      124416   136                                          5/16         0.31   a1^5 a2^5 a3 d7 
25      124416   120                                           3/2         1.50   a1^5 a2^4 a5 a7 
25      124416   112                                          23/8         2.87   a1^5 a2^3 a5^2 d4 
25      124416   124                                             3         3.00   a1^5 a2^3 a3^2 a8 
25      124416   118                                           1/2         0.50   a1^4 a2^5 a7 d4 
25      124416   114                                             6         6.00   a1^4 a2^4 a3 a5 d5 
25      124416   120                                           9/4         2.25   a1^3 a2^5 a3^2 d6 
25      124416   112                                          19/8         2.37   a1^3 a2^5 a3 d4 d5 
25      124416   108                                         467/8        58.37   a1^3 a2^3 a3^2 a5^2 
25      124416   114                                          25/4         6.25   a1^2 a2^5 a3^2 a7 
25      124416   106                                          45/4        11.25   a1^2 a2^4 a3^2 a5 d4 
25      124416   108                                          23/8         2.87   a1 a2^5 a3^3 d5 
25      124416   104                                          13/8         1.62   a1 a2^5 a3^2 d4^2 
25      122880   124                                          1/16         0.06   a1^9 a4 a5 a7 
25      122880   136                                           1/8         0.12   a1^8 a2 a3^2 a9 
25      122880   124                                           1/2         0.50   a1^7 a2 a3^2 a4 d6 
25      122880   116                                             1         1.00   a1^7 a2 a3 a4 d4 d5 
25      122880   118                                          11/2         5.50   a1^6 a2 a3^2 a4 a7 
25      122880   112                                          25/2        12.50   a1^5 a2 a3^3 a4 d5 
25      122880   108                                          21/4         5.25   a1^5 a2 a3^2 a4 d4^2 
25      122880   106                                         107/6        17.83   a1^4 a3^4 a4 a5 
25      122880   104                                         201/8        25.12   a1^3 a2 a3^4 a4 d4 
25      122880   100                                         121/8        15.12   a1 a2 a3^6 a4 
25      122472   112                                          11/3         3.67   a1^2 a2^6 a5 a6 
25      121500   102                                           7/2         3.50   a2^5 a3 a4^3 
25      120960   116                                          47/8         5.87   a1^6 a2^2 a4 a5 a6 
25      120960   114                                         31/12         2.58   a1^5 a2^3 a4 a6 d4 
25      120960   110                                         373/4        93.25   a1^3 a2^3 a3^2 a4 a6 
25      120000   106                                         211/8        26.37   a1^4 a2 a3 a4^4 
25      116640   132                                           1/8         0.12   a1^5 a2^5 a4 e6 
25      116640   126                                           1/2         0.50   a1^5 a2^4 a4 a8 
25      116640   134                                           1/8         0.12   a1^4 a2^6 a9 
25      116640   110                                          71/4        17.75   a1^3 a2^4 a4 a5^2 
25      116640   116                                             1         1.00   a1^2 a2^6 a4 a7 
25      116640   108                                             4         4.00   a1^2 a2^5 a4 a5 d4 
25      116640   110                                           7/2         3.50   a1 a2^6 a3 a4 d5 
25      115200   114                                           1/2         0.50   a1^7 a4^2 a5^2 
25      115200   120                                             3         3.00   a1^6 a2^2 a4^2 a7 
25      115200   112                                             2         2.00   a1^6 a2 a4^2 a5 d4 
25      115200   114                                          53/4        13.25   a1^5 a2^2 a3 a4^2 d5 
25      115200   108                                         507/4       126.75   a1^4 a2 a3^2 a4^2 a5 
25      115200   106                                            50        50.00   a1^3 a2^2 a3^2 a4^2 d4 
25      115200   102                                        857/16        53.56   a1 a2^2 a3^4 a4^2 
25      114688   110                                          29/8         3.62   a1^4 a3^5 a6 
25      113400   112                                            14        14.00   a1^3 a2^4 a4^2 a6 
25      112896   120                                           5/2         2.50   a1^6 a2^2 a3 a6^2 
25      112000   116                                           5/4         1.25   a1^7 a4^3 a6 
25      110592   132                                          1/24         0.04   a1^9 a3 a5 a8 
25      110592   116                                             1         1.00   a1^7 a3 a5^3 
25      110592   128                                          1/12         0.08   a1^7 a2^3 a7 d5 
25      110592   120                                           1/8         0.12   a1^7 a2^2 a5 d4 d5 
25      110592   128                                           3/8         0.37   a1^7 a2^2 a3 a5 d6 
25      110592   132                                           1/3         0.33   a1^6 a2^2 a3^3 e6 
25      110592   122                                           3/2         1.50   a1^6 a2^2 a3 a5 a7 
25      110592   126                                           5/3         1.67   a1^6 a2 a3^3 a8 
25      110592   120                                         19/12         1.58   a1^5 a2^3 a3 a7 d4 
25      110592   116                                          63/8         7.87   a1^5 a2^2 a3^2 a5 d5 
25      110592   112                                           5/2         2.50   a1^5 a2^2 a3 a5 d4^2 
25      110592   110                                          63/2        31.50   a1^4 a2 a3^3 a5^2 
25      110592   116                                          31/2        15.50   a1^3 a2^3 a3^3 a7 
25      110592   108                                        553/24        23.04   a1^3 a2^2 a3^3 a5 d4 
25      110592   110                                          39/4         9.75   a1^2 a2^3 a3^4 d5 
25      110592   104                                          83/4        20.75   a1 a2^2 a3^5 a5 
25      109350   106                                         19/12         1.58   a2^6 a4^2 a5 
25      108864   108                                         41/24         1.71   a2^5 a3^3 a6 
25      108864   120                                           3/8         0.37   a1^4 a2^5 a6 d5 
25      108864   114                                          41/2        20.50   a1^3 a2^4 a3 a5 a6 
25      108864   112                                           3/2         1.50   a1^2 a2^5 a3 a6 d4 
25      108000   110                                         123/4        30.75   a1^4 a2^2 a4^3 a5 
25      108000   108                                          67/9         7.44   a1^3 a2^3 a4^3 d4 
25      108000   104                                            62        62.00   a1 a2^3 a3^2 a4^3 
25      107520   118                                             2         2.00   a1^7 a3 a4 a5 a6 
25      107520   116                                             3         3.00   a1^6 a2 a3 a4 a6 d4 
25      107520   112                                         139/3        46.33   a1^4 a2 a3^3 a4 a6 
25      104976   124                                         11/12         0.92   a1^2 a2^6 a3 a8 
25      104976   114                                           1/4         0.25   a1 a2^7 a5 d5 
25      103680   104                                         81/16         5.06   a2^4 a3^3 a4 d4 
25      103680   128                                           5/2         2.50   a1^6 a2^2 a3 a4 a8 
25      103680   136                                           5/8         0.62   a1^5 a2^4 a3 a9 
25      103680   118                                           5/2         2.50   a1^5 a2^3 a4 a5 d5 
25      103680   116                                           5/4         1.25   a1^4 a2^4 a4 d4 d5 
25      103680   124                                           7/2         3.50   a1^4 a2^4 a3 a4 d6 
25      103680   112                                         247/4        61.75   a1^4 a2^2 a3 a4 a5^2 
25      103680   118                                            15        15.00   a1^3 a2^4 a3 a4 a7 
25      103680   110                                            39        39.00   a1^3 a2^3 a3 a4 a5 d4 
25      103680   112                                        525/32        16.41   a1^2 a2^4 a3^2 a4 d5 
25      103680   108                                          43/8         5.37   a1^2 a2^4 a3 a4 d4^2 
25      103680   106                                         281/4        70.25   a1 a2^3 a3^3 a4 a5 
25      102400   116                                          23/8         2.87   a1^6 a3^2 a4^2 d5 
25      102400   112                                           3/8         0.37   a1^6 a3 a4^2 d4^2 
25      102400   108                                        181/16        11.31   a1^4 a3^3 a4^2 d4 
25      102400   104                                          63/4        15.75   a1^2 a3^5 a4^2 
25      101250   106                                        209/48         4.35   a1 a2^4 a4^4 
25      100800   114                                         415/8        51.87   a1^4 a2^2 a3 a4^2 a6 
25      100352   122                                           1/4         0.25   a1^7 a3^2 a6^2 
25      100000   110                                          1/16         0.06   a1^5 a4^5 
25       98304   124                                           5/8         0.62   a1^7 a3^2 a5 a7 
25       98304   124                                           9/8         1.12   a1^5 a2 a3^4 d6 
25       98304   116                                          13/6         2.17   a1^5 a2 a3^3 d4 d5 
25       98304   118                                          14/3         4.67   a1^4 a2 a3^4 a7 
25       98304   112                                             5         5.00   a1^3 a2 a3^5 d5 
25       98304   108                                           7/2         3.50   a1^3 a2 a3^4 d4^2 
25       98304   106                                         23/24         0.96   a1^2 a3^6 a5 
25       98304   104                                             2         2.00   a1 a2 a3^6 d4 
25       97200   106                                             1         1.00   a2^5 a3 a4^2 d4 
25       97200   114                                             2         2.00   a1^2 a2^5 a4^2 d5 
25       97200   108                                         185/4        46.25   a1 a2^4 a3 a4^2 a5 
25       96768   122                                           1/2         0.50   a1^7 a2 a5^2 a6 
25       96768   128                                           1/2         0.50   a1^6 a2^3 a6 a7 
25       96768   120                                           1/2         0.50   a1^6 a2^2 a5 a6 d4 
25       96768   122                                           5/2         2.50   a1^5 a2^3 a3 a6 d5 
25       96768   116                                          75/2        37.50   a1^4 a2^2 a3^2 a5 a6 
25       96768   114                                          35/4         8.75   a1^3 a2^3 a3^2 a6 d4 
25       96768   110                                         117/8        14.62   a1 a2^3 a3^4 a6 
25       96000   118                                         13/12         1.08   a1^6 a2 a4^3 d5 
25       96000   112                                          61/4        15.25   a1^5 a3 a4^3 a5 
25       96000   110                                          59/4        14.75   a1^4 a2 a3 a4^3 d4 
25       96000   106                                         200/3        66.67   a1^2 a2 a3^3 a4^3 
25       95256   120                                           3/4         0.75   a1^3 a2^5 a6^2 
25       93312   108                                          17/8         2.12   a2^5 a3^2 a5 d4 
25       93312   138                                          1/24         0.04   a1^6 a2^4 a5 e6 
25       93312   132                                           1/4         0.25   a1^6 a2^3 a5 a8 
25       93312   128                                          7/16         0.44   a1^4 a2^5 a5 d6 
25       93312   116                                          17/4         4.25   a1^4 a2^3 a5^3 
25       93312   122                                             1         1.00   a1^3 a2^5 a5 a7 
25       93312   132                                           5/8         0.62   a1^3 a2^5 a3^2 e6 
25       93312   114                                         11/12         0.92   a1^3 a2^4 a5^2 d4 
25       93312   126                                          13/4         3.25   a1^3 a2^4 a3^2 a8 
25       93312   120                                           1/4         0.25   a1^2 a2^6 a7 d4 
25       93312   112                                          9/16         0.56   a1^2 a2^5 a5 d4^2 
25       93312   116                                          19/4         4.75   a1^2 a2^5 a3 a5 d5 
25       92160   126                                           1/2         0.50   a1^7 a2 a4 a5 a7 
25       92160   124                                           1/8         0.12   a1^6 a2^2 a4 a7 d4 
25       92160   116                                           1/2         0.50   a1^6 a2 a4 a5 d4^2 
25       92160   120                                          15/4         3.75   a1^6 a2 a3 a4 a5 d5 
25       92160   114                                          45/4        11.25   a1^5 a3^2 a4 a5^2 
25       92160   120                                         217/8        27.12   a1^4 a2^2 a3^2 a4 a7 
25       92160   112                                          63/2        31.50   a1^4 a2 a3^2 a4 a5 d4 
25       92160   114                                            27        27.00   a1^3 a2^2 a3^3 a4 d5 
25       92160   108                                         173/2        86.50   a1^2 a2 a3^4 a4 a5 
25       92160   106                                          37/2        18.50   a1 a2^2 a3^4 a4 d4 
25       90720   118                                            13        13.00   a1^4 a2^3 a4 a5 a6 
25       90720   116                                           9/2         4.50   a1^3 a2^4 a4 a6 d4 
25       90720   112                                          43/2        21.50   a1 a2^4 a3^2 a4 a6 
25       90000   108                                         311/8        38.87   a1^2 a2^2 a3 a4^4 
25       89600   116                                         107/8        13.37   a1^5 a3^2 a4^2 a6 
25       87480   118                                           1/6         0.17   a2^7 a4 a7 
25       87480   128                                           3/4         0.75   a1^3 a2^5 a4 a8 
25       87480   124                                           1/6         0.17   a1 a2^7 a4 d6 
25       87480   112                                          17/2         8.50   a1 a2^5 a4 a5^2 
25       86400   132                                           1/4         0.25   a1^7 a2 a4^2 a8 
25       86400   140                                           1/4         0.25   a1^6 a2^3 a4 a9 
25       86400   128                                           1/2         0.50   a1^5 a2^3 a4^2 d6 
25       86400   116                                             6         6.00   a1^5 a2 a4^2 a5^2 
25       86400   122                                           5/2         2.50   a1^4 a2^3 a4^2 a7 
25       86400   114                                          41/4        10.25   a1^4 a2^2 a4^2 a5 d4 
25       86400   112                                          17/8         2.12   a1^3 a2^3 a4^2 d4^2 
25       86400   116                                          57/4        14.25   a1^3 a2^3 a3 a4^2 d5 
25       86400   110                                         369/2       184.50   a1^2 a2^2 a3^2 a4^2 a5 
25       86400   108                                          75/4        18.75   a1 a2^3 a3^2 a4^2 d4 
25       86016   124                                           5/8         0.62   a1^6 a2 a3^2 a6 d5 
25       86016   120                                           1/4         0.25   a1^6 a2 a3 a6 d4^2 
25       86016   118                                          29/6         4.83   a1^5 a3^3 a5 a6 
25       86016   116                                             5         5.00   a1^4 a2 a3^3 a6 d4 
25       86016   112                                          49/4        12.25   a1^2 a2 a3^5 a6 
25       85536   150                                          1/40         0.03   a1^5 a2^5 a10 
25       85050   114                                          11/4         2.75   a1 a2^5 a4^2 a6 
25       84672   122                                          13/4         3.25   a1^4 a2^3 a3 a6^2 
25       84000   118                                             6         6.00   a1^5 a2 a4^3 a6 
25       82944   136                                          1/96         0.01   a1^6 a2^4 d5 d6 
25       82944   144                                         1/288         0.00   a1^6 a2^4 d4 d7 
25       82944   160                                          1/96         0.01   a1^6 a2^4 a3 d8 
25       82944   124                                           1/4         0.25   a1^6 a2^2 a5^2 d5 
25       82944   132                                           3/8         0.37   a1^6 a2^2 a3 a8 d4 
25       82944   118                                             3         3.00   a1^5 a2 a3 a5^3 
25       82944   120                                          5/24         0.21   a1^4 a2^4 d4^2 d5 
25       82944   124                                           1/2         0.50   a1^4 a2^4 a3 d5^2 
25       82944   128                                         11/32         0.34   a1^4 a2^4 a3 d4 d6 
25       82944   124                                          17/2         8.50   a1^4 a2^3 a3 a5 a7 
25       82944   128                                          15/4         3.75   a1^4 a2^2 a3^3 a8 
25       82944   116                                          47/8         5.87   a1^4 a2^2 a3 a5^2 d4 
25       82944   122                                           9/4         2.25   a1^3 a2^4 a3 a7 d4 
25       82944   118                                          25/2        12.50   a1^3 a2^3 a3^2 a5 d5 
25       82944   124                                           9/4         2.25   a1^2 a2^4 a3^3 d6 
25       82944   116                                          13/4         3.25   a1^2 a2^4 a3^2 d4 d5 
25       82944   112                                           3/8         0.37   a1^2 a2^4 a3 d4^3 
25       82944   112                                         143/4        35.75   a1^2 a2^2 a3^3 a5^2 
25       82944   118                                          21/4         5.25   a1 a2^4 a3^3 a7 
25       82944   110                                          37/2        18.50   a1 a2^3 a3^3 a5 d4 
25       81920   104                                         25/16         1.56   a3^7 a4 
25       81920   128                                           5/8         0.62   a1^6 a3^3 a4 d6 
25       81920   120                                           3/4         0.75   a1^6 a3^2 a4 d4 d5 
25       81920   122                                          13/6         2.17   a1^5 a3^3 a4 a7 
25       81920   116                                         59/12         4.92   a1^4 a3^4 a4 d5 
25       81920   112                                          21/8         2.62   a1^4 a3^3 a4 d4^2 
25       81920   108                                          35/8         4.37   a1^2 a3^5 a4 d4 
25       81648   114                                          7/24         0.29   a2^6 a3 a6 d4 
25       81000   112                                            26        26.00   a1^2 a2^3 a4^3 a5 
25       81000   110                                             2         2.00   a1 a2^4 a4^3 d4 
25       80640   126                                           1/2         0.50   a1^6 a2^2 a4 a6 d5 
25       80640   120                                            18        18.00   a1^5 a2 a3 a4 a5 a6 
25       80640   118                                            13        13.00   a1^4 a2^2 a3 a4 a6 d4 
25       80640   114                                            67        67.00   a1^2 a2^2 a3^3 a4 a6 
25       80000   114                                           1/2         0.50   a1^5 a4^4 d4 
25       80000   110                                            15        15.00   a1^3 a3^2 a4^4 
25       77760   114                                             2         2.00   a2^5 a3^2 a4 d5 
25       77760   130                                           5/2         2.50   a1^4 a2^3 a3 a4 a8 
25       77760   120                                          15/4         3.75   a1^3 a2^4 a4 a5 d5 
25       77760   114                                         227/4        56.75   a1^2 a2^3 a3 a4 a5^2 
25       77760   120                                           7/2         3.50   a1 a2^5 a3 a4 a7 
25       77760   112                                          59/8         7.37   a1 a2^4 a3 a4 a5 d4 
25       76800   106                                          17/2         8.50   a2 a3^5 a4^2 
25       76800   124                                           1/8         0.12   a1^7 a4^2 a5 d5 
25       76800   116                                          31/8         3.87   a1^5 a3 a4^2 a5 d4 
25       76800   124                                          57/8         7.12   a1^5 a2 a3 a4^2 a7 
25       76800   118                                         119/8        14.87   a1^4 a2 a3^2 a4^2 d5 
25       76800   112                                        635/12        52.92   a1^3 a3^3 a4^2 a5 
25       76800   110                                            22        22.00   a1^2 a2 a3^3 a4^2 d4 
25       75600   116                                            45        45.00   a1^2 a2^3 a3 a4^2 a6 
25       75264   124                                           3/2         1.50   a1^5 a2 a3^2 a6^2 
25       75000   112                                             3         3.00   a1^3 a2 a4^5 
25       73728   108                                        127/32         3.97   a2 a3^6 a5 
25       73728   128                                          1/16         0.06   a1^6 a2^2 a7 d4^2 
25       73728   132                                           1/4         0.25   a1^6 a2 a3^2 a5 d6 
25       73728   124                                           1/2         0.50   a1^6 a2 a3 a5 d4 d5 
25       73728   126                                          13/4         3.25   a1^5 a2 a3^2 a5 a7 
25       73728   124                                           9/4         2.25   a1^4 a2^2 a3^2 a7 d4 
25       73728   120                                          41/6         6.83   a1^4 a2 a3^3 a5 d5 
25       73728   116                                           7/2         3.50   a1^4 a2 a3^2 a5 d4^2 
25       73728   114                                         75/16         4.69   a1^3 a3^4 a5^2 
25       73728   120                                        153/16         9.56   a1^2 a2^2 a3^4 a7 
25       73728   112                                          81/8        10.12   a1^2 a2 a3^4 a5 d4 
25       73728   114                                             2         2.00   a1 a2^2 a3^5 d5 
25       72900   116                                           1/4         0.25   a2^6 a4^2 d5 
25       72576   136                                          1/16         0.06   a1^5 a2^4 a6 d6 
25       72576   124                                           7/4         1.75   a1^5 a2^2 a5^2 a6 
25       72576   130                                           1/8         0.12   a1^4 a2^4 a6 a7 
25       72576   122                                           3/2         1.50   a1^4 a2^3 a5 a6 d4 
25       72576   120                                           1/4         0.25   a1^3 a2^4 a6 d4^2 
25       72576   124                                          15/8         1.87   a1^3 a2^4 a3 a6 d5 
25       72576   118                                            29        29.00   a1^2 a2^3 a3^2 a5 a6 
25       72576   116                                          43/8         5.37   a1 a2^4 a3^2 a6 d4 
25       72000   108                                        479/24        19.96   a2^2 a3^3 a4^3 
25       72000   120                                          21/8         2.62   a1^4 a2^2 a4^3 d5 
25       72000   114                                         193/3        64.33   a1^3 a2 a3 a4^3 a5 
25       72000   112                                          35/2        17.50   a1^2 a2^2 a3 a4^3 d4 
25       71680   128                                           1/4         0.25   a1^7 a3 a4 a6 d5 
25       71680   120                                           7/2         3.50   a1^5 a3^2 a4 a6 d4 
25       71680   116                                          61/4        15.25   a1^3 a3^4 a4 a6 
25       70560   126                                           5/4         1.25   a1^5 a2^2 a4 a6^2 
25       69984   118                                           2/3         0.67   a2^6 a3 a5 d5 
25       69984   132                                           1/6         0.17   a1^3 a2^5 a8 d4 
25       69984   118                                         47/12         3.92   a1^2 a2^4 a5^3 
25       69984   124                                           2/3         0.67   a1 a2^6 a5 a7 
25       69120   110                                          81/4        20.25   a2^2 a3^4 a4 a5 
25       69120   122                                           1/2         0.50   a1^6 a4 a5^3 
25       69120   132                                          1/12         0.08   a1^5 a2^3 a4 d4 d6 
25       69120   144                                           1/4         0.25   a1^5 a2^3 a3 a4 d7 
25       69120   128                                           7/4         1.75   a1^5 a2^2 a4 a5 a7 
25       69120   138                                           3/4         0.75   a1^5 a2^2 a3^2 a4 e6 
25       69120   120                                             3         3.00   a1^5 a2 a4 a5^2 d4 
25       69120   132                                          11/4         2.75   a1^5 a2 a3^2 a4 a8 
25       69120   126                                           7/6         1.17   a1^4 a2^3 a4 a7 d4 
25       69120   140                                             1         1.00   a1^4 a2^3 a3^2 a9 
25       69120   122                                          23/2        11.50   a1^4 a2^2 a3 a4 a5 d5 
25       69120   128                                             6         6.00   a1^3 a2^3 a3^2 a4 d6 
25       69120   120                                         85/12         7.08   a1^3 a2^3 a3 a4 d4 d5 
25       69120   116                                         265/4        66.25   a1^3 a2 a3^2 a4 a5^2 
25       69120   122                                          95/4        23.75   a1^2 a2^3 a3^2 a4 a7 
25       69120   114                                         173/4        43.25   a1^2 a2^2 a3^2 a4 a5 d4 
25       69120   116                                          23/2        11.50   a1 a2^3 a3^3 a4 d5 
25       69120   112                                          47/8         5.87   a1 a2^3 a3^2 a4 d4^2 
25       68040   120                                          43/4        10.75   a1^2 a2^4 a4 a5 a6 
25       68040   118                                           1/2         0.50   a1 a2^5 a4 a6 d4 
25       67500   110                                          47/8         5.87   a2^3 a3 a4^4 
25       67200   124                                           9/8         1.12   a1^6 a4^2 a5 a6 
25       67200   122                                           3/2         1.50   a1^5 a2 a4^2 a6 d4 
25       67200   118                                         215/4        53.75   a1^3 a2 a3^2 a4^2 a6 
25       65610   130                                           1/6         0.17   a1 a2^6 a4 a8 
25       65536   108                                          1/48         0.02   a3^7 d4 
25       65536   128                                         1/384         0.00   a1^8 d4^3 d5 
25       65536   144                                          5/96         0.05   a1^6 a3^4 d7 
25       65536   128                                          7/96         0.07   a1^6 a3^3 d5^2 
25       65536   128                                         11/32         0.34   a1^4 a3^5 d6 
25       65536   120                                        113/96         1.18   a1^4 a3^4 d4 d5 
25       65536   122                                           3/8         0.37   a1^3 a3^5 a7 
25       65536   116                                             1         1.00   a1^2 a3^6 d5 
25       65536   112                                         11/32         0.34   a1^2 a3^5 d4^2 
25       64800   112                                        299/16        18.69   a2^3 a3^2 a4^2 a5 
25       64800   134                                           1/2         0.50   a1^5 a2^2 a4^2 a8 
25       64800   118                                         171/8        21.37   a1^3 a2^2 a4^2 a5^2 
25       64800   124                                          29/8         3.62   a1^2 a2^4 a4^2 a7 
25       64800   116                                          19/2         9.50   a1^2 a2^3 a4^2 a5 d4 
25       64800   118                                             6         6.00   a1 a2^4 a3 a4^2 d5 
25       64512   114                                          15/4         3.75   a2^2 a3^5 a6 
25       64512   126                                           1/4         0.25   a1^6 a3 a5^2 a6 
25       64512   132                                             1         1.00   a1^5 a2^2 a3 a6 a7 
25       64512   124                                             1         1.00   a1^5 a2 a3 a5 a6 d4 
25       64512   126                                           7/2         3.50   a1^4 a2^2 a3^2 a6 d5 
25       64512   120                                          83/4        20.75   a1^3 a2 a3^3 a5 a6 
25       64512   118                                          19/2         9.50   a1^2 a2^2 a3^3 a6 d4 
25       64000   122                                             1         1.00   a1^5 a3 a4^3 d5 
25       64000   114                                          37/4         9.25   a1^3 a3^2 a4^3 d4 
25       64000   110                                          51/8         6.37   a1 a3^4 a4^3 
25       63504   124                                           5/2         2.50   a1^2 a2^4 a3 a6^2 
25       63000   120                                          23/2        11.50   a1^3 a2^2 a4^3 a6 
25       62720   128                                           3/4         0.75   a1^6 a3 a4 a6^2 
25       62208   114                                          13/3         4.33   a2^3 a3^3 a5^2 
25       62208   136                                             1         1.00   a1^5 a2^2 a3 a5 a8 
25       62208   126                                           3/4         0.75   a1^4 a2^3 a5^2 d5 
25       62208   124                                           3/4         0.75   a1^3 a2^4 a5 d4 d5 
25       62208   132                                           5/4         1.25   a1^3 a2^4 a3 a5 d6 
25       62208   120                                          41/4        10.25   a1^3 a2^2 a3 a5^3 
25       62208   126                                          15/4         3.75   a1^2 a2^4 a3 a5 a7 
25       62208   130                                           5/2         2.50   a1^2 a2^3 a3^3 a8 
25       62208   118                                          25/4         6.25   a1^2 a2^3 a3 a5^2 d4 
25       62208   124                                           1/8         0.12   a1 a2^5 a3 a7 d4 
25       62208   120                                          13/4         3.25   a1 a2^4 a3^2 a5 d5 
25       62208   116                                             2         2.00   a1 a2^4 a3 a5 d4^2 
25       61440   110                                          17/4         4.25   a2 a3^5 a4 d4 
25       61440   130                                             1         1.00   a1^6 a3 a4 a5 a7 
25       61440   124                                           3/2         1.50   a1^5 a3^2 a4 a5 d5 
25       61440   120                                           9/8         1.12   a1^5 a3 a4 a5 d4^2 
25       61440   142                                          1/12         0.08   a1^5 a2 a3^3 a9 
25       61440   128                                           3/2         1.50   a1^5 a2 a3 a4 a7 d4 
25       61440   116                                            11        11.00   a1^3 a3^3 a4 a5 d4 
25       61440   124                                          73/4        18.25   a1^3 a2 a3^3 a4 a7 
25       61440   118                                          55/8         6.87   a1^2 a2 a3^4 a4 d5 
25       61440   112                                          23/2        11.50   a1 a3^5 a4 a5 
25       60750   114                                         41/12         3.42   a2^4 a4^3 a5 
25       60480   116                                          19/2         9.50   a2^3 a3^3 a4 a6 
25       60480   128                                             1         1.00   a1^4 a2^3 a4 a6 d5 
25       60480   122                                            50        50.00   a1^3 a2^2 a3 a4 a5 a6 
25       60480   120                                          31/4         7.75   a1^2 a2^3 a3 a4 a6 d4 
25       60000   118                                          31/8         3.87   a1^4 a4^4 a5 
25       60000   116                                           5/2         2.50   a1^3 a2 a4^4 d4 
25       60000   112                                          81/4        20.25   a1 a2 a3^2 a4^4 
25       58320   144                                          1/12         0.08   a1^2 a2^6 a4 d7 
25       58320   138                                           1/4         0.25   a1^2 a2^5 a3 a4 e6 
25       58320   132                                             3         3.00   a1^2 a2^4 a3 a4 a8 
25       58320   122                                             1         1.00   a1 a2^5 a4 a5 d5 
25       57600   112                                        135/16         8.44   a2^2 a3^3 a4^2 d4 
25       57600   126                                           7/4         1.75   a1^5 a2 a4^2 a5 d5 
25       57600   120                                            13        13.00   a1^4 a3 a4^2 a5^2 
25       57600   124                                          13/8         1.62   a1^4 a2^2 a4^2 d4 d5 
25       57600   132                                          21/8         2.62   a1^4 a2^2 a3 a4^2 d6 
25       57600   126                                            15        15.00   a1^3 a2^2 a3 a4^2 a7 
25       57600   118                                          91/4        22.75   a1^3 a2 a3 a4^2 a5 d4 
25       57600   120                                          89/4        22.25   a1^2 a2^2 a3^2 a4^2 d5 
25       57600   116                                          11/2         5.50   a1^2 a2^2 a3 a4^2 d4^2 
25       57600   114                                         117/2        58.50   a1 a2 a3^3 a4^2 a5 
25       57344   134                                           1/4         0.25   a1^6 a3^2 a6 a7 
25       57344   128                                           1/2         0.50   a1^5 a3^3 a6 d5 
25       57344   124                                           1/4         0.25   a1^5 a3^2 a6 d4^2 
25       57344   120                                          19/8         2.37   a1^3 a3^4 a6 d4 
25       57344   116                                          13/8         1.62   a1 a3^6 a6 
25       57024   154                                          1/16         0.06   a1^4 a2^4 a3 a10 
25       56700   118                                          19/4         4.75   a2^4 a3 a4^2 a6 
25       56448   132                                           1/4         0.25   a1^6 a2 a5 a6^2 
25       56448   126                                          13/2         6.50   a1^3 a2^2 a3^2 a6^2 
25       56250   114                                           7/4         1.75   a1 a2^2 a4^5 
25       56000   122                                          27/4         6.75   a1^4 a3 a4^3 a6 
25       55296   122                                           5/4         1.25   a2^3 a3^4 a7 
25       55296   114                                          17/4         4.25   a2^2 a3^4 a5 d4 
25       55296   138                                           1/4         0.25   a1^6 a3^2 a5 a8 
25       55296   132                                           1/8         0.12   a1^5 a2^2 a5 a7 d4 
25       55296   128                                           3/4         0.75   a1^5 a2 a3 a5^2 d5 
25       55296   122                                             4         4.00   a1^4 a3^2 a5^3 
25       55296   134                                             1         1.00   a1^4 a2^3 a3 a7 d5 
25       55296   144                                           1/2         0.50   a1^3 a2^3 a3^3 d7 
25       55296   128                                           3/4         0.75   a1^3 a2^3 a3^2 d5^2 
25       55296   132                                           3/4         0.75   a1^3 a2^3 a3^2 d4 d6 
25       55296   138                                           2/3         0.67   a1^3 a2^2 a3^4 e6 
25       55296   128                                          45/4        11.25   a1^3 a2^2 a3^2 a5 a7 
25       55296   132                                             2         2.00   a1^3 a2 a3^4 a8 
25       55296   120                                             5         5.00   a1^3 a2 a3^2 a5^2 d4 
25       55296   126                                          11/4         2.75   a1^2 a2^3 a3^2 a7 d4 
25       55296   122                                            10        10.00   a1^2 a2^2 a3^3 a5 d5 
25       55296   128                                           5/4         1.25   a1 a2^3 a3^4 d6 
25       55296   120                                           7/4         1.75   a1 a2^3 a3^3 d4 d5 
25       55296   116                                            11        11.00   a1 a2 a3^4 a5^2 
25       54432   120                                         29/16         1.81   a2^4 a3^2 a5 a6 
25       54432   126                                          17/4         4.25   a1^3 a2^3 a5^2 a6 
25       54432   132                                           1/4         0.25   a1^2 a2^5 a6 a7 
25       54432   124                                           1/2         0.50   a1^2 a2^4 a5 a6 d4 
25       54000   114                                           9/2         4.50   a2^3 a3 a4^3 d4 
25       54000   122                                             3         3.00   a1^2 a2^3 a4^3 d5 
25       54000   116                                         135/4        33.75   a1 a2^2 a3 a4^3 a5 
25       53760   130                                             1         1.00   a1^5 a2 a3 a4 a6 d5 
25       53760   124                                          27/2        13.50   a1^4 a3^2 a4 a5 a6 
25       53760   122                                          45/4        11.25   a1^3 a2 a3^2 a4 a6 d4 
25       53760   118                                          85/4        21.25   a1 a2 a3^4 a4 a6 
25       52920   128                                          11/4         2.75   a1^3 a2^3 a4 a6^2 
25       52488   136                                           1/2         0.50   a1^2 a2^5 a5 a8 
25       51840   124                                           9/8         1.12   a2^4 a3^2 a4 a7 
25       51840   116                                          21/2        10.50   a2^3 a3^2 a4 a5 d4 
25       51840   138                                           1/4         0.25   a1^5 a2^2 a4 a8 d4 
25       51840   136                                           3/8         0.37   a1^4 a2^3 a4 a5 d6 
25       51840   124                                          33/8         4.12   a1^4 a2 a4 a5^3 
25       51840   130                                             3         3.00   a1^3 a2^3 a4 a5 a7 
25       51840   122                                          17/4         4.25   a1^3 a2^2 a4 a5^2 d4 
25       51840   134                                             6         6.00   a1^3 a2^2 a3^2 a4 a8 
25       51840   128                                           3/4         0.75   a1^2 a2^4 a4 a7 d4 
25       51840   142                                           1/2         0.50   a1^2 a2^4 a3^2 a9 
25       51840   120                                          15/8         1.87   a1^2 a2^3 a4 a5 d4^2 
25       51840   124                                          39/4         9.75   a1^2 a2^3 a3 a4 a5 d5 
25       51840   118                                         165/4        41.25   a1 a2^2 a3^2 a4 a5^2 
25       51200   146                                           1/4         0.25   a1^6 a3^2 a4 a9 
25       51200   128                                             6         6.00   a1^4 a3^2 a4^2 a7 
25       51200   122                                          31/6         5.17   a1^3 a3^3 a4^2 d5 
25       50400   126                                          29/4         7.25   a1^4 a2 a4^2 a5 a6 
25       50400   124                                          13/4         3.25   a1^3 a2^2 a4^2 a6 d4 
25       50400   120                                         137/4        34.25   a1 a2^2 a3^2 a4^2 a6 
25       50176   128                                           3/4         0.75   a1^4 a3^3 a6^2 
25       50000   116                                           9/2         4.50   a1^2 a3 a4^5 
25       49152   118                                           3/8         0.37   a2 a3^6 d5 
25       49152   144                                          1/96         0.01   a1^6 a3^3 d4 e6 
25       49152   136                                          7/48         0.15   a1^5 a3^3 a5 d6 
25       49152   128                                          7/16         0.44   a1^5 a3^2 a5 d4 d5 
25       49152   130                                          11/6         1.83   a1^4 a3^3 a5 a7 
25       49152   124                                        121/48         2.52   a1^3 a3^4 a5 d5 
25       49152   120                                         17/12         1.42   a1^3 a3^3 a5 d4^2 
25       49152   128                                           3/2         1.50   a1^3 a2 a3^3 a7 d4 
25       49152   116                                           7/8         0.87   a1 a3^5 a5 d4 
25       49152   124                                             3         3.00   a1 a2 a3^5 a7 
25       48600   126                                           1/4         0.25   a2^5 a4^2 a7 
25       48600   118                                           3/4         0.75   a2^4 a4^2 a5 d4 
25       48600   136                                             1         1.00   a1^3 a2^3 a4^2 a8 
25       48600   132                                           1/4         0.25   a1 a2^5 a4^2 d6 
25       48600   120                                            10        10.00   a1 a2^3 a4^2 a5^2 
25       48384   120                                          11/8         1.37   a2^3 a3^3 a6 d4 
25       48384   132                                          1/12         0.08   a1^4 a2^3 a6 d4 d5 
25       48384   128                                          17/4         4.25   a1^4 a2 a3 a5^2 a6 
25       48384   134                                             1         1.00   a1^3 a2^3 a3 a6 a7 
25       48384   126                                             5         5.00   a1^3 a2^2 a3 a5 a6 d4 
25       48384   128                                             3         3.00   a1^2 a2^3 a3^2 a6 d5 
25       48384   124                                           5/4         1.25   a1^2 a2^3 a3 a6 d4^2 
25       48384   122                                            20        20.00   a1 a2^2 a3^3 a5 a6 
25       48114   154                                          1/42         0.02   a1 a2^7 a10 
25       48000   136                                           1/4         0.25   a1^5 a2 a4^3 d6 
25       48000   122                                             1         1.00   a1^4 a4^3 a5 d4 
25       48000   130                                             2         2.00   a1^4 a2 a4^3 a7 
25       48000   120                                           5/4         1.25   a1^3 a2 a4^3 d4^2 
25       48000   124                                          15/2         7.50   a1^3 a2 a3 a4^3 d5 
25       48000   118                                            25        25.00   a1^2 a3^2 a4^3 a5 
25       48000   116                                            12        12.00   a1 a2 a3^2 a4^3 d4 
25       47250   122                                          25/4         6.25   a1 a2^3 a4^3 a6 
25       47040   130                                             5         5.00   a1^4 a2 a3 a4 a6^2 
25       46656   144                                          7/96         0.07   a2^6 a3^2 d7 
25       46656   128                                          1/16         0.06   a2^6 a3 d5^2 
25       46656   120                                           3/2         1.50   a2^4 a3 a5^2 d4 
25       46656   144                                           1/8         0.12   a1^3 a2^4 a3 a5 e6 
25       46656   138                                             1         1.00   a1^3 a2^3 a3 a5 a8 
25       46656   128                                          1/16         0.06   a1^2 a2^4 a5^2 d5 
25       46080   120                                         37/16         2.31   a2^2 a3^4 a4 d5 
25       46080   116                                           7/4         1.75   a2^2 a3^3 a4 d4^2 
25       46080   136                                           7/6         1.17   a1^4 a3^3 a4 a8 
25       46080   124                                          21/8         2.62   a1^4 a3 a4 a5^2 d4 
25       46080   128                                           3/8         0.37   a1^4 a2^2 a4 d4^2 d5 
25       46080   132                                           3/4         0.75   a1^4 a2^2 a3 a4 d5^2 
25       46080   136                                           3/8         0.37   a1^4 a2^2 a3 a4 d4 d6 
25       46080   132                                          19/4         4.75   a1^4 a2 a3 a4 a5 a7 
25       46080   144                                           1/4         0.25   a1^3 a2^2 a3^3 a9 
25       46080   130                                           9/2         4.50   a1^3 a2^2 a3 a4 a7 d4 
25       46080   126                                            14        14.00   a1^3 a2 a3^2 a4 a5 d5 
25       46080   120                                          73/4        18.25   a1^2 a3^3 a4 a5^2 
25       46080   132                                             5         5.00   a1^2 a2^2 a3^3 a4 d6 
25       46080   124                                          33/4         8.25   a1^2 a2^2 a3^2 a4 d4 d5 
25       46080   120                                           7/8         0.87   a1^2 a2^2 a3 a4 d4^3 
25       46080   126                                          23/2        11.50   a1 a2^2 a3^3 a4 a7 
25       46080   118                                            15        15.00   a1 a2 a3^3 a4 a5 d4 
25       45360   122                                             2         2.00   a2^4 a3 a4 a6 d4 
25       45360   130                                           3/4         0.75   a1^2 a2^4 a4 a6 d5 
25       45360   124                                          35/2        17.50   a1 a2^3 a3 a4 a5 a6 
25       45000   120                                             9         9.00   a1^2 a2 a4^4 a5 
25       45000   118                                             2         2.00   a1 a2^2 a4^4 d4 
25       44800   126                                           9/4         2.25   a1^4 a3 a4^2 a6 d4 
25       44800   122                                          49/4        12.25   a1^2 a3^3 a4^2 a6 
25       43200   122                                             3         3.00   a2^3 a3^2 a4^2 d5 
25       43200   144                                           1/4         0.25   a1^4 a2^2 a3 a4^2 e6 
25       43200   138                                           3/4         0.75   a1^4 a2 a3 a4^2 a8 
25       43200   146                                             1         1.00   a1^3 a2^3 a3 a4 a9 
25       43200   128                                           9/4         2.25   a1^3 a2^2 a4^2 a5 d5 
25       43200   122                                         313/8        39.12   a1^2 a2 a3 a4^2 a5^2 
25       43200   128                                          21/4         5.25   a1 a2^3 a3 a4^2 a7 
25       43200   120                                          57/4        14.25   a1 a2^2 a3 a4^2 a5 d4 
25       43008   128                                           3/2         1.50   a1^4 a3^2 a5 a6 d4 
25       43008   136                                             2         2.00   a1^4 a2 a3^2 a6 a7 
25       43008   130                                          13/6         2.17   a1^3 a2 a3^3 a6 d5 
25       43008   124                                             6         6.00   a1^2 a3^4 a5 a6 
25       43008   122                                             2         2.00   a1 a2 a3^4 a6 d4 
25       42336   134                                           1/4         0.25   a1^4 a2^2 a5 a6^2 
25       42336   128                                             3         3.00   a1 a2^3 a3^2 a6^2 
25       42000   124                                          35/2        17.50   a1^2 a2 a3 a4^3 a6 
25       41472   128                                         13/16         0.81   a2^4 a3^2 a7 d4 
25       41472   120                                           1/2         0.50   a2^3 a3^2 a5 d4^2 
25       41472   130                                          1/12         0.08   a1^5 a5^4 
25       41472   136                                          5/16         0.31   a1^4 a2^2 a5^2 a7 
25       41472   128                                           1/8         0.12   a1^4 a2 a5^3 d4 
25       41472   140                                           1/4         0.25   a1^4 a2 a3^2 a5 a8 
25       41472   134                                           1/2         0.50   a1^3 a2^3 a5 a7 d4 
25       41472   144                                          1/12         0.08   a1^3 a2^3 a3^2 d4 e6 
25       41472   138                                           3/4         0.75   a1^3 a2^2 a3^2 a8 d4 
25       41472   130                                           5/2         2.50   a1^3 a2^2 a3 a5^2 d5 
25       41472   132                                           1/8         0.12   a1^2 a2^4 a7 d4^2 
25       41472   136                                           1/8         0.12   a1^2 a2^4 a3 a7 d5 
25       41472   136                                           5/4         1.25   a1^2 a2^3 a3^2 a5 d6 
25       41472   128                                             2         2.00   a1^2 a2^3 a3 a5 d4 d5 
25       41472   124                                          57/8         7.12   a1^2 a2 a3^2 a5^3 
25       41472   130                                             3         3.00   a1 a2^3 a3^2 a5 a7 
25       41472   134                                          15/8         1.87   a1 a2^2 a3^4 a8 
25       41472   122                                            10        10.00   a1 a2^2 a3^2 a5^2 d4 
25       40960   146                                           1/8         0.12   a1^4 a3^4 a9 
25       40960   132                                          11/8         1.37   a1^4 a3^2 a4 a7 d4 
25       40960   128                                             3         3.00   a1^2 a3^4 a4 a7 
25       40824   126                                           1/4         0.25   a2^5 a5 a6 d4 
25       40500   124                                           1/2         0.50   a2^4 a4^3 d5 
25       40320   132                                           1/2         0.50   a1^5 a4 a5^2 a6 
25       40320   130                                             1         1.00   a1^4 a2 a4 a5 a6 d4 
25       40320   128                                           5/8         0.62   a1^3 a2^2 a4 a6 d4^2 
25       40320   132                                           9/4         2.25   a1^3 a2^2 a3 a4 a6 d5 
25       40320   126                                            40        40.00   a1^2 a2 a3^2 a4 a5 a6 
25       40320   124                                             8         8.00   a1 a2^2 a3^2 a4 a6 d4 
25       40000   116                                          7/16         0.44   a3^3 a4^4 
25       40000   120                                         33/16         2.06   a1^2 a3 a4^4 d4 
25       39690   130                                             1         1.00   a1 a2^4 a4 a6^2 
25       39366   180                                        1/3024         0.00   a2^9 e7 
25       39366   144                                          1/84         0.01   a2^7 a5 e6 
25       38880   144                                          1/16         0.06   a2^5 a3^2 a9 
25       38880   126                                             2         2.00   a2^4 a3 a4 a5 d5 
25       38880   142                                           1/2         0.50   a1^4 a2^2 a4 a5 a8 
25       38880   126                                          23/4         5.75   a1^2 a2^2 a4 a5^3 
25       38880   132                                          9/16         0.56   a1 a2^4 a4 a5 a7 
25       38880   124                                           7/4         1.75   a1 a2^3 a4 a5^2 d4 
25       38880   136                                           3/2         1.50   a1 a2^3 a3^2 a4 a8 
25       38400   118                                             5         5.00   a3^4 a4^2 a5 
25       38400   130                                             2         2.00   a1^4 a3 a4^2 a5 d5 
25       38400   136                                           5/2         2.50   a1^3 a2 a3^2 a4^2 d6 
25       38400   128                                           7/2         3.50   a1^3 a2 a3 a4^2 d4 d5 
25       38400   122                                          45/4        11.25   a1^2 a3^2 a4^2 a5 d4 
25       38400   130                                          25/2        12.50   a1^2 a2 a3^2 a4^2 a7 
25       38400   124                                          21/2        10.50   a1 a2 a3^3 a4^2 d5 
25       38400   120                                           9/4         2.25   a1 a2 a3^2 a4^2 d4^2 
25       37800   128                                          83/8        10.37   a1^2 a2^2 a4^2 a5 a6 
25       37800   126                                           5/4         1.25   a1 a2^3 a4^2 a6 d4 
25       37632   134                                           1/2         0.50   a1^4 a2 a3 a6^2 d4 
25       37632   130                                             3         3.00   a1^2 a2 a3^3 a6^2 
25       37500   118                                           7/4         1.75   a2 a3 a4^5 
25       36864   120                                       745/384         1.94   a3^5 a5^2 
25       36864   132                                           1/2         0.50   a2^2 a3^5 d6 
25       36864   124                                           5/4         1.25   a2^2 a3^4 d4 d5 
25       36864   120                                          3/16         0.19   a2^2 a3^3 d4^3 
25       36864   138                                           1/2         0.50   a1^5 a3 a5^2 a7 
25       36864   140                                           1/8         0.12   a1^4 a3^3 a8 d4 
25       36864   132                                           5/4         1.25   a1^4 a3^2 a5^2 d5 
25       36864   128                                          7/16         0.44   a1^4 a3 a5^2 d4^2 
25       36864   136                                           1/4         0.25   a1^4 a2 a3 a5 a7 d4 
25       36864   124                                         35/16         2.19   a1^2 a3^3 a5^2 d4 
25       36864   132                                           1/2         0.50   a1^2 a2^2 a3^3 d5^2 
25       36864   136                                           3/8         0.37   a1^2 a2^2 a3^3 d4 d6 
25       36864   128                                           3/4         0.75   a1^2 a2^2 a3^2 d4^2 d5 
25       36864   132                                             6         6.00   a1^2 a2 a3^3 a5 a7 
25       36864   130                                             1         1.00   a1 a2^2 a3^3 a7 d4 
25       36864   126                                           3/2         1.50   a1 a2 a3^4 a5 d5 
25       36450   138                                           3/4         0.75   a1 a2^4 a4^2 a8 
25       36288   136                                           1/4         0.25   a1^3 a2^3 a5 a6 d5 
25       36288   130                                          17/2         8.50   a1^2 a2^2 a3 a5^2 a6 
25       36288   136                                           5/4         1.25   a1 a2^4 a3 a6 a7 
25       36288   128                                           5/2         2.50   a1 a2^3 a3 a5 a6 d4 
25       36000   120                                          97/8        12.12   a2 a3^2 a4^3 a5 
25       36000   126                                           9/4         2.25   a1^3 a4^3 a5^2 
25       36000   132                                           7/4         1.75   a1^2 a2^2 a4^3 a7 
25       36000   124                                           5/2         2.50   a1^2 a2 a4^3 a5 d4 
25       36000   126                                           7/2         3.50   a1 a2^2 a3 a4^3 d5 
25       35840   122                                           9/4         2.25   a3^5 a4 a6 
25       35840   140                                           1/4         0.25   a1^5 a3 a4 a6 a7 
25       35840   134                                           3/4         0.75   a1^4 a3^2 a4 a6 d5 
25       35840   126                                             3         3.00   a1^2 a3^3 a4 a6 d4 
25       35280   132                                             4         4.00   a1^2 a2^2 a3 a4 a6^2 
25       35000   128                                          11/6         1.83   a1^3 a4^4 a6 
25       34560   122                                          37/4         9.25   a2 a3^3 a4 a5^2 
25       34560   134                                             1         1.00   a1^4 a2 a4 a5^2 d5 
25       34560   128                                          15/4         3.75   a1^3 a3 a4 a5^3 
25       34560   132                                           5/4         1.25   a1^3 a2^2 a4 a5 d4 d5 
25       34560   140                                             1         1.00   a1^3 a2^2 a3 a4 a5 d6 
25       34560   144                                           5/8         0.62   a1^2 a2^2 a3^3 a4 e6 
25       34560   134                                            10        10.00   a1^2 a2^2 a3 a4 a5 a7 
25       34560   138                                          13/4         3.25   a1^2 a2 a3^3 a4 a8 
25       34560   126                                          35/4         8.75   a1^2 a2 a3 a4 a5^2 d4 
25       34560   146                                           1/2         0.50   a1 a2^3 a3^3 a9 
25       34560   132                                           1/2         0.50   a1 a2^3 a3 a4 a7 d4 
25       34560   128                                          21/2        10.50   a1 a2^2 a3^2 a4 a5 d5 
25       34560   124                                           7/2         3.50   a1 a2^2 a3 a4 a5 d4^2 
25       33750   122                                          19/4         4.75   a2^2 a4^4 a5 
25       33600   124                                          45/4        11.25   a2 a3^3 a4^2 a6 
25       33600   136                                           1/4         0.25   a1^4 a2 a4^2 a6 d5 
25       33600   130                                             9         9.00   a1^3 a3 a4^2 a5 a6 
25       33600   128                                           9/2         4.50   a1^2 a2 a3 a4^2 a6 d4 
25       32768   128                                        45/128         0.35   a3^6 a7 
25       32768   140                                           1/3         0.33   a1^4 a3^3 a7 d5 
25       32768   136                                          3/32         0.09   a1^4 a3^2 a7 d4^2 
25       32768   132                                           1/4         0.25   a1^2 a3^4 a7 d4 
25       32400   128                                           1/4         0.25   a2^4 a4^2 d4 d5 
25       32400   136                                           1/4         0.25   a2^4 a3 a4^2 d6 
25       32400   124                                          33/4         8.25   a2^2 a3 a4^2 a5^2 
25       32400   140                                           3/2         1.50   a1^2 a2^2 a3 a4^2 a8 
25       32400   130                                           7/4         1.75   a1 a2^3 a4^2 a5 d5 
25       32256   126                                          13/2         6.50   a2 a3^4 a5 a6 
25       32256   136                                           1/4         0.25   a1^5 a5^2 a6 d4 
25       32256   132                                           5/2         2.50   a1^3 a3^2 a5^2 a6 
25       32256   144                                           1/4         0.25   a1^3 a2^2 a3^2 a6 d6 
25       32256   136                                           1/4         0.25   a1^3 a2^2 a3 a6 d4 d5 
25       32256   138                                           3/2         1.50   a1^2 a2^2 a3^2 a6 a7 
25       32256   130                                          19/4         4.75   a1^2 a2 a3^2 a5 a6 d4 
25       32256   132                                           3/4         0.75   a1 a2^2 a3^3 a6 d5 
25       32256   128                                           1/2         0.50   a1 a2^2 a3^2 a6 d4^2 
25       32000   120                                           7/8         0.87   a3^3 a4^3 d4 
25       32000   140                                           1/4         0.25   a1^4 a3 a4^3 d6 
25       32000   134                                           9/4         2.25   a1^3 a3 a4^3 a7 
25       32000   128                                         85/24         3.54   a1^2 a3^2 a4^3 d5 
25       32000   124                                           3/2         1.50   a1^2 a3 a4^3 d4^2 
25       31752   136                                           1/4         0.25   a1^2 a2^3 a5 a6^2 
25       31500   126                                          27/4         6.75   a2^2 a3 a4^3 a6 
25       31360   138                                           1/4         0.25   a1^5 a4 a6^2 d4 
25       31360   134                                           5/2         2.50   a1^3 a3^2 a4 a6^2 
25       31104   126                                           3/2         1.50   a2^2 a3^2 a5^3 
25       31104   132                                          5/12         0.42   a1^3 a2 a5^4 
25       31104   138                                           1/2         0.50   a1^2 a2^3 a5^2 a7 
25       31104   130                                             1         1.00   a1^2 a2^2 a5^3 d4 
25       31104   142                                           3/2         1.50   a1^2 a2^2 a3^2 a5 a8 
25       31104   128                                           1/4         0.25   a1 a2^3 a5^2 d4^2 
25       31104   140                                           1/2         0.50   a1 a2^3 a3^2 a8 d4 
25       31104   132                                           3/4         0.75   a1 a2^3 a3 a5^2 d5 
25       30720   130                                           7/4         1.75   a2 a3^4 a4 a7 
25       30720   136                                          13/4         3.25   a1^3 a3^2 a4 a5 a7 
25       30720   152                                           1/4         0.25   a1^3 a2 a3^3 a4 d7 
25       30720   136                                           1/2         0.50   a1^3 a2 a3^2 a4 d5^2 
25       30720   140                                           3/4         0.75   a1^3 a2 a3^2 a4 d4 d6 
25       30720   130                                             4         4.00   a1^2 a3^3 a4 a5 d5 
25       30720   134                                           5/2         2.50   a1^2 a2 a3^2 a4 a7 d4 
25       30720   136                                           3/2         1.50   a1 a2 a3^4 a4 d6 
25       30720   128                                          11/4         2.75   a1 a2 a3^3 a4 d4 d5 
25       30240   128                                          25/2        12.50   a2^2 a3^2 a4 a5 a6 
25       30240   134                                          17/4         4.25   a1^3 a2 a4 a5^2 a6 
25       30240   140                                           1/2         0.50   a1^2 a2^3 a4 a6 a7 
25       30240   132                                           5/2         2.50   a1^2 a2^2 a4 a5 a6 d4 
25       30240   134                                             3         3.00   a1 a2^3 a3 a4 a6 d5 
25       30000   130                                           5/4         1.25   a1^2 a2 a4^4 d5 
25       30000   124                                          17/3         5.67   a1 a3 a4^4 a5 
25       29400   136                                           1/2         0.50   a1^3 a2 a4^2 a6^2 
25       29160   144                                           1/4         0.25   a1^2 a2^3 a4 a5 a8 
25       28800   132                                          37/8         4.62   a2^2 a3^2 a4^2 a7 
25       28800   124                                          21/4         5.25   a2 a3^2 a4^2 a5 d4 
25       28800   144                                           1/8         0.12   a1^4 a2 a4^2 a5 d6 
25       28800   130                                           3/4         0.75   a1^3 a4^2 a5^2 d4 
25       28800   142                                           3/2         1.50   a1^3 a3^2 a4^2 a8 
25       28800   138                                             2         2.00   a1^3 a2 a4^2 a5 a7 
25       28800   136                                           7/8         0.87   a1^2 a2^2 a4^2 a7 d4 
25       28800   150                                             1         1.00   a1^2 a2^2 a3^2 a4 a9 
25       28800   128                                           7/4         1.75   a1^2 a2 a4^2 a5 d4^2 
25       28800   132                                          13/2         6.50   a1^2 a2 a3 a4^2 a5 d5 
25       28800   126                                          47/4        11.75   a1 a3^2 a4^2 a5^2 
25       28672   140                                           1/4         0.25   a1^3 a3^3 a6 a7 
25       28672   134                                           1/8         0.12   a1^2 a3^4 a6 d5 
25       28512   160                                          1/16         0.06   a1 a2^4 a3^2 a10 
25       28350   130                                             2         2.00   a2^3 a4^2 a5 a6 
25       28224   132                                             2         2.00   a2^2 a3^3 a6^2 
25       28224   138                                             2         2.00   a1^3 a2 a3 a5 a6^2 
25       28224   136                                           1/4         0.25   a1^2 a2^2 a3 a6^2 d4 
25       28000   132                                           1/2         0.50   a1^3 a4^3 a6 d4 
25       28000   128                                             4         4.00   a1 a3^2 a4^3 a6 
25       27648   134                                             2         2.00   a2^2 a3^3 a5 a7 
25       27648   126                                           3/2         1.50   a2 a3^3 a5^2 d4 
25       27648   140                                           1/8         0.12   a1^5 a5^3 d5 
25       27648   132                                           1/2         0.50   a1^3 a3 a5^3 d4 
25       27648   136                                           1/8         0.12   a1^3 a2^2 a5 d4^2 d5 
25       27648   140                                           1/2         0.50   a1^3 a2 a3 a5^2 a7 
25       27648   138                                             1         1.00   a1^2 a2^2 a3 a5 a7 d4 
25       27648   134                                           9/4         2.25   a1^2 a2 a3^2 a5^2 d5 
25       27648   128                                         51/16         3.19   a1 a3^3 a5^3 
25       27648   140                                           1/2         0.50   a1 a2^3 a3^2 a7 d5 
25       27648   136                                           3/8         0.37   a1 a2^3 a3 a7 d4^2 
25       27648   140                                           5/4         1.25   a1 a2^2 a3^3 a5 d6 
25       27648   132                                             2         2.00   a1 a2^2 a3^2 a5 d4 d5 
25       27648   128                                           1/4         0.25   a1 a2^2 a3 a5 d4^3 
25       27216   132                                           3/2         1.50   a2^3 a3 a5^2 a6 
25       27000   134                                           3/4         0.75   a2^3 a4^3 a7 
25       27000   126                                           3/2         1.50   a2^2 a4^3 a5 d4 
25       27000   144                                          1/12         0.08   a1^3 a2 a4^3 a8 
25       27000   152                                           1/8         0.12   a1^2 a2^3 a4^2 a9 
25       27000   140                                           1/4         0.25   a1 a2^3 a4^3 d6 
25       27000   128                                             5         5.00   a1 a2 a4^3 a5^2 
25       26880   128                                           5/4         1.25   a2 a3^3 a4 a6 d4 
25       26880   134                                           7/2         3.50   a1^3 a3 a4 a5 a6 d4 
25       26880   142                                             1         1.00   a1^3 a2 a3 a4 a6 a7 
25       26880   136                                             4         4.00   a1^2 a2 a3^2 a4 a6 d5 
25       26880   132                                           3/2         1.50   a1^2 a2 a3 a4 a6 d4^2 
25       26880   130                                          21/2        10.50   a1 a3^3 a4 a5 a6 
25       26460   134                                          11/4         2.75   a2^3 a3 a4 a6^2 
25       26250   130                                          13/6         2.17   a1 a2 a4^4 a6 
25       25920   152                                           1/8         0.12   a2^4 a3^2 a4 d7 
25       25920   136                                          5/16         0.31   a2^4 a3 a4 d5^2 
25       25920   136                                           9/4         2.25   a2^3 a3 a4 a5 a7 
25       25920   140                                             2         2.00   a2^2 a3^3 a4 a8 
25       25920   128                                             3         3.00   a2^2 a3 a4 a5^2 d4 
25       25920   146                                           1/2         0.50   a1^3 a2 a3 a4 a5 a8 
25       25920   136                                           3/2         1.50   a1^2 a2^2 a4 a5^2 d5 
25       25920   144                                           1/4         0.25   a1^2 a2^2 a3 a4 a8 d4 
25       25920   130                                          15/2         7.50   a1 a2 a3 a4 a5^3 
25       25600   128                                           1/2         0.50   a3^4 a4^2 d5 
25       25600   144                                           1/8         0.12   a1^4 a3 a4^2 d4 d6 
25       25600   138                                             1         1.00   a1^3 a3 a4^2 a7 d4 
25       25600   140                                           1/2         0.50   a1^2 a3^3 a4^2 d6 
25       25600   132                                          11/4         2.75   a1^2 a3^2 a4^2 d4 d5 
25       25600   128                                           1/4         0.25   a1^2 a3 a4^2 d4^3 
25       25600   134                                             1         1.00   a1 a3^3 a4^2 a7 
25       25200   130                                           7/2         3.50   a2^2 a3 a4^2 a6 d4 
25       25200   132                                          55/4        13.75   a1 a2 a3 a4^2 a5 a6 
25       25088   138                                           1/4         0.25   a1^3 a3^2 a6^2 d4 
25       25000   126                                          7/12         0.58   a1 a4^5 d4 
25       24696   144                                          1/12         0.08   a1^3 a2^2 a6^3 
25       24576   134                                           1/2         0.50   a2 a3^4 a7 d4 
25       24576   140                                           3/8         0.37   a1^3 a3^2 a5 a7 d4 
25       24576   142                                           1/2         0.50   a1^2 a2 a3^3 a7 d5 
25       24576   136                                           7/8         0.87   a1 a3^4 a5 a7 
25       24300   142                                           1/2         0.50   a2^3 a3 a4^2 a8 
25       24192   140                                           1/2         0.50   a2^3 a3^2 a6 a7 
25       24192   132                                           3/2         1.50   a2^2 a3^2 a5 a6 d4 
25       24192   138                                           1/4         0.25   a1^3 a2 a5^2 a6 d4 
25       24192   136                                           1/8         0.12   a1^2 a2^2 a5 a6 d4^2 
25       24192   140                                           1/4         0.25   a1^2 a2^2 a3 a5 a6 d5 
25       24192   134                                          29/4         7.25   a1 a2 a3^2 a5^2 a6 
25       24000   136                                           1/4         0.25   a1^3 a4^3 a5 d5 
25       24000   128                                           9/4         2.25   a1 a3 a4^3 a5 d4 
25       24000   136                                         25/12         2.08   a1 a2 a3 a4^3 a7 
25       23520   142                                           1/2         0.50   a1^4 a4 a5 a6^2 
25       23520   140                                           1/2         0.50   a1^3 a2 a4 a6^2 d4 
25       23520   136                                          15/4         3.75   a1 a2 a3^2 a4 a6^2 
25       23328   132                                           1/3         0.33   a2^3 a5^3 d4 
25       23328   144                                           5/8         0.62   a2^3 a3^2 a5 a8 
25       23040   150                                          5/16         0.31   a2^2 a3^4 a9 
25       23040   136                                           5/4         1.25   a2^2 a3^2 a4 a7 d4 
25       23040   132                                             2         2.00   a2 a3^3 a4 a5 d5 
25       23040   128                                           1/2         0.50   a2 a3^2 a4 a5 d4^2 
25       23040   146                                           1/2         0.50   a1^3 a3^2 a4 a8 d4 
25       23040   138                                           1/2         0.50   a1^3 a3 a4 a5^2 d5 
25       23040   144                                           3/4         0.75   a1^2 a2 a3^2 a4 a5 d6 
25       23040   136                                           5/2         2.50   a1^2 a2 a3 a4 a5 d4 d5 
25       23040   130                                          13/4         3.25   a1 a3^2 a4 a5^2 d4 
25       23040   138                                             6         6.00   a1 a2 a3^2 a4 a5 a7 
25       22680   134                                             1         1.00   a2^3 a4 a5 a6 d4 
25       22680   136                                          13/4         3.25   a1 a2^2 a4 a5^2 a6 
25       22500   132                                           1/8         0.12   a2^2 a4^4 d5 
25       22400   146                                           1/4         0.25   a1^4 a4^2 a6 a7 
25       22400   136                                           1/4         0.25   a1^3 a4^2 a6 d4^2 
25       22400   140                                           3/4         0.75   a1^3 a3 a4^2 a6 d5 
25       22400   132                                           7/4         1.75   a1 a3^2 a4^2 a6 d4 
25       22050   138                                           3/2         1.50   a1 a2^2 a4^2 a6^2 
25       21600   152                                           1/4         0.25   a2^3 a3^2 a4 a9 
25       21600   134                                             1         1.00   a2^2 a3 a4^2 a5 d5 
25       21600   134                                           7/4         1.75   a1^2 a4^2 a5^3 
25       21600   140                                             2         2.00   a1 a2^2 a4^2 a5 a7 
25       21600   150                                           1/4         0.25   a1 a2^2 a3^2 a4^2 e6 
25       21600   132                                           7/4         1.75   a1 a2 a4^2 a5^2 d4 
25       21600   144                                           9/4         2.25   a1 a2 a3^2 a4^2 a8 
25       21504   142                                           1/2         0.50   a1^3 a3^2 a5 a6 d5 
25       21504   140                                           1/2         0.50   a1^2 a2 a3^2 a6 d4 d5 
25       21504   136                                           1/8         0.12   a1^2 a2 a3 a6 d4^3 
25       21504   142                                           3/2         1.50   a1 a2 a3^3 a6 a7 
25       21168   140                                           3/2         1.50   a1 a2^2 a3 a5 a6^2 
25       21000   136                                             2         2.00   a1^2 a4^3 a5 a6 
25       21000   134                                           1/4         0.25   a1 a2 a4^3 a6 d4 
25       20736   136                                          1/32         0.03   a2^4 d4^3 d5 
25       20736   148                                          1/16         0.06   a2^4 a3 a7^2 
25       20736   140                                           1/4         0.25   a2^3 a3 a5 a7 d4 
25       20736   136                                          5/16         0.31   a1^2 a3 a5^4 
25       20736   146                                             1         1.00   a1 a2 a3^3 a5 a8 
25       20736   134                                           3/2         1.50   a1 a2 a3 a5^3 d4 
25       20480   156                                          1/24         0.04   a1^3 a3^3 a9 d4 
25       20480   140                                           1/4         0.25   a1^2 a3^3 a4 d5^2 
25       20480   136                                           3/8         0.37   a1^2 a3^2 a4 d4^2 d5 
25       20160   138                                           1/2         0.50   a2^2 a3^2 a4 a6 d5 
25       20160   138                                             4         4.00   a1^2 a3 a4 a5^2 a6 
25       20160   144                                           3/4         0.75   a1 a2^2 a3 a4 a6 a7 
25       20160   136                                           5/2         2.50   a1 a2 a3 a4 a5 a6 d4 
25       20000   140                                           3/4         0.75   a1^2 a4^4 a7 
25       20000   134                                           7/6         1.17   a1 a3 a4^4 d5 
25       19600   140                                           3/4         0.75   a1^2 a3 a4^2 a6^2 
25       19440   148                                           3/2         1.50   a1 a2^2 a3 a4 a5 a8 
25       19200   148                                           1/4         0.25   a1^3 a3 a4^2 a5 d6 
25       19200   142                                             4         4.00   a1^2 a3 a4^2 a5 a7 
25       19200   136                                           7/2         3.50   a1 a3^2 a4^2 a5 d5 
25       19200   132                                           5/4         1.25   a1 a3 a4^2 a5 d4^2 
25       19200   140                                           1/4         0.25   a1 a2 a3 a4^2 a7 d4 
25       18750   130                                           1/2         0.50   a4^5 a5 
25       18432   144                                           1/2         0.50   a2 a3^4 a5 d6 
25       18432   136                                           3/4         0.75   a2 a3^3 a5 d4 d5 
25       18432   144                                           3/8         0.37   a1^2 a3^2 a5^2 a7 
25       18432   144                                           1/8         0.12   a1^2 a2 a3^2 a5 d5^2 
25       18432   142                                             1         1.00   a1 a2 a3^2 a5 a7 d4 
25       18144   142                                             1         1.00   a1^2 a2 a5^3 a6 
25       18144   140                                           1/4         0.25   a1 a2^2 a5^2 a6 d4 
25       18144   152                                           1/4         0.25   a1 a2^2 a3^2 a6 a8 
25       18000   132                                             1         1.00   a3 a4^3 a5^2 
25       18000   144                                           1/2         0.50   a2^2 a3 a4^3 d6 
25       18000   148                                          7/12         0.58   a1^2 a3 a4^3 a8 
25       18000   156                                           1/4         0.25   a1 a2^2 a3 a4^2 a9 
25       18000   138                                           3/2         1.50   a1 a2 a4^3 a5 d5 
25       17920   146                                           1/2         0.50   a1^2 a3^2 a4 a6 a7 
25       17920   140                                             1         1.00   a1 a3^3 a4 a6 d5 
25       17640   144                                           1/2         0.50   a1^2 a2 a4 a5 a6^2 
25       17500   134                                           5/8         0.62   a3 a4^4 a6 
25       17280   134                                           5/4         1.25   a3^2 a4 a5^3 
25       17280   146                                             1         1.00   a1^2 a2 a4 a5^2 a7 
25       17280   136                                           1/2         0.50   a1 a2 a4 a5^2 d4^2 
25       17280   140                                             1         1.00   a1 a2 a3 a4 a5^2 d5 
25       16800   136                                          11/4         2.75   a3^2 a4^2 a5 a6 
25       16800   140                                           1/2         0.50   a1^2 a4^2 a5 a6 d4 
25       16800   148                                           1/2         0.50   a1^2 a2 a4^2 a6 a7 
25       16800   142                                           1/2         0.50   a1 a2 a3 a4^2 a6 d5 
25       16384   144                                          1/24         0.04   a1^2 a3^3 d4 d5^2 
25       16128   138                                           5/4         1.25   a3^3 a5^2 a6 
25       16128   150                                           1/2         0.50   a1^2 a2 a3 a5 a6 a7 
25       16128   144                                           1/2         0.50   a1 a2 a3^2 a5 a6 d5 
25       16000   140                                           1/4         0.25   a3^2 a4^3 a7 
25       16000   144                                           1/4         0.25   a1^2 a4^3 a7 d4 
25       15750   138                                           3/2         1.50   a2 a4^3 a5 a6 
25       15552   138                                          5/16         0.31   a2 a3 a5^4 
25       15552   144                                           1/4         0.25   a1 a2^2 a5^3 d5 
25       15552   152                                           1/4         0.25   a1 a2^2 a3 a5 a8 d4 
25       15360   142                                             1         1.00   a3^3 a4 a5 a7 
25       15360   146                                             1         1.00   a1^2 a3 a4 a5 a7 d4 
25       15360   140                                           7/4         1.75   a1 a3^2 a4 a5 d4 d5 
25       15360   136                                           1/4         0.25   a1 a3 a4 a5 d4^3 
25       15360   148                                           1/2         0.50   a1 a2 a3^2 a4 a7 d5 
25       15360   144                                           1/4         0.25   a1 a2 a3 a4 a7 d4^2 
25       15120   140                                             3         3.00   a2 a3 a4 a5^2 a6 
25       15120   146                                             1         1.00   a1 a2^2 a4 a5 a6 d5 
25       15000   134                                           1/2         0.50   a4^4 a5 d4 
25       15000   160                                          1/12         0.08   a1^2 a2 a4^3 a9 
25       15000   148                                           1/6         0.17   a1 a2 a4^4 d6 
25       14700   142                                             1         1.00   a2 a3 a4^2 a6^2 
25       14400   136                                           1/4         0.25   a3 a4^2 a5^2 d4 
25       14400   144                                           1/4         0.25   a2^2 a3 a4^2 d5^2 
25       14400   144                                             1         1.00   a2 a3 a4^2 a5 a7 
25       14400   152                                           1/4         0.25   a1^2 a3 a4^2 a8 d4 
25       14336   144                                          1/12         0.08   a1 a3^3 a6 d4 d5 
25       14112   144                                           7/4         1.75   a2 a3^2 a5 a6^2 
25       14000   146                                           1/6         0.17   a1^2 a4^3 a6 d5 
25       13824   150                                           1/2         0.50   a3^4 a5 a8 
25       13824   138                                           1/4         0.25   a3^2 a5^3 d4 
25       13824   156                                          1/16         0.06   a2 a3^4 a5 e6 
25       13824   146                                           1/2         0.50   a2 a3^2 a5^2 a7 
25       13824   152                                           1/8         0.12   a1 a2 a3^2 a5^2 d6 
25       13824   144                                           1/2         0.50   a1 a2 a3 a5^2 d4 d5 
25       13608   144                                           3/8         0.37   a2^2 a5^3 a6 
25       13500   156                                          1/24         0.04   a2^2 a3 a4^3 e6 
25       13440   148                                           1/2         0.50   a2 a3^2 a4 a6 a7 
25       13440   144                                           1/4         0.25   a1^2 a4 a5 a6 d4^2 
25       13440   148                                           1/2         0.50   a1^2 a3 a4 a5 a6 d5 
25       13440   152                                           1/4         0.25   a1^2 a2 a4 a6 a7 d4 
25       12960   140                                           1/4         0.25   a2 a4 a5^3 d4 
25       12960   152                                           3/4         0.75   a2 a3^2 a4 a5 a8 
25       12800   148                                           1/4         0.25   a1^2 a4^2 a7 d4^2 
25       12600   142                                           1/2         0.50   a2 a4^2 a5 a6 d4 
25       12600   144                                           5/4         1.25   a1 a4^2 a5^2 a6 
25       12288   144                                           1/8         0.12   a1 a3^2 a5 d4^2 d5 
25       12096   152                                           1/4         0.25   a2^2 a3 a5 a6 a7 
25       12096   144                                           1/2         0.50   a2 a3 a5^2 a6 d4 
25       12096   146                                           1/2         0.50   a1 a3 a5^3 a6 
25       12000   142                                           1/6         0.17   a3 a4^3 a5 d5 
25       11520   144                                           1/4         0.25   a3^2 a4 a5^2 d5 
25       11520   150                                           3/4         0.75   a1 a3 a4 a5^2 a7 
25       11250   154                                           1/6         0.17   a1 a4^4 a8 
25       10752   148                                           1/4         0.25   a3^3 a5 a6 d5 
25       10584   152                                           1/4         0.25   a1 a2 a5^2 a6^2 
25       10240   152                                          1/24         0.04   a1^2 a4 a7 d4^3 
25       10080   150                                           1/2         0.50   a2 a3 a4 a5 a6 d5 
25       10000   144                                          1/12         0.08   a4^4 d4 d5 
25       10000   152                                          1/16         0.06   a3 a4^4 d6 
25       10000   168                                          1/48         0.02   a1^2 a4^4 d7 
25        9216   148                                           1/8         0.12   a3^2 a5^2 d4 d5 
25        8400   154                                           1/2         0.50   a1 a4^2 a5 a6 d5 
25        8000   152                                          1/12         0.08   a3 a4^3 d5^2 
25        7776   150                                          1/48         0.02   a5^5 
25        7056   156                                           1/4         0.25   a3 a5^2 a6^2 
25        6912   168                                          1/96         0.01   a3^3 a5^2 e6 
25        6912   158                                           1/4         0.25   a3 a5^3 a7 
25        6480   164                                           1/4         0.25   a3 a4 a5^2 a8 
25        6400   152                                          1/24         0.04   a4^2 d4^3 d5 
25        4608   168                                          1/16         0.06   a3 a5^2 a7 d5 
25        4500   172                                          1/12         0.08   a4^3 a8 d5 
26    16777216    64                                     1645/6144         0.27   a1^20 a3^2 
26    12582912    72                                       35/2304         0.02   a1^21 a5 
26     5308416    72                                          1/24         0.04   a1^12 a2^4 a3^2 
26     4194304    88                                         5/288         0.02   a1^18 a3 d5 
26     4194304    80                                         25/36         0.69   a1^16 a3^2 d4 
26     3779136    72                                        19/256         0.07   a1^6 a2^10 
26     3538944    76                                          7/12         0.58   a1^11 a2^3 a3^3 
26     3145728    88                                         7/192         0.04   a1^17 a5 d4 
26     2985984    76                                         11/48         0.23   a1^8 a2^6 a3^2 
26     2949120    80                                           1/4         0.25   a1^12 a2^2 a3^2 a4 
26     2654208    84                                          1/24         0.04   a1^12 a2^3 a3 a5 
26     2359296    80                                         89/32         2.78   a1^10 a2^2 a3^4 
26     2239488    78                                          3/16         0.19   a1^6 a2^7 a3^2 
26     1990656    84                                          1/16         0.06   a1^9 a2^5 a3 d4 
26     1990656    80                                           1/2         0.50   a1^7 a2^5 a3^3 
26     1966080    84                                           3/2         1.50   a1^11 a2 a3^3 a4 
26     1866240    82                                           1/3         0.33   a1^7 a2^6 a3 a4 
26     1769472    88                                           9/8         1.12   a1^11 a2^2 a3^2 a5 
26     1658880    84                                             1         1.00   a1^8 a2^4 a3^2 a4 
26     1638400    88                                        35/192         0.18   a1^12 a3^2 a4^2 
26     1594323    78                                       37/2592         0.01   a2^13 
26     1572864    84                                          33/8         4.12   a1^9 a2 a3^5 
26     1492992    88                                           5/8         0.62   a1^8 a2^5 a3 a5 
26     1474560    92                                           1/4         0.25   a1^12 a2 a3 a4 a5 
26     1399680    84                                           7/8         0.87   a1^5 a2^7 a3 a4 
26     1376256    96                                           1/8         0.12   a1^12 a2 a3^2 a6 
26     1327104    88                                         19/32         0.59   a1^8 a2^4 a3^2 d4 
26     1327104    84                                         81/32         2.53   a1^6 a2^4 a3^4 
26     1327104    96                                          1/24         0.04   a1^12 a2^2 a5^2 
26     1327104    96                                          1/32         0.03   a1^10 a2^4 a3 d5 
26     1310720    88                                         95/48         1.98   a1^10 a3^4 a4 
26     1306368    94                                          1/48         0.02   a1^8 a2^6 a6 
26     1244160    86                                           7/4         1.75   a1^6 a2^5 a3^2 a4 
26     1179648    92                                             6         6.00   a1^10 a2 a3^3 a5 
26     1166400    88                                         67/48         1.40   a1^6 a2^6 a4^2 
26     1119744    90                                           1/4         0.25   a1^6 a2^6 a3 a5 
26     1119744    84                                         59/48         1.23   a1^3 a2^7 a3^3 
26     1105920    92                                           5/8         0.62   a1^9 a2^3 a3 a4 d4 
26     1105920    88                                        103/24         4.29   a1^7 a2^3 a3^3 a4 
26     1048576    88                                      1627/512         3.18   a1^8 a3^6 
26     1048576   112                                      25/36864         0.00   a1^16 d5^2 
26     1048576   128                                        1/1440         0.00   a1^16 a3 d7 
26     1048576   112                                          5/96         0.05   a1^14 a3^2 d6 
26     1048576   104                                          1/24         0.04   a1^14 a3 d4 d5 
26     1048576    96                                      667/1024         0.65   a1^12 a3^2 d4^2 
26     1036800    90                                             1         1.00   a1^7 a2^4 a3 a4^2 
26      995328    96                                         1/864         0.00   a1^9 a2^4 a5 d4 
26      995328    92                                        101/32         3.16   a1^7 a2^4 a3^2 a5 
26      995328    86                                         29/16         1.81   a1^4 a2^5 a3^4 
26      983040    96                                           9/8         1.12   a1^11 a3^2 a4 a5 
26      979776    96                                          1/16         0.06   a1^6 a2^7 a6 
26      944784    84                                        83/192         0.43   a2^10 a3^2 
26      933120    94                                          11/8         1.37   a1^7 a2^5 a4 a5 
26      921600    92                                         69/32         2.16   a1^8 a2^2 a3^2 a4^2 
26      917504   100                                           1/3         0.33   a1^11 a3^3 a6 
26      884736   100                                           1/2         0.50   a1^9 a2^3 a3^2 d5 
26      884736    92                                          13/4         3.25   a1^7 a2^3 a3^3 d4 
26      884736    88                                          10/3         3.33   a1^5 a2^3 a3^5 
26      884736   100                                           1/2         0.50   a1^11 a2 a3 a5^2 
26      874800    90                                           5/8         0.62   a1^4 a2^7 a4^2 
26      870912    98                                           3/8         0.37   a1^7 a2^5 a3 a6 
26      864000    94                                          1/12         0.08   a1^8 a2^3 a4^3 
26      839808    90                                           1/2         0.50   a1^3 a2^8 a3 d4 
26      829440    96                                           7/4         1.75   a1^8 a2^3 a3 a4 a5 
26      829440    90                                         79/12         6.58   a1^5 a2^4 a3^3 a4 
26      786432    96                                         81/16         5.06   a1^9 a3^4 a5 
26      786432   120                                        1/1440         0.00   a1^15 a5 d6 
26      786432   104                                          1/32         0.03   a1^13 a5 d4^2 
26      786432   108                                           1/4         0.25   a1^11 a2 a3^2 a7 
26      777600    92                                          31/4         7.75   a1^5 a2^5 a3 a4^2 
26      774144   100                                           5/8         0.62   a1^8 a2^3 a3^2 a6 
26      746496   112                                          1/24         0.04   a1^8 a2^6 d6 
26      746496   100                                             1         1.00   a1^8 a2^4 a5^2 
26      746496   106                                          1/12         0.08   a1^7 a2^6 a7 
26      746496    96                                        13/192         0.07   a1^6 a2^6 d4^2 
26      746496   100                                           1/3         0.33   a1^6 a2^6 a3 d5 
26      746496    92                                           9/8         1.12   a1^4 a2^6 a3^2 d4 
26      746496    88                                         63/16         3.94   a1^2 a2^6 a3^4 
26      737280    96                                             4         4.00   a1^8 a2^2 a3^2 a4 d4 
26      737280    92                                          45/4        11.25   a1^6 a2^2 a3^4 a4 
26      737280   104                                           1/8         0.12   a1^10 a2^2 a3 a4 d5 
26      699840    96                                         11/16         0.69   a1^5 a2^6 a4 a5 
26      699840    90                                             3         3.00   a1^2 a2^7 a3^2 a4 
26      691200   100                                          3/16         0.19   a1^9 a2^2 a4^2 a5 
26      691200    94                                          57/8         7.12   a1^6 a2^3 a3^2 a4^2 
26      663552   108                                          1/32         0.03   a1^8 a2^4 a3 a7 
26      663552   100                                           3/8         0.37   a1^8 a2^3 a3 a5 d4 
26      663552    96                                        133/24         5.54   a1^6 a2^3 a3^3 a5 
26      663552    90                                          17/4         4.25   a1^3 a2^4 a3^5 
26      655360   112                                          1/16         0.06   a1^12 a3 a4 a7 
26      648000    96                                         47/24         1.96   a1^6 a2^4 a4^3 
26      622080    98                                          27/4         6.75   a1^6 a2^4 a3 a4 a5 
26      622080    96                                           5/4         1.25   a1^5 a2^5 a3 a4 d4 
26      622080    92                                         105/8        13.12   a1^3 a2^5 a3^3 a4 
26      614400   100                                           7/8         0.87   a1^9 a2 a3 a4^2 d4 
26      614400    96                                          37/8         4.62   a1^7 a2 a3^3 a4^2 
26      589824   104                                         27/16         1.69   a1^8 a2^2 a3^3 d5 
26      589824    96                                        129/16         8.06   a1^6 a2^2 a3^4 d4 
26      589824    92                                         89/16         5.56   a1^4 a2^2 a3^6 
26      589824   120                                          1/32         0.03   a1^12 a3^2 a8 
26      589824   104                                         71/32         2.22   a1^10 a3^2 a5^2 
26      580608   108                                          7/24         0.29   a1^9 a2^3 a5 a6 
26      580608   102                                           5/4         1.25   a1^6 a2^4 a3^2 a6 
26      576000    98                                           5/4         1.25   a1^7 a2^2 a3 a4^3 
26      559872   102                                          7/48         0.15   a1^6 a2^5 a5^2 
26      559872   108                                          1/16         0.06   a1^5 a2^7 a7 
26      559872   102                                           1/4         0.25   a1^4 a2^7 a3 d5 
26      559872    96                                           5/2         2.50   a1^3 a2^6 a3^2 a5 
26      552960   104                                           1/8         0.12   a1^9 a2^2 a4 a5 d4 
26      552960   100                                          75/8         9.37   a1^7 a2^2 a3^2 a4 a5 
26      552960    94                                            16        16.00   a1^4 a2^3 a3^4 a4 
26      544320   104                                           3/2         1.50   a1^6 a2^5 a4 a6 
26      524880    96                                           3/8         0.37   a1^2 a2^8 a4 d4 
26      524288   112                                       127/192         0.66   a1^10 a3^3 a7 
26      518400   102                                           3/2         1.50   a1^7 a2^3 a4^2 a5 
26      518400   100                                           1/8         0.12   a1^6 a2^4 a4^2 d4 
26      518400    96                                        703/32        21.97   a1^4 a2^4 a3^2 a4^2 
26      516096   108                                          7/24         0.29   a1^9 a2^2 a3 a6 d4 
26      516096   104                                          15/8         1.87   a1^7 a2^2 a3^3 a6 
26      512000   100                                           3/8         0.37   a1^8 a3^2 a4^3 
26      497664   108                                          1/24         0.04   a1^7 a2^5 d4 d5 
26      497664   116                                          1/16         0.06   a1^7 a2^5 a3 d6 
26      497664   104                                          19/8         2.37   a1^7 a2^3 a3 a5^2 
26      497664   110                                           3/8         0.37   a1^6 a2^5 a3 a7 
26      497664   104                                          9/16         0.56   a1^5 a2^5 a3^2 d5 
26      497664   100                                           1/4         0.25   a1^5 a2^5 a3 d4^2 
26      497664    98                                          49/4        12.25   a1^4 a2^4 a3^3 a5 
26      497664    96                                           5/4         1.25   a1^3 a2^5 a3^3 d4 
26      491520   108                                             1         1.00   a1^9 a2 a3^2 a4 d5 
26      491520   100                                          29/4         7.25   a1^7 a2 a3^3 a4 d4 
26      491520    96                                          15/2         7.50   a1^5 a2 a3^5 a4 
26      489888   102                                           5/8         0.62   a1^3 a2^7 a3 a6 
26      486000    98                                           5/2         2.50   a1^4 a2^5 a4^3 
26      483840   106                                             1         1.00   a1^7 a2^3 a3 a4 a6 
26      472392    96                                           7/4         1.75   a2^9 a3 a5 
26      466560   106                                           1/2         0.50   a1^5 a2^6 a4 d5 
26      466560    98                                           9/4         2.25   a1^3 a2^6 a3 a4 d4 
26      466560    94                                          23/3         7.67   a1 a2^6 a3^3 a4 
26      460800   104                                           3/2         1.50   a1^8 a2 a3 a4^2 a5 
26      460800    98                                          55/4        13.75   a1^5 a2^2 a3^3 a4^2 
26      442368   112                                           1/8         0.12   a1^9 a2^2 a3 a5 d5 
26      442368   112                                           3/4         0.75   a1^7 a2^3 a3^2 a7 
26      442368   104                                         81/16         5.06   a1^7 a2^2 a3^2 a5 d4 
26      442368   100                                        227/16        14.19   a1^5 a2^2 a3^4 a5 
26      442368    94                                           9/4         2.25   a1^2 a2^3 a3^6 
26      442368   112                                          1/24         0.04   a1^11 a5^3 
26      437400    96                                          15/8         1.87   a1 a2^7 a3 a4^2 
26      435456   110                                           3/8         0.37   a1^7 a2^4 a5 a6 
26      435456   104                                         95/16         5.94   a1^4 a2^5 a3^2 a6 
26      432000   100                                          27/2        13.50   a1^5 a2^3 a3 a4^3 
26      430080   108                                           7/8         0.87   a1^8 a2 a3^2 a4 a6 
26      419904   126                                          1/48         0.02   a1^6 a2^7 e6 
26      419904   120                                           1/8         0.12   a1^6 a2^6 a8 
26      419904   102                                           2/3         0.67   a1^3 a2^7 a5 d4 
26      414720   120                                          3/16         0.19   a1^8 a2^4 a4 d6 
26      414720   108                                           5/4         1.25   a1^8 a2^2 a4 a5^2 
26      414720   104                                           3/8         0.37   a1^6 a2^4 a4 d4^2 
26      414720   108                                         17/16         1.06   a1^6 a2^4 a3 a4 d5 
26      414720   102                                          35/2        17.50   a1^5 a2^3 a3^2 a4 a5 
26      414720   100                                        251/32         7.84   a1^4 a2^4 a3^2 a4 d4 
26      414720    96                                        267/16        16.69   a1^2 a2^4 a3^4 a4 
26      413343   102                                          1/12         0.08   a2^10 a6 
26      409600   104                                           7/4         1.75   a1^8 a3^2 a4^2 d4 
26      409600   100                                          41/8         5.12   a1^6 a3^4 a4^2 
26      409600   112                                           1/8         0.12   a1^10 a3 a4^2 d5 
26      403200   110                                           1/8         0.12   a1^8 a2^2 a4^2 a6 
26      393216   108                                           9/4         2.25   a1^7 a2 a3^4 d5 
26      393216   100                                             5         5.00   a1^5 a2 a3^5 d4 
26      393216    96                                             1         1.00   a1^3 a2 a3^7 
26      393216   120                                           1/8         0.12   a1^11 a3 a5 a7 
26      388800   104                                          71/8         8.87   a1^5 a2^4 a4^2 a5 
26      388800   102                                             1         1.00   a1^4 a2^5 a4^2 d4 
26      388800    98                                          29/2        14.50   a1^2 a2^5 a3^2 a4^2 
26      387072   112                                           3/4         0.75   a1^8 a2^2 a3 a5 a6 
26      387072   106                                         49/12         4.08   a1^5 a2^3 a3^3 a6 
26      384000   108                                          1/24         0.04   a1^9 a4^3 a5 
26      384000   102                                           7/2         3.50   a1^6 a2 a3^2 a4^3 
26      373248   122                                           1/8         0.12   a1^7 a2^4 a3 a8 
26      373248   112                                          7/16         0.44   a1^6 a2^5 a5 d5 
26      373248   104                                         37/16         2.31   a1^4 a2^5 a3 a5 d4 
26      373248   100                                          75/4        18.75   a1^2 a2^5 a3^3 a5 
26      368640   116                                           1/4         0.25   a1^8 a2^2 a3 a4 a7 
26      368640   108                                          11/4         2.75   a1^8 a2 a3 a4 a5 d4 
26      368640   104                                         141/8        17.62   a1^6 a2 a3^3 a4 a5 
26      368640    98                                            12        12.00   a1^3 a2^2 a3^5 a4 
26      362880   108                                             8         8.00   a1^5 a2^4 a3 a4 a6 
26      360000   104                                         61/32         1.91   a1^6 a2^2 a4^4 
26      349920   108                                           1/4         0.25   a1^3 a2^7 a4 d5 
26      349920   102                                          27/8         3.37   a1^2 a2^6 a3 a4 a5 
26      345600   112                                           1/4         0.25   a1^7 a2^3 a4^2 d5 
26      345600   106                                            13        13.00   a1^6 a2^2 a3 a4^2 a5 
26      345600   104                                          15/4         3.75   a1^5 a2^3 a3 a4^2 d4 
26      345600   100                                        511/12        42.58   a1^3 a2^3 a3^3 a4^2 
26      344064   112                                           5/4         1.25   a1^8 a2 a3^2 a6 d4 
26      344064   108                                          21/8         2.62   a1^6 a2 a3^4 a6 
26      331776    96                                          7/12         0.58   a2^4 a3^6 
26      331776   120                                          1/64         0.02   a1^8 a2^4 d5^2 
26      331776   120                                          7/24         0.29   a1^8 a2^3 a5 a7 
26      331776   112                                           1/8         0.12   a1^8 a2^2 a5^2 d4 
26      331776   124                                          5/16         0.31   a1^8 a2^2 a3^2 a8 
26      331776   120                                          7/16         0.44   a1^6 a2^4 a3^2 d6 
26      331776   112                                          9/32         0.28   a1^6 a2^4 a3 d4 d5 
26      331776   108                                          13/2         6.50   a1^6 a2^2 a3^2 a5^2 
26      331776   114                                           5/4         1.25   a1^5 a2^4 a3^2 a7 
26      331776   108                                        115/48         2.40   a1^4 a2^4 a3^3 d5 
26      331776   104                                         25/32         0.78   a1^4 a2^4 a3^2 d4^2 
26      331776   102                                          44/3        14.67   a1^3 a2^3 a3^4 a5 
26      331776   100                                         27/16         1.69   a1^2 a2^4 a3^4 d4 
26      327680   112                                           5/4         1.25   a1^8 a3^3 a4 d5 
26      327680   104                                        107/16         6.69   a1^6 a3^4 a4 d4 
26      327680   100                                          11/2         5.50   a1^4 a3^6 a4 
26      327680   136                                          1/32         0.03   a1^11 a3^2 a9 
26      326592   110                                           1/4         0.25   a1^4 a2^6 a6 d4 
26      326592   106                                          19/4         4.75   a1^2 a2^6 a3^2 a6 
26      324000   102                                          57/4        14.25   a1^3 a2^4 a3 a4^3 
26      322560   116                                           1/4         0.25   a1^9 a2 a4 a5 a6 
26      322560   110                                          23/4         5.75   a1^6 a2^2 a3^2 a4 a6 
26      320000   106                                         13/48         0.27   a1^7 a3 a4^4 
26      311040   134                                          1/40         0.03   a1^7 a2^5 a9 
26      311040   110                                           7/4         1.75   a1^6 a2^3 a4 a5^2 
26      311040   116                                           3/2         1.50   a1^5 a2^5 a4 a7 
26      311040   108                                           5/4         1.25   a1^5 a2^4 a4 a5 d4 
26      311040   110                                             3         3.00   a1^4 a2^5 a3 a4 d5 
26      311040   104                                         105/2        52.50   a1^3 a2^4 a3^2 a4 a5 
26      311040   102                                          13/4         3.25   a1^2 a2^5 a3^2 a4 d4 
26      307200   108                                          29/8         3.62   a1^7 a3^2 a4^2 a5 
26      307200   102                                          47/4        11.75   a1^4 a2 a3^4 a4^2 
26      306180   108                                           7/8         0.87   a1^2 a2^7 a4 a6 
26      302400   112                                          13/4         3.25   a1^6 a2^3 a4^2 a6 
26      294912   132                                          1/12         0.08   a1^9 a2 a3^3 e6 
26      294912   120                                           1/4         0.25   a1^8 a2^2 a3 a7 d4 
26      294912   116                                           5/2         2.50   a1^8 a2 a3^2 a5 d5 
26      294912   116                                         47/16         2.94   a1^6 a2^2 a3^3 a7 
26      294912   108                                        169/12        14.08   a1^6 a2 a3^3 a5 d4 
26      294912   104                                          87/8        10.87   a1^4 a2 a3^5 a5 
26      291600   100                                          35/8         4.37   a2^6 a3^2 a4^2 
26      291600   104                                           9/8         1.12   a1^2 a2^6 a4^2 d4 
26      290304   120                                          1/16         0.06   a1^7 a2^4 a6 d5 
26      290304   114                                           3/2         1.50   a1^6 a2^3 a3 a5 a6 
26      290304   112                                         25/16         1.56   a1^5 a2^4 a3 a6 d4 
26      290304   108                                        221/24         9.21   a1^3 a2^4 a3^3 a6 
26      288000   110                                           5/4         1.25   a1^7 a2 a4^3 a5 
26      288000   104                                         229/8        28.62   a1^4 a2^2 a3^2 a4^3 
26      286720   116                                           1/4         0.25   a1^9 a3 a4 a6 d4 
26      286720   112                                          11/8         1.37   a1^7 a3^3 a4 a6 
26      279936   114                                           1/8         0.12   a1^4 a2^6 a5 d5 
26      279936   120                                           1/8         0.12   a1^3 a2^7 a3 d6 
26      279936   108                                         75/16         4.69   a1^3 a2^5 a3 a5^2 
26      279936   114                                           1/4         0.25   a1^2 a2^7 a3 a7 
26      279936   108                                           3/8         0.37   a1 a2^7 a3^2 d5 
26      276480   116                                           1/4         0.25   a1^7 a2^3 a4 d4 d5 
26      276480   124                                           1/4         0.25   a1^7 a2^3 a3 a4 d6 
26      276480   112                                          15/4         3.75   a1^7 a2 a3 a4 a5^2 
26      276480   118                                           7/4         1.75   a1^6 a2^3 a3 a4 a7 
26      276480   112                                          21/4         5.25   a1^5 a2^3 a3^2 a4 d5 
26      276480   108                                             2         2.00   a1^5 a2^3 a3 a4 d4^2 
26      276480   106                                            41        41.00   a1^4 a2^2 a3^3 a4 a5 
26      276480   104                                            12        12.00   a1^3 a2^3 a3^3 a4 d4 
26      276480   100                                             9         9.00   a1 a2^3 a3^5 a4 
26      273375   102                                           1/8         0.12   a2^7 a4^3 
26      272160   110                                          37/4         9.25   a1^3 a2^5 a3 a4 a6 
26      270000   106                                          31/6         5.17   a1^4 a2^3 a4^4 
26      268800   114                                           3/4         0.75   a1^7 a2 a3 a4^2 a6 
26      262144   112                                         17/64         0.27   a1^8 a3^2 d4^3 
26      262144   112                                         55/32         1.72   a1^6 a3^5 d5 
26      262144   104                                        101/32         3.16   a1^4 a3^6 d4 
26      262144   100                                       781/768         1.02   a1^2 a3^8 
26      262144   160                                         1/768         0.00   a1^12 a3^2 d8 
26      262144   144                                        1/1152         0.00   a1^12 a3 d4 d7 
26      262144   128                                         9/128         0.07   a1^10 a3^2 d4 d6 
26      262144   120                                          1/24         0.04   a1^10 a3 d4^2 d5 
26      259200   114                                           5/4         1.25   a1^5 a2^4 a4^2 d5 
26      259200   108                                         131/4        32.75   a1^4 a2^3 a3 a4^2 a5 
26      259200   106                                          19/2         9.50   a1^3 a2^4 a3 a4^2 d4 
26      259200   102                                          65/4        16.25   a1 a2^4 a3^3 a4^2 
26      258048   116                                           9/4         2.25   a1^7 a2 a3^2 a5 a6 
26      258048   110                                          37/4         9.25   a1^4 a2^2 a3^4 a6 
26      256000   106                                          11/3         3.67   a1^5 a3^3 a4^3 
26      254016   120                                           3/4         0.75   a1^6 a2^4 a6^2 
26      248832   102                                           1/2         0.50   a2^5 a3^4 d4 
26      248832   132                                           1/8         0.12   a1^9 a2^2 a5 a8 
26      248832   132                                          3/16         0.19   a1^6 a2^4 a3^2 e6 
26      248832   126                                           3/4         0.75   a1^6 a2^3 a3^2 a8 
26      248832   116                                         39/16         2.44   a1^5 a2^4 a3 a5 d5 
26      248832   110                                          97/8        12.12   a1^4 a2^3 a3^2 a5^2 
26      248832   116                                          13/4         3.25   a1^3 a2^5 a3^2 a7 
26      248832   108                                        125/24         5.21   a1^3 a2^4 a3^2 a5 d4 
26      248832   110                                           3/2         1.50   a1^2 a2^5 a3^3 d5 
26      245760   120                                           1/4         0.25   a1^9 a3 a4 a5 d5 
26      245760   112                                          41/8         5.12   a1^7 a3^2 a4 a5 d4 
26      245760   120                                             1         1.00   a1^7 a2 a3^2 a4 a7 
26      245760   108                                          25/2        12.50   a1^5 a3^4 a4 a5 
26      245760   102                                           9/4         2.25   a1^2 a2 a3^6 a4 
26      244944   114                                          7/24         0.29   a1^3 a2^6 a5 a6 
26      243000   104                                             5         5.00   a1 a2^5 a3 a4^3 
26      241920   118                                             1         1.00   a1^7 a2^2 a4 a5 a6 
26      241920   112                                         103/4        25.75   a1^4 a2^3 a3^2 a4 a6 
26      240000   108                                             8         8.00   a1^5 a2 a3 a4^4 
26      236196   108                                         59/48         1.23   a2^8 a5^2 
26      236196   120                                          1/96         0.01   a2^10 d6 
26      233280   128                                           9/8         1.12   a1^6 a2^4 a4 a8 
26      233280   110                                          11/4         2.75   a1^3 a2^5 a4 a5 d4 
26      233280   106                                          53/2        26.50   a1 a2^5 a3^2 a4 a5 
26      230400   116                                           1/2         0.50   a1^8 a4^2 a5^2 
26      230400   128                                           1/4         0.25   a1^8 a2^2 a4^2 d6 
26      230400   122                                           1/2         0.50   a1^7 a2^2 a4^2 a7 
26      230400   112                                         25/32         0.78   a1^6 a2^2 a4^2 d4^2 
26      230400   116                                           9/4         2.25   a1^6 a2^2 a3 a4^2 d5 
26      230400   110                                         189/8        23.62   a1^5 a2 a3^2 a4^2 a5 
26      230400   108                                         105/8        13.12   a1^4 a2^2 a3^2 a4^2 d4 
26      230400   104                                       1295/32        40.47   a1^2 a2^2 a3^4 a4^2 
26      229376   124                                           1/4         0.25   a1^9 a3^2 a6 d5 
26      229376   116                                           5/4         1.25   a1^7 a3^3 a6 d4 
26      229376   112                                           4/3         1.33   a1^5 a3^5 a6 
26      226800   114                                           7/2         3.50   a1^4 a2^4 a4^2 a6 
26      225792   122                                           1/8         0.12   a1^7 a2^2 a3 a6^2 
26      221184   132                                          1/12         0.08   a1^9 a2 a3 a8 d4 
26      221184   124                                           7/4         1.75   a1^7 a2^2 a3 a5 a7 
26      221184   128                                           1/8         0.12   a1^7 a2 a3^3 a8 
26      221184   116                                             2         2.00   a1^7 a2 a3 a5^2 d4 
26      221184   124                                           5/6         0.83   a1^5 a2^3 a3^3 d6 
26      221184   116                                           3/2         1.50   a1^5 a2^3 a3^2 d4 d5 
26      221184   112                                            12        12.00   a1^5 a2 a3^3 a5^2 
26      221184   118                                         47/12         3.92   a1^4 a2^3 a3^3 a7 
26      221184   112                                         49/12         4.08   a1^3 a2^3 a3^4 d5 
26      221184   108                                         29/12         2.42   a1^3 a2^3 a3^3 d4^2 
26      221184   106                                             8         8.00   a1^2 a2^2 a3^5 a5 
26      221184   104                                           7/4         1.75   a1 a2^3 a3^5 d4 
26      218700   108                                           9/8         1.12   a1 a2^6 a4^2 a5 
26      217728   122                                           1/4         0.25   a1^5 a2^5 a6 d5 
26      217728   116                                          67/8         8.37   a1^4 a2^4 a3 a5 a6 
26      217728   114                                          11/6         1.83   a1^3 a2^5 a3 a6 d4 
26      216000   112                                             7         7.00   a1^5 a2^2 a4^3 a5 
26      216000   110                                             2         2.00   a1^4 a2^3 a4^3 d4 
26      216000   106                                         267/8        33.37   a1^2 a2^3 a3^2 a4^3 
26      215040   120                                           1/2         0.50   a1^8 a3 a4 a5 a6 
26      215040   114                                            10        10.00   a1^5 a2 a3^3 a4 a6 
26      209952   126                                          7/24         0.29   a1^3 a2^6 a3 a8 
26      207360   120                                         25/24         1.04   a1^6 a2^3 a4 a5 d5 
26      207360   114                                          49/4        12.25   a1^5 a2^2 a3 a4 a5^2 
26      207360   120                                          23/4         5.75   a1^4 a2^4 a3 a4 a7 
26      207360   112                                          85/8        10.62   a1^4 a2^3 a3 a4 a5 d4 
26      207360   114                                             7         7.00   a1^3 a2^4 a3^2 a4 d5 
26      207360   108                                         209/4        52.25   a1^2 a2^3 a3^3 a4 a5 
26      207360   106                                          15/4         3.75   a1 a2^4 a3^3 a4 d4 
26      204800   124                                           1/8         0.12   a1^8 a3 a4^2 a7 
26      204800   106                                          15/4         3.75   a1^3 a3^5 a4^2 
26      204120   112                                             4         4.00   a1 a2^6 a3 a4 a6 
26      202500   108                                        105/32         3.28   a1^2 a2^4 a4^4 
26      201600   116                                            15        15.00   a1^5 a2^2 a3 a4^2 a6 
26      200704   124                                           1/8         0.12   a1^8 a3^2 a6^2 
26      196608   120                                          1/72         0.01   a1^9 a5 d4^3 
26      196608   120                                           3/2         1.50   a1^7 a3^3 a5 d5 
26      196608   124                                             1         1.00   a1^7 a2 a3^2 a7 d4 
26      196608   112                                        225/32         7.03   a1^5 a3^4 a5 d4 
26      196608   120                                           9/4         2.25   a1^5 a2 a3^4 a7 
26      196608   108                                        145/32         4.53   a1^3 a3^6 a5 
26      194400   116                                           5/4         1.25   a1^3 a2^5 a4^2 d5 
26      194400   110                                         159/4        39.75   a1^2 a2^4 a3 a4^2 a5 
26      194400   108                                           7/4         1.75   a1 a2^5 a3 a4^2 d4 
26      193536   136                                          1/24         0.04   a1^8 a2^3 a6 d6 
26      193536   130                                           1/6         0.17   a1^7 a2^3 a6 a7 
26      193536   120                                          1/12         0.08   a1^6 a2^3 a6 d4^2 
26      193536   118                                          13/2         6.50   a1^5 a2^2 a3^2 a5 a6 
26      193536   116                                          25/8         3.12   a1^4 a2^3 a3^2 a6 d4 
26      193536   112                                          53/8         6.62   a1^2 a2^3 a3^4 a6 
26      192000   114                                             2         2.00   a1^6 a3 a4^3 a5 
26      192000   112                                             3         3.00   a1^5 a2 a3 a4^3 d4 
26      192000   108                                          97/3        32.33   a1^3 a2 a3^3 a4^3 
26      190512   122                                           1/4         0.25   a1^4 a2^5 a6^2 
26      186624   112                                         19/48         0.40   a2^6 a3^3 d5 
26      186624   108                                         17/48         0.35   a2^6 a3^2 d4^2 
26      186624   160                                         1/240         0.00   a1^6 a2^6 d8 
26      186624   124                                           1/8         0.12   a1^4 a2^6 d5^2 
26      186624   128                                          1/16         0.06   a1^4 a2^6 d4 d6 
26      186624   116                                          17/8         2.12   a1^4 a2^4 a5^2 d4 
26      186624   128                                         37/16         2.31   a1^4 a2^4 a3^2 a8 
26      186624   122                                           1/4         0.25   a1^3 a2^6 a7 d4 
26      186624   112                                          1/16         0.06   a1^2 a2^6 d4^3 
26      186624   124                                           3/4         0.75   a1^2 a2^6 a3^2 d6 
26      186624   116                                           1/2         0.50   a1^2 a2^6 a3 d4 d5 
26      186624   112                                         207/8        25.87   a1^2 a2^4 a3^2 a5^2 
26      186624   118                                             1         1.00   a1 a2^6 a3^2 a7 
26      184320   104                                           1/8         0.12   a2^2 a3^6 a4 
26      184320   132                                           1/4         0.25   a1^8 a3^2 a4 a8 
26      184320   144                                           1/8         0.12   a1^8 a2^2 a3 a4 d7 
26      184320   128                                           1/2         0.50   a1^8 a2 a4 a5 a7 
26      184320   116                                          15/4         3.75   a1^6 a3^2 a4 a5^2 
26      184320   128                                           7/4         1.75   a1^6 a2^2 a3^2 a4 d6 
26      184320   120                                           9/8         1.12   a1^6 a2^2 a3 a4 d4 d5 
26      184320   122                                          27/4         6.75   a1^5 a2^2 a3^2 a4 a7 
26      184320   116                                          35/4         8.75   a1^4 a2^2 a3^3 a4 d5 
26      184320   112                                          21/8         2.62   a1^4 a2^2 a3^2 a4 d4^2 
26      184320   110                                         237/8        29.62   a1^3 a2 a3^4 a4 a5 
26      184320   108                                          35/4         8.75   a1^2 a2^2 a3^4 a4 d4 
26      181440   120                                          11/2         5.50   a1^5 a2^3 a4 a5 a6 
26      181440   118                                          15/8         1.87   a1^4 a2^4 a4 a6 d4 
26      181440   114                                          81/4        20.25   a1^2 a2^4 a3^2 a4 a6 
26      180000   110                                          67/4        16.75   a1^3 a2^2 a3 a4^4 
26      179200   118                                           3/2         1.50   a1^6 a3^2 a4^2 a6 
26      177147   126                                         1/108         0.01   a2^9 a8 
26      177147   132                                         1/216         0.00   a2^10 e6 
26      174960   114                                           1/4         0.25   a2^7 a3 a4 d5 
26      174960   114                                          35/8         4.37   a1^2 a2^5 a4 a5^2 
26      174960   120                                           1/4         0.25   a1 a2^7 a4 a7 
26      172800   106                                         57/16         3.56   a2^3 a3^4 a4^2 
26      172800   118                                           5/2         2.50   a1^6 a2 a4^2 a5^2 
26      172800   124                                          13/4         3.25   a1^5 a2^3 a4^2 a7 
26      172800   116                                           5/2         2.50   a1^5 a2^2 a4^2 a5 d4 
26      172800   118                                             9         9.00   a1^4 a2^3 a3 a4^2 d5 
26      172800   112                                         573/8        71.62   a1^3 a2^2 a3^2 a4^2 a5 
26      172800   110                                            14        14.00   a1^2 a2^3 a3^2 a4^2 d4 
26      172032   124                                           1/2         0.50   a1^8 a3 a5 a6 d4 
26      172032   132                                           1/4         0.25   a1^8 a2 a3 a6 a7 
26      172032   120                                         55/24         2.29   a1^6 a3^3 a5 a6 
26      172032   114                                             4         4.00   a1^3 a2 a3^5 a6 
26      170100   116                                          13/4         3.25   a1^2 a2^5 a4^2 a6 
26      169344   124                                             2         2.00   a1^5 a2^3 a3 a6^2 
26      168000   120                                             2         2.00   a1^6 a2 a4^3 a6 
26      165888   108                                           3/4         0.75   a2^3 a3^5 a5 
26      165888   120                                             1         1.00   a1^6 a2 a3 a5^3 
26      165888   126                                             1         1.00   a1^5 a2^3 a3 a5 a7 
26      165888   130                                           3/4         0.75   a1^5 a2^2 a3^3 a8 
26      165888   124                                          3/16         0.19   a1^4 a2^4 a3 a7 d4 
26      165888   120                                           7/2         3.50   a1^4 a2^3 a3^2 a5 d5 
26      165888   116                                           1/2         0.50   a1^4 a2^3 a3 a5 d4^2 
26      165888   114                                        235/12        19.58   a1^3 a2^2 a3^3 a5^2 
26      165888   120                                         59/16         3.69   a1^2 a2^4 a3^3 a7 
26      165888   112                                          17/4         4.25   a1^2 a2^3 a3^3 a5 d4 
26      165888   114                                             2         2.00   a1 a2^4 a3^4 d5 
26      163840   124                                           7/3         2.33   a1^6 a3^3 a4 a7 
26      163296   118                                          17/2         8.50   a1^2 a2^5 a3 a5 a6 
26      162000   108                                          23/8         2.87   a2^4 a3^2 a4^3 
26      162000   114                                             7         7.00   a1^3 a2^3 a4^3 a5 
26      162000   112                                           9/4         2.25   a1^2 a2^4 a4^3 d4 
26      161280   128                                           1/4         0.25   a1^7 a2^2 a4 a6 d5 
26      161280   122                                             4         4.00   a1^6 a2 a3 a4 a5 a6 
26      161280   120                                          13/4         3.25   a1^5 a2^2 a3 a4 a6 d4 
26      161280   116                                         143/4        35.75   a1^3 a2^2 a3^3 a4 a6 
26      160000   116                                          1/16         0.06   a1^6 a4^4 d4 
26      160000   112                                        199/32         6.22   a1^4 a3^2 a4^4 
26      155520   144                                          1/20         0.05   a1^5 a2^5 a4 d7 
26      155520   138                                           1/2         0.50   a1^5 a2^4 a3 a4 e6 
26      155520   132                                           3/2         1.50   a1^5 a2^3 a3 a4 a8 
26      155520   140                                           1/8         0.12   a1^4 a2^5 a3 a9 
26      155520   122                                             3         3.00   a1^4 a2^4 a4 a5 d5 
26      155520   120                                           3/4         0.75   a1^3 a2^5 a4 d4 d5 
26      155520   128                                           5/4         1.25   a1^3 a2^5 a3 a4 d6 
26      155520   116                                            33        33.00   a1^3 a2^3 a3 a4 a5^2 
26      155520   122                                          19/4         4.75   a1^2 a2^5 a3 a4 a7 
26      155520   114                                          23/2        11.50   a1^2 a2^4 a3 a4 a5 d4 
26      155520   116                                           5/2         2.50   a1 a2^5 a3^2 a4 d5 
26      155520   112                                           3/4         0.75   a1 a2^5 a3 a4 d4^2 
26      153600   124                                           1/4         0.25   a1^7 a2 a4^2 d4 d5 
26      153600   132                                           1/4         0.25   a1^7 a2 a3 a4^2 d6 
26      153600   126                                           3/2         1.50   a1^6 a2 a3 a4^2 a7 
26      153600   120                                           9/2         4.50   a1^5 a2 a3^2 a4^2 d5 
26      153600   116                                           9/4         2.25   a1^5 a2 a3 a4^2 d4^2 
26      153600   114                                          25/2        12.50   a1^4 a3^3 a4^2 a5 
26      153600   112                                          61/4        15.25   a1^3 a2 a3^3 a4^2 d4 
26      153600   108                                          91/8        11.37   a1 a2 a3^5 a4^2 
26      152064   154                                          1/12         0.08   a1^7 a2^3 a3 a10 
26      151875   110                                           1/4         0.25   a2^5 a4^4 
26      151200   118                                          51/2        25.50   a1^3 a2^3 a3 a4^2 a6 
26      150528   126                                           1/2         0.50   a1^6 a2 a3^2 a6^2 
26      150000   114                                         49/16         3.06   a1^4 a2 a4^5 
26      147456   144                                          1/32         0.03   a1^9 a3^2 a5 e6 
26      147456   128                                          9/32         0.28   a1^8 a3 a5^2 d5 
26      147456   140                                          1/64         0.02   a1^8 a2^2 a7^2 
26      147456   132                                           1/2         0.50   a1^6 a3^4 a8 
26      147456   120                                          17/4         4.25   a1^6 a3^2 a5^2 d4 
26      147456   144                                          7/24         0.29   a1^6 a2^2 a3^3 d7 
26      147456   128                                           5/8         0.62   a1^6 a2^2 a3^2 d5^2 
26      147456   128                                             2         2.00   a1^6 a2 a3^2 a5 a7 
26      147456   116                                        419/64         6.55   a1^4 a3^4 a5^2 
26      147456   128                                         31/16         1.94   a1^4 a2^2 a3^4 d6 
26      147456   120                                             3         3.00   a1^4 a2^2 a3^3 d4 d5 
26      147456   122                                             5         5.00   a1^3 a2^2 a3^4 a7 
26      147456   116                                           9/4         2.25   a1^2 a2^2 a3^5 d5 
26      147456   112                                         35/16         2.19   a1^2 a2^2 a3^4 d4^2 
26      147456   110                                          13/8         1.62   a1 a2 a3^6 a5 
26      145800   112                                          19/4         4.75   a2^5 a3 a4^2 a5 
26      145152   114                                           7/8         0.87   a2^4 a3^4 a6 
26      145152   132                                           1/2         0.50   a1^5 a2^4 a6 a7 
26      145152   124                                           5/4         1.25   a1^5 a2^3 a5 a6 d4 
26      145152   126                                             1         1.00   a1^4 a2^4 a3 a6 d5 
26      145152   120                                          49/2        24.50   a1^3 a2^3 a3^2 a5 a6 
26      145152   118                                           3/2         1.50   a1^2 a2^4 a3^2 a6 d4 
26      144000   122                                           7/4         1.75   a1^5 a2^2 a4^3 d5 
26      144000   116                                         103/4        25.75   a1^4 a2 a3 a4^3 a5 
26      144000   114                                          65/6        10.83   a1^3 a2^2 a3 a4^3 d4 
26      144000   110                                          83/4        20.75   a1 a2^2 a3^3 a4^3 
26      143360   118                                         47/12         3.92   a1^4 a3^4 a4 a6 
26      142884   124                                          7/24         0.29   a1^2 a2^6 a6^2 
26      141120   128                                           3/4         0.75   a1^6 a2^2 a4 a6^2 
26      139968   134                                           1/8         0.12   a1^4 a2^5 a8 d4 
26      139968   132                                          1/24         0.04   a1^3 a2^6 a5 d6 
26      139968   120                                         41/24         1.71   a1^3 a2^4 a5^3 
26      139968   130                                           7/4         1.75   a1^2 a2^5 a3^2 a8 
26      139968   120                                           1/4         0.25   a1 a2^6 a3 a5 d5 
26      138240   124                                           1/4         0.25   a1^7 a4 a5^3 
26      138240   130                                           1/2         0.50   a1^6 a2^2 a4 a5 a7 
26      138240   134                                           3/4         0.75   a1^6 a2 a3^2 a4 a8 
26      138240   142                                           1/4         0.25   a1^5 a2^3 a3^2 a9 
26      138240   120                                           1/4         0.25   a1^5 a2^2 a4 a5 d4^2 
26      138240   124                                           9/2         4.50   a1^5 a2^2 a3 a4 a5 d5 
26      138240   118                                            31        31.00   a1^4 a2 a3^2 a4 a5^2 
26      138240   124                                          55/4        13.75   a1^3 a2^3 a3^2 a4 a7 
26      138240   116                                          37/2        18.50   a1^3 a2^2 a3^2 a4 a5 d4 
26      138240   118                                          53/4        13.25   a1^2 a2^3 a3^3 a4 d5 
26      138240   112                                          43/2        21.50   a1 a2^2 a3^4 a4 a5 
26      136080   122                                             6         6.00   a1^3 a2^4 a4 a5 a6 
26      136080   120                                             1         1.00   a1^2 a2^5 a4 a6 d4 
26      135000   112                                          19/2         9.50   a1 a2^3 a3 a4^4 
26      134400   126                                             1         1.00   a1^7 a4^2 a5 a6 
26      134400   124                                           1/4         0.25   a1^6 a2 a4^2 a6 d4 
26      134400   120                                         107/4        26.75   a1^4 a2 a3^2 a4^2 a6 
26      131220   132                                          1/24         0.04   a1^2 a2^6 a4 a8 
26      131072   128                                        113/96         1.18   a1^6 a3^3 a7 d4 
26      131072   124                                         91/48         1.90   a1^4 a3^5 a7 
26      129600   112                                           5/4         1.25   a2^4 a3^2 a4^2 d4 
26      129600   136                                           1/2         0.50   a1^6 a2^2 a4^2 a8 
26      129600   144                                           1/4         0.25   a1^5 a2^4 a4 a9 
26      129600   132                                           5/8         0.62   a1^4 a2^4 a4^2 d6 
26      129600   120                                        199/16        12.44   a1^4 a2^2 a4^2 a5^2 
26      129600   126                                             2         2.00   a1^3 a2^4 a4^2 a7 
26      129600   118                                          17/2         8.50   a1^3 a2^3 a4^2 a5 d4 
26      129600   116                                           5/8         0.62   a1^2 a2^4 a4^2 d4^2 
26      129600   120                                           9/2         4.50   a1^2 a2^4 a3 a4^2 d5 
26      129600   114                                         193/4        48.25   a1 a2^3 a3^2 a4^2 a5 
26      129024   128                                           1/2         0.50   a1^7 a3 a5^2 a6 
26      129024   128                                           3/2         1.50   a1^5 a2^2 a3^2 a6 d5 
26      129024   124                                           1/2         0.50   a1^5 a2^2 a3 a6 d4^2 
26      129024   122                                          51/4        12.75   a1^4 a2 a3^3 a5 a6 
26      129024   120                                          19/4         4.75   a1^3 a2^2 a3^3 a6 d4 
26      129024   116                                          19/4         4.75   a1 a2^2 a3^5 a6 
26      128000   136                                          1/24         0.04   a1^8 a4^3 d6 
26      128000   120                                           1/6         0.17   a1^6 a4^3 d4^2 
26      128000   124                                           1/2         0.50   a1^6 a3 a4^3 d5 
26      128000   116                                          29/8         3.62   a1^4 a3^2 a4^3 d4 
26      128000   112                                        205/24         8.54   a1^2 a3^4 a4^3 
26      127575   118                                           1/4         0.25   a2^6 a4^2 a6 
26      127008   126                                           7/4         1.75   a1^3 a2^4 a3 a6^2 
26      126000   122                                          19/4         4.75   a1^4 a2^2 a4^3 a6 
26      124416   114                                          11/6         1.83   a2^4 a3^3 a5 d4 
26      124416   180                                         1/240         0.00   a1^6 a2^5 a3 e7 
26      124416   144                                          1/24         0.04   a1^6 a2^3 a3 a5 e6 
26      124416   138                                           1/2         0.50   a1^6 a2^2 a3 a5 a8 
26      124416   140                                          1/40         0.03   a1^5 a2^5 d5 d6 
26      124416   128                                           1/2         0.50   a1^5 a2^3 a5^2 d5 
26      124416   134                                           1/4         0.25   a1^4 a2^5 a7 d5 
26      124416   122                                          17/4         4.25   a1^4 a2^2 a3 a5^3 
26      124416   144                                           1/4         0.25   a1^3 a2^5 a3^2 d7 
26      124416   128                                           1/8         0.12   a1^3 a2^5 a3 d5^2 
26      124416   132                                          1/12         0.08   a1^3 a2^5 a3 d4 d6 
26      124416   138                                           1/2         0.50   a1^3 a2^4 a3^3 e6 
26      124416   128                                          35/8         4.37   a1^3 a2^4 a3 a5 a7 
26      124416   132                                           5/2         2.50   a1^3 a2^3 a3^3 a8 
26      124416   120                                             3         3.00   a1^3 a2^3 a3 a5^2 d4 
26      124416   122                                          29/4         7.25   a1^2 a2^4 a3^2 a5 d5 
26      124416   120                                           1/2         0.50   a1 a2^5 a3^2 d4 d5 
26      122880   132                                           1/2         0.50   a1^7 a3 a4 a5 a7 
26      122880   144                                          7/24         0.29   a1^6 a2 a3^3 a9 
26      122880   132                                           3/2         1.50   a1^5 a2 a3^3 a4 d6 
26      122880   124                                          11/4         2.75   a1^5 a2 a3^2 a4 d4 d5 
26      122880   126                                          13/2         6.50   a1^4 a2 a3^3 a4 a7 
26      122880   120                                          17/2         8.50   a1^3 a2 a3^4 a4 d5 
26      122880   116                                          19/4         4.75   a1^3 a2 a3^3 a4 d4^2 
26      122880   114                                           5/2         2.50   a1^2 a3^5 a4 a5 
26      122880   112                                          15/4         3.75   a1 a2 a3^5 a4 d4 
26      121500   114                                           1/6         0.17   a2^5 a4^3 d4 
26      121500   116                                             7         7.00   a1 a2^4 a4^3 a5 
26      120960   130                                           1/2         0.50   a1^5 a2^3 a4 a6 d5 
26      120960   124                                         117/4        29.25   a1^4 a2^2 a3 a4 a5 a6 
26      120960   122                                          17/2         8.50   a1^3 a2^3 a3 a4 a6 d4 
26      120960   118                                          63/4        15.75   a1 a2^3 a3^3 a4 a6 
26      120000   120                                           1/4         0.25   a1^5 a4^4 a5 
26      120000   118                                          9/16         0.56   a1^4 a2 a4^4 d4 
26      120000   114                                          31/2        15.50   a1^2 a2 a3^2 a4^4 
26      116640   124                                          7/12         0.58   a2^6 a3 a4 a7 
26      116640   134                                          17/4         4.25   a1^3 a2^4 a3 a4 a8 
26      116640   142                                           1/4         0.25   a1^2 a2^6 a3 a9 
26      116640   118                                            22        22.00   a1 a2^4 a3 a4 a5^2 
26      115200   138                                           1/4         0.25   a1^7 a3 a4^2 a8 
26      115200   146                                           1/2         0.50   a1^6 a2^2 a3 a4 a9 
26      115200   128                                           7/8         0.87   a1^6 a2 a4^2 a5 d5 
26      115200   122                                             3         3.00   a1^5 a3 a4^2 a5^2 
26      115200   128                                            12        12.00   a1^4 a2^2 a3 a4^2 a7 
26      115200   120                                          65/8         8.12   a1^4 a2 a3 a4^2 a5 d4 
26      115200   122                                            14        14.00   a1^3 a2^2 a3^2 a4^2 d5 
26      115200   116                                         239/4        59.75   a1^2 a2 a3^3 a4^2 a5 
26      115200   114                                          19/2         9.50   a1 a2^2 a3^3 a4^2 d4 
26      114688   118                                           1/4         0.25   a1^2 a3^6 a6 
26      113400   120                                          23/2        11.50   a1 a2^4 a3 a4^2 a6 
26      112896   134                                           1/4         0.25   a1^7 a2 a5 a6^2 
26      112896   132                                           1/4         0.25   a1^6 a2^2 a6^2 d4 
26      112896   128                                          45/8         5.62   a1^4 a2^2 a3^2 a6^2 
26      112500   116                                          33/8         4.12   a1^2 a2^2 a4^5 
26      112000   124                                          13/4         3.25   a1^5 a3 a4^3 a6 
26      110592   128                                          5/16         0.31   a1^7 a5^3 d4 
26      110592   144                                          1/16         0.06   a1^6 a2^2 a3^2 d4 e6 
26      110592   124                                         41/16         2.56   a1^5 a3^2 a5^3 
26      110592   136                                           1/4         0.25   a1^5 a2^3 a3 a7 d5 
26      110592   136                                           7/4         1.75   a1^5 a2^2 a3^2 a5 d6 
26      110592   128                                           5/4         1.25   a1^5 a2^2 a3 a5 d4 d5 
26      110592   130                                           7/2         3.50   a1^4 a2^2 a3^2 a5 a7 
26      110592   134                                           1/2         0.50   a1^4 a2 a3^4 a8 
26      110592   128                                           7/4         1.75   a1^3 a2^3 a3^2 a7 d4 
26      110592   124                                          27/4         6.75   a1^3 a2^2 a3^3 a5 d5 
26      110592   120                                          19/8         2.37   a1^3 a2^2 a3^2 a5 d4^2 
26      110592   118                                          19/2         9.50   a1^2 a2 a3^4 a5^2 
26      110592   124                                           5/2         2.50   a1 a2^3 a3^4 a7 
26      110592   116                                          53/8         6.62   a1 a2^2 a3^4 a5 d4 
26      108864   120                                           1/2         0.50   a2^5 a3^2 a6 d4 
26      108864   128                                          19/8         2.37   a1^4 a2^3 a5^2 a6 
26      108864   126                                           2/3         0.67   a1^3 a2^4 a5 a6 d4 
26      108864   128                                           5/4         1.25   a1^2 a2^5 a3 a6 d5 
26      108000   124                                           7/4         1.75   a1^3 a2^3 a4^3 d5 
26      108000   118                                         171/4        42.75   a1^2 a2^2 a3 a4^3 a5 
26      108000   116                                             5         5.00   a1 a2^3 a3 a4^3 d4 
26      107520   128                                           3/8         0.37   a1^6 a2 a4 a6 d4^2 
26      107520   132                                           1/2         0.50   a1^6 a2 a3 a4 a6 d5 
26      107520   126                                          13/2         6.50   a1^5 a3^2 a4 a5 a6 
26      107520   124                                          29/4         7.25   a1^4 a2 a3^2 a4 a6 d4 
26      107520   120                                          43/2        21.50   a1^2 a2 a3^4 a4 a6 
26      105840   130                                           7/4         1.75   a1^4 a2^3 a4 a6^2 
26      104976   138                                          1/12         0.08   a2^7 a3^2 e6 
26      104976   138                                           1/4         0.25   a1^3 a2^5 a5 a8 
26      103680   120                                             1         1.00   a2^4 a3^3 a4 d5 
26      103680   126                                           5/2         2.50   a1^5 a2 a4 a5^3 
26      103680   132                                           1/2         0.50   a1^4 a2^4 a4 d5^2 
26      103680   136                                           1/4         0.25   a1^4 a2^4 a4 d4 d6 
26      103680   132                                           7/2         3.50   a1^4 a2^3 a4 a5 a7 
26      103680   124                                          39/8         4.87   a1^4 a2^2 a4 a5^2 d4 
26      103680   136                                           7/2         3.50   a1^4 a2^2 a3^2 a4 a8 
26      103680   130                                             2         2.00   a1^3 a2^4 a4 a7 d4 
26      103680   144                                           7/8         0.87   a1^3 a2^4 a3^2 a9 
26      103680   126                                          21/2        10.50   a1^3 a2^3 a3 a4 a5 d5 
26      103680   120                                           3/8         0.37   a1^2 a2^4 a4 d4^3 
26      103680   132                                             3         3.00   a1^2 a2^4 a3^2 a4 d6 
26      103680   124                                          27/8         3.37   a1^2 a2^4 a3 a4 d4 d5 
26      103680   120                                         101/2        50.50   a1^2 a2^2 a3^2 a4 a5^2 
26      103680   126                                          11/2         5.50   a1 a2^4 a3^2 a4 a7 
26      103680   118                                          35/4         8.75   a1 a2^3 a3^2 a4 a5 d4 
26      102400   112                                         47/24         1.96   a3^6 a4^2 
26      102400   136                                          1/16         0.06   a1^8 a4^2 d5^2 
26      102400   136                                           5/8         0.62   a1^6 a3^2 a4^2 d6 
26      102400   128                                           5/8         0.62   a1^6 a3 a4^2 d4 d5 
26      102400   130                                           3/2         1.50   a1^5 a3^2 a4^2 a7 
26      102400   124                                          31/8         3.87   a1^4 a3^3 a4^2 d5 
26      102400   120                                         57/32         1.78   a1^4 a3^2 a4^2 d4^2 
26      102400   116                                           9/2         4.50   a1^2 a3^4 a4^2 d4 
26      102060   124                                             5         5.00   a1 a2^5 a4 a5 a6 
26      100800   128                                          17/4         4.25   a1^5 a2 a4^2 a5 a6 
26      100800   126                                           9/4         2.25   a1^4 a2^2 a4^2 a6 d4 
26      100800   122                                          85/2        42.50   a1^2 a2^2 a3^2 a4^2 a6 
26      100352   130                                         13/12         1.08   a1^5 a3^3 a6^2 
26      100000   118                                           9/4         2.25   a1^3 a3 a4^5 
26       98304   136                                           1/2         0.50   a1^7 a3 a5 a7 d4 
26       98304   132                                         43/24         1.79   a1^5 a3^3 a5 a7 
26       98304   132                                           1/2         0.50   a1^3 a2 a3^5 d6 
26       98304   124                                          15/8         1.87   a1^3 a2 a3^4 d4 d5 
26       98304   126                                           3/2         1.50   a1^2 a2 a3^5 a7 
26       97200   122                                           1/2         0.50   a2^5 a3 a4^2 d5 
26       97200   144                                           1/4         0.25   a1^4 a2^4 a4^2 e6 
26       97200   138                                           1/2         0.50   a1^4 a2^3 a4^2 a8 
26       97200   146                                           1/4         0.25   a1^3 a2^5 a4 a9 
26       97200   122                                          51/4        12.75   a1^2 a2^3 a4^2 a5^2 
26       97200   128                                           3/4         0.75   a1 a2^5 a4^2 a7 
26       97200   120                                          13/8         1.62   a1 a2^4 a4^2 a5 d4 
26       96768   136                                           1/8         0.12   a1^6 a2^2 a5 a6 d5 
26       96768   130                                          15/4         3.75   a1^5 a2 a3 a5^2 a6 
26       96768   136                                             2         2.00   a1^4 a2^3 a3 a6 a7 
26       96768   128                                          25/8         3.12   a1^4 a2^2 a3 a5 a6 d4 
26       96768   130                                           5/2         2.50   a1^3 a2^3 a3^2 a6 d5 
26       96768   124                                          33/2        16.50   a1^2 a2^2 a3^3 a5 a6 
26       96768   122                                             5         5.00   a1 a2^3 a3^3 a6 d4 
26       96000   114                                          37/8         4.62   a2 a3^4 a4^3 
26       96000   124                                           3/2         1.50   a1^5 a4^3 a5 d4 
26       96000   132                                           7/4         1.75   a1^5 a2 a4^3 a7 
26       96000   126                                          17/4         4.25   a1^4 a2 a3 a4^3 d5 
26       96000   120                                          75/4        18.75   a1^3 a3^2 a4^3 a5 
26       96000   118                                          31/4         7.75   a1^2 a2 a3^2 a4^3 d4 
26       94500   124                                         59/12         4.92   a1^2 a2^3 a4^3 a6 
26       94080   132                                           5/2         2.50   a1^5 a2 a3 a4 a6^2 
26       93312   124                                           3/2         1.50   a2^5 a3^2 a5 d5 
26       93312   120                                           1/2         0.50   a2^5 a3 a5 d4^2 
26       93312   152                                          1/16         0.06   a1^4 a2^5 a5 d7 
26       93312   140                                             1         1.00   a1^4 a2^3 a3 a5 a8 
26       93312   144                                           1/8         0.12   a1^3 a2^5 a3 d4 e6 
26       93312   138                                           3/4         0.75   a1^3 a2^4 a3 a8 d4 
26       93312   128                                           1/2         0.50   a1^2 a2^5 a5 d4 d5 
26       93312   136                                          11/8         1.37   a1^2 a2^5 a3 a5 d6 
26       93312   124                                          23/2        11.50   a1^2 a2^3 a3 a5^3 
26       93312   130                                             2         2.00   a1 a2^5 a3 a5 a7 
26       92160   116                                          19/4         4.75   a2 a3^5 a4 a5 
26       92160   140                                           1/4         0.25   a1^6 a2^2 a4 a7 d5 
26       92160   132                                           1/2         0.50   a1^6 a2 a4 a5 d4 d5 
26       92160   140                                             1         1.00   a1^6 a2 a3 a4 a5 d6 
26       92160   138                                             1         1.00   a1^5 a3^3 a4 a8 
26       92160   144                                           1/2         0.50   a1^5 a2 a3^3 a4 e6 
26       92160   134                                             4         4.00   a1^5 a2 a3 a4 a5 a7 
26       92160   146                                           3/4         0.75   a1^4 a2^2 a3^3 a9 
26       92160   132                                             2         2.00   a1^4 a2^2 a3 a4 a7 d4 
26       92160   128                                          41/4        10.25   a1^4 a2 a3^2 a4 a5 d5 
26       92160   124                                             3         3.00   a1^4 a2 a3 a4 a5 d4^2 
26       92160   122                                          19/2         9.50   a1^3 a3^3 a4 a5^2 
26       92160   128                                          69/4        17.25   a1^2 a2^2 a3^3 a4 a7 
26       92160   120                                          73/4        18.25   a1^2 a2 a3^3 a4 a5 d4 
26       92160   122                                             6         6.00   a1 a2^2 a3^4 a4 d5 
26       90720   132                                             1         1.00   a1^3 a2^4 a4 a6 d5 
26       90720   126                                          55/2        27.50   a1^2 a2^3 a3 a4 a5 a6 
26       90720   124                                           3/4         0.75   a1 a2^4 a3 a4 a6 d4 
26       90112   160                                          1/24         0.04   a1^7 a3^3 a10 
26       90000   116                                        103/16         6.44   a2^2 a3^2 a4^4 
26       90000   122                                           9/2         4.50   a1^3 a2 a4^4 a5 
26       90000   120                                          13/8         1.62   a1^2 a2^2 a4^4 d4 
26       89600   128                                           5/4         1.25   a1^5 a3 a4^2 a6 d4 
26       89600   124                                          53/4        13.25   a1^3 a3^3 a4^2 a6 
26       87480   136                                           1/2         0.50   a1 a2^5 a3 a4 a8 
26       86400   118                                          45/4        11.25   a2^2 a3^3 a4^2 a5 
26       86400   152                                           1/8         0.12   a1^5 a2^3 a4^2 d7 
26       86400   140                                           9/4         2.25   a1^5 a2 a3 a4^2 a8 
26       86400   130                                          21/4         5.25   a1^4 a2^2 a4^2 a5 d5 
26       86400   128                                           3/2         1.50   a1^3 a2^3 a4^2 d4 d5 
26       86400   136                                          11/4         2.75   a1^3 a2^3 a3 a4^2 d6 
26       86400   124                                          65/2        32.50   a1^3 a2 a3 a4^2 a5^2 
26       86400   130                                          21/2        10.50   a1^2 a2^3 a3 a4^2 a7 
26       86400   122                                          43/2        21.50   a1^2 a2^2 a3 a4^2 a5 d4 
26       86400   124                                          35/4         8.75   a1 a2^3 a3^2 a4^2 d5 
26       86400   120                                          21/8         2.62   a1 a2^3 a3 a4^2 d4^2 
26       86016   120                                           1/8         0.12   a2 a3^6 a6 
26       86016   144                                           1/8         0.12   a1^6 a2 a3^2 a6 d6 
26       86016   136                                           1/4         0.25   a1^6 a2 a3 a6 d4 d5 
26       86016   138                                             1         1.00   a1^5 a2 a3^2 a6 a7 
26       86016   132                                             2         2.00   a1^4 a2 a3^3 a6 d5 
26       86016   128                                           1/2         0.50   a1^4 a2 a3^2 a6 d4^2 
26       86016   126                                          41/8         5.12   a1^3 a3^4 a5 a6 
26       86016   124                                          17/8         2.12   a1^2 a2 a3^4 a6 d4 
26       84672   136                                           1/4         0.25   a1^5 a2^2 a5 a6^2 
26       84672   134                                           1/8         0.12   a1^4 a2^3 a6^2 d4 
26       84672   130                                             5         5.00   a1^2 a2^3 a3^2 a6^2 
26       84000   126                                            17        17.00   a1^3 a2 a3 a4^3 a6 
26       82944   132                                           1/8         0.12   a2^4 a3^4 d6 
26       82944   120                                          17/8         2.12   a2^2 a3^4 a5^2 
26       82944   132                                          9/32         0.28   a1^6 a5^4 
26       82944   144                                          1/48         0.02   a1^6 a2^2 a8 d4^2 
26       82944   144                                           1/8         0.12   a1^4 a2^4 a7^2 
26       82944   168                                          1/16         0.06   a1^4 a2^4 a3^2 d8 
26       82944   144                                          1/16         0.06   a1^4 a2^4 a3 d5 d6 
26       82944   152                                          1/16         0.06   a1^4 a2^4 a3 d4 d7 
26       82944   136                                           3/4         0.75   a1^4 a2^3 a5 a7 d4 
26       82944   128                                          7/16         0.44   a1^4 a2^2 a5^2 d4^2 
26       82944   140                                           3/4         0.75   a1^4 a2^2 a3^2 a8 d4 
26       82944   132                                             2         2.00   a1^4 a2^2 a3 a5^2 d5 
26       82944   126                                          37/4         9.25   a1^3 a2 a3^2 a5^3 
26       82944   132                                           5/8         0.62   a1^2 a2^4 a3^2 d5^2 
26       82944   136                                           3/8         0.37   a1^2 a2^4 a3^2 d4 d6 
26       82944   128                                           3/8         0.37   a1^2 a2^4 a3 d4^2 d5 
26       82944   132                                             9         9.00   a1^2 a2^3 a3^2 a5 a7 
26       82944   136                                         29/16         1.81   a1^2 a2^2 a3^4 a8 
26       82944   124                                             5         5.00   a1^2 a2^2 a3^2 a5^2 d4 
26       82944   130                                           5/4         1.25   a1 a2^4 a3^2 a7 d4 
26       82944   126                                           9/2         4.50   a1 a2^3 a3^3 a5 d5 
26       81920   116                                           5/8         0.62   a3^6 a4 d4 
26       81920   152                                          1/12         0.08   a1^6 a3^3 a4 d7 
26       81920   136                                           1/4         0.25   a1^6 a3^2 a4 d5^2 
26       81920   148                                          5/96         0.05   a1^5 a3^4 a9 
26       81920   136                                         25/24         1.04   a1^4 a3^4 a4 d6 
26       81920   128                                         31/12         2.58   a1^4 a3^3 a4 d4 d5 
26       81920   130                                           5/2         2.50   a1^3 a3^4 a4 a7 
26       81920   124                                           5/2         2.50   a1^2 a3^5 a4 d5 
26       81920   120                                           7/8         0.87   a1^2 a3^4 a4 d4^2 
26       81648   130                                           1/2         0.50   a2^6 a3 a6 d5 
26       81648   130                                             4         4.00   a1^2 a2^4 a5^2 a6 
26       81000   120                                          41/6         6.83   a2^3 a3 a4^3 a5 
26       81000   126                                           5/4         1.25   a1 a2^4 a4^3 d5 
26       80640   122                                             4         4.00   a2^2 a3^4 a4 a6 
26       80640   134                                           1/2         0.50   a1^6 a4 a5^2 a6 
26       80640   140                                           5/4         1.25   a1^5 a2^2 a4 a6 a7 
26       80640   132                                             2         2.00   a1^5 a2 a4 a5 a6 d4 
26       80640   134                                             3         3.00   a1^4 a2^2 a3 a4 a6 d5 
26       80640   128                                         153/4        38.25   a1^3 a2 a3^2 a4 a5 a6 
26       80640   126                                          27/2        13.50   a1^2 a2^2 a3^2 a4 a6 d4 
26       80000   122                                             2         2.00   a1^3 a3 a4^4 d4 
26       80000   118                                           7/2         3.50   a1 a3^3 a4^4 
26       79380   132                                             1         1.00   a1^2 a2^4 a4 a6^2 
26       78400   136                                           3/4         0.75   a1^6 a4^2 a6^2 
26       77760   144                                           3/4         0.75   a1^5 a2^2 a4 a5 a8 
26       77760   150                                          1/12         0.08   a1^3 a2^5 a9 d4 
26       77760   140                                           1/2         0.50   a1^3 a2^4 a4 a5 d6 
26       77760   128                                          19/4         4.75   a1^3 a2^2 a4 a5^3 
26       77760   134                                           7/2         3.50   a1^2 a2^4 a4 a5 a7 
26       77760   144                                         15/16         0.94   a1^2 a2^4 a3^2 a4 e6 
26       77760   126                                             3         3.00   a1^2 a2^3 a4 a5^2 d4 
26       77760   138                                          11/2         5.50   a1^2 a2^3 a3^2 a4 a8 
26       77760   132                                           1/2         0.50   a1 a2^5 a4 a7 d4 
26       77760   124                                           3/4         0.75   a1 a2^4 a4 a5 d4^2 
26       77760   128                                          23/4         5.75   a1 a2^4 a3 a4 a5 d5 
26       76800   118                                          23/4         5.75   a2 a3^4 a4^2 d4 
26       76800   138                                           1/4         0.25   a1^6 a4^2 a5 a7 
26       76800   132                                             2         2.00   a1^5 a3 a4^2 a5 d5 
26       76800   150                                           1/2         0.50   a1^5 a2 a3^2 a4 a9 
26       76800   124                                          65/8         8.12   a1^3 a3^2 a4^2 a5 d4 
26       76800   132                                            14        14.00   a1^3 a2 a3^2 a4^2 a7 
26       76800   126                                          15/2         7.50   a1^2 a2 a3^3 a4^2 d5 
26       76800   120                                          39/4         9.75   a1 a3^4 a4^2 a5 
26       76032   160                                           1/4         0.25   a1^4 a2^3 a3^2 a10 
26       75600   124                                          11/4         2.75   a2^3 a3^2 a4^2 a6 
26       75600   130                                          57/4        14.25   a1^3 a2^2 a4^2 a5 a6 
26       75600   128                                           5/2         2.50   a1^2 a2^3 a4^2 a6 d4 
26       75264   136                                           1/2         0.50   a1^5 a2 a3 a6^2 d4 
26       75264   132                                          15/4         3.75   a1^3 a2 a3^3 a6^2 
26       75000   120                                          17/4         4.25   a1 a2 a3 a4^5 
26       73728   128                                           1/4         0.25   a2^2 a3^5 a7 
26       73728   120                                           5/4         1.25   a2 a3^5 a5 d4 
26       73728   140                                           1/4         0.25   a1^6 a3 a5^2 a7 
26       73728   140                                           3/4         0.75   a1^4 a2^2 a3^2 a7 d5 
26       73728   136                                          1/16         0.06   a1^4 a2^2 a3 a7 d4^2 
26       73728   140                                           5/4         1.25   a1^4 a2 a3^3 a5 d6 
26       73728   132                                          13/4         3.25   a1^4 a2 a3^2 a5 d4 d5 
26       73728   138                                           3/4         0.75   a1^3 a3^5 a8 
26       73728   144                                           1/4         0.25   a1^3 a2 a3^5 e6 
26       73728   134                                          13/2         6.50   a1^3 a2 a3^3 a5 a7 
26       73728   132                                             2         2.00   a1^2 a2^2 a3^3 a7 d4 
26       73728   128                                          21/4         5.25   a1^2 a2 a3^4 a5 d5 
26       73728   124                                          13/4         3.25   a1^2 a2 a3^3 a5 d4^2 
26       73728   122                                           3/8         0.37   a1 a3^5 a5^2 
26       72900   136                                          1/24         0.04   a2^6 a4^2 d6 
26       72900   124                                           7/2         3.50   a2^4 a4^2 a5^2 
26       72900   140                                             1         1.00   a1^2 a2^4 a4^2 a8 
26       72576   126                                             3         3.00   a2^3 a3^3 a5 a6 
26       72576   148                                           1/2         0.50   a1^5 a2^2 a3 a6 a8 
26       72576   138                                           1/2         0.50   a1^4 a2^3 a5 a6 d5 
26       72576   136                                           1/4         0.25   a1^3 a2^4 a6 d4 d5 
26       72576   144                                           5/8         0.62   a1^3 a2^4 a3 a6 d6 
26       72576   132                                          47/4        11.75   a1^3 a2^2 a3 a5^2 a6 
26       72576   138                                             1         1.00   a1^2 a2^4 a3 a6 a7 
26       72576   130                                           7/2         3.50   a1^2 a2^3 a3 a5 a6 d4 
26       72576   132                                           3/4         0.75   a1 a2^4 a3^2 a6 d5 
26       72576   128                                          9/16         0.56   a1 a2^4 a3 a6 d4^2 
26       72000   120                                          11/4         2.75   a2^2 a3^2 a4^3 d4 
26       72000   144                                           1/4         0.25   a1^6 a4^3 a8 
26       72000   150                                          1/12         0.08   a1^6 a2 a4^3 e6 
26       72000   152                                           1/4         0.25   a1^5 a2^2 a4^2 a9 
26       72000   128                                           5/2         2.50   a1^4 a4^3 a5^2 
26       72000   140                                           1/2         0.50   a1^4 a2^2 a4^3 d6 
26       72000   134                                           5/2         2.50   a1^3 a2^2 a4^3 a7 
26       72000   126                                          35/6         5.83   a1^3 a2 a4^3 a5 d4 
26       72000   124                                           3/4         0.75   a1^2 a2^2 a4^3 d4^2 
26       72000   128                                          31/4         7.75   a1^2 a2^2 a3 a4^3 d5 
26       72000   122                                            35        35.00   a1 a2 a3^2 a4^3 a5 
26       71680   136                                           3/4         0.75   a1^5 a3^2 a4 a6 d5 
26       71680   132                                           1/2         0.50   a1^5 a3 a4 a6 d4^2 
26       71680   128                                          15/4         3.75   a1^3 a3^3 a4 a6 d4 
26       71680   124                                           7/2         3.50   a1 a3^5 a4 a6 
26       70560   134                                          13/2         6.50   a1^3 a2^2 a3 a4 a6^2 
26       70000   130                                           1/4         0.25   a1^4 a4^4 a6 
26       69984   142                                           3/2         1.50   a1^2 a2^4 a3 a5 a8 
26       69984   132                                           5/8         0.62   a1 a2^5 a5^2 d5 
26       69120   130                                           5/4         1.25   a2^3 a3^3 a4 a7 
26       69120   122                                          33/4         8.25   a2^2 a3^3 a4 a5 d4 
26       69120   136                                           1/2         0.50   a1^5 a2 a4 a5^2 d5 
26       69120   144                                           1/2         0.50   a1^5 a2 a3 a4 a8 d4 
26       69120   130                                          10/3         3.33   a1^4 a3 a4 a5^3 
26       69120   142                                           1/2         0.50   a1^4 a2^3 a4 a7 d5 
26       69120   152                                           5/4         1.25   a1^3 a2^3 a3^2 a4 d7 
26       69120   136                                           1/2         0.50   a1^3 a2^3 a3 a4 d5^2 
26       69120   140                                           1/2         0.50   a1^3 a2^3 a3 a4 d4 d6 
26       69120   136                                          55/4        13.75   a1^3 a2^2 a3 a4 a5 a7 
26       69120   140                                             5         5.00   a1^3 a2 a3^3 a4 a8 
26       69120   128                                            10        10.00   a1^3 a2 a3 a4 a5^2 d4 
26       69120   148                                           1/4         0.25   a1^2 a2^3 a3^3 a9 
26       69120   134                                           5/2         2.50   a1^2 a2^3 a3 a4 a7 d4 
26       69120   130                                          37/2        18.50   a1^2 a2^2 a3^2 a4 a5 d5 
26       69120   136                                             2         2.00   a1 a2^3 a3^3 a4 d6 
26       69120   128                                          13/4         3.25   a1 a2^3 a3^2 a4 d4 d5 
26       69120   124                                          91/4        22.75   a1 a2 a3^3 a4 a5^2 
26       68040   134                                           1/2         0.50   a1 a2^5 a4 a6 d5 
26       67500   122                                           1/4         0.25   a2^3 a4^4 d4 
26       67500   124                                          15/4         3.75   a1 a2^2 a4^4 a5 
26       67200   138                                           3/2         1.50   a1^5 a2 a4^2 a6 d5 
26       67200   132                                            10        10.00   a1^4 a3 a4^2 a5 a6 
26       67200   130                                          35/4         8.75   a1^3 a2 a3 a4^2 a6 d4 
26       67200   126                                            18        18.00   a1 a2 a3^3 a4^2 a6 
26       65536   124                                          1/16         0.06   a3^7 d5 
26       65536   120                                          5/32         0.16   a3^6 d4^2 
26       65536   144                                         1/384         0.00   a1^8 d4^2 d5^2 
26       65536   144                                          5/96         0.05   a1^6 a3^2 d4^2 d6 
26       65536   148                                           1/8         0.12   a1^6 a3^2 a7^2 
26       65536   152                                          1/16         0.06   a1^4 a3^5 d7 
26       65536   136                                        59/128         0.46   a1^4 a3^4 d5^2 
26       65536   128                                          5/64         0.08   a1^4 a3^2 d4^4 
26       65536   136                                         19/48         0.40   a1^2 a3^6 d6 
26       65536   128                                           5/8         0.62   a1^2 a3^5 d4 d5 
26       65536   130                                           1/8         0.12   a1 a3^6 a7 
26       64800   132                                           3/4         0.75   a2^4 a3 a4^2 a7 
26       64800   124                                           5/4         1.25   a2^3 a3 a4^2 a5 d4 
26       64800   142                                             3         3.00   a1^3 a2^2 a3 a4^2 a8 
26       64800   150                                           3/4         0.75   a1^2 a2^4 a3 a4 a9 
26       64800   132                                           9/4         2.25   a1^2 a2^3 a4^2 a5 d5 
26       64800   126                                          93/4        23.25   a1 a2^2 a3 a4^2 a5^2 
26       64512   136                                           1/4         0.25   a1^5 a2 a5 a6 d4^2 
26       64512   140                                           1/2         0.50   a1^5 a2 a3 a5 a6 d5 
26       64512   134                                           9/2         4.50   a1^4 a3^2 a5^2 a6 
26       64512   140                                          17/4         4.25   a1^3 a2^2 a3^2 a6 a7 
26       64512   132                                          19/4         4.75   a1^3 a2 a3^2 a5 a6 d4 
26       64512   134                                          19/4         4.75   a1^2 a2^2 a3^3 a6 d5 
26       64512   128                                          15/2         7.50   a1 a2 a3^4 a5 a6 
26       64000   136                                          13/4         3.25   a1^4 a3 a4^3 a7 
26       64000   130                                           7/2         3.50   a1^3 a3^2 a4^3 d5 
26       63504   132                                         13/16         0.81   a2^4 a3^2 a6^2 
26       63504   138                                           5/4         1.25   a1^3 a2^3 a5 a6^2 
26       63504   136                                           1/4         0.25   a1^2 a2^4 a6^2 d4 
26       63000   128                                          29/2        14.50   a1 a2^2 a3 a4^3 a6 
26       62720   136                                             3         3.00   a1^4 a3^2 a4 a6^2 
26       62500   124                                           7/6         1.17   a1^2 a4^6 
26       62208   138                                           1/8         0.12   a2^3 a3^4 a8 
26       62208   126                                           3/2         1.50   a2^3 a3^2 a5^2 d4 
26       62208   134                                           1/2         0.50   a1^4 a2 a5^4 
26       62208   144                                          1/48         0.02   a1^3 a2^4 a5 d4 d6 
26       62208   140                                           3/2         1.50   a1^3 a2^3 a5^2 a7 
26       62208   150                                           3/4         0.75   a1^3 a2^3 a3^2 a5 e6 
26       62208   144                                          19/4         4.75   a1^3 a2^2 a3^2 a5 a8 
26       62208   134                                             4         4.00   a1^2 a2^3 a3 a5^2 d5 
26       62208   140                                           1/4         0.25   a1 a2^5 a3 a7 d5 
26       62208   132                                           1/2         0.50   a1 a2^4 a3 a5 d4 d5 
26       61440   126                                             1         1.00   a2 a3^5 a4 d5 
26       61440   156                                           1/8         0.12   a1^6 a3^2 a5 a9 
26       61440   144                                           1/2         0.50   a1^5 a3^2 a4 a5 d6 
26       61440   138                                             3         3.00   a1^4 a3^2 a4 a5 a7 
26       61440   132                                             6         6.00   a1^3 a3^3 a4 a5 d5 
26       61440   128                                          11/4         2.75   a1^3 a3^2 a4 a5 d4^2 
26       61440   150                                           1/2         0.50   a1^3 a2 a3^4 a9 
26       61440   136                                          13/4         3.25   a1^3 a2 a3^2 a4 a7 d4 
26       61440   124                                             4         4.00   a1 a3^4 a4 a5 d4 
26       61440   132                                          21/4         5.25   a1 a2 a3^4 a4 a7 
26       61236   148                                           1/4         0.25   a1^2 a2^5 a6 a8 
26       60480   128                                             3         3.00   a2^3 a3^2 a4 a6 d4 
26       60480   136                                          15/8         1.87   a1^4 a2 a4 a5^2 a6 
26       60480   142                                             1         1.00   a1^3 a2^3 a4 a6 a7 
26       60480   134                                             4         4.00   a1^3 a2^2 a4 a5 a6 d4 
26       60480   132                                           3/4         0.75   a1^2 a2^3 a4 a6 d4^2 
26       60480   136                                             3         3.00   a1^2 a2^3 a3 a4 a6 d5 
26       60480   130                                         135/4        33.75   a1 a2^2 a3^2 a4 a5 a6 
26       60000   132                                           3/4         0.75   a1^3 a2 a4^4 d5 
26       60000   126                                             8         8.00   a1^2 a3 a4^4 a5 
26       60000   124                                         61/16         3.81   a1 a2 a3 a4^4 d4 
26       58800   138                                          13/8         1.62   a1^4 a2 a4^2 a6^2 
26       58320   136                                           1/2         0.50   a2^5 a4 a5 a7 
26       58320   146                                           1/2         0.50   a1^3 a2^3 a4 a5 a8 
26       58320   144                                           1/4         0.25   a1^2 a2^4 a4 a8 d4 
26       58320   130                                          37/6         6.17   a1 a2^3 a4 a5^3 
26       57600   128                                          21/4         5.25   a2^2 a3^3 a4^2 d5 
26       57600   124                                          21/8         2.62   a2^2 a3^2 a4^2 d4^2 
26       57600   132                                           3/4         0.75   a1^4 a4^2 a5^2 d4 
26       57600   144                                          13/8         1.62   a1^4 a3^2 a4^2 a8 
26       57600   140                                           5/8         0.62   a1^4 a2^2 a4^2 d5^2 
26       57600   144                                           1/4         0.25   a1^4 a2^2 a4^2 d4 d6 
26       57600   140                                          25/8         3.12   a1^4 a2 a4^2 a5 a7 
26       57600   150                                           5/8         0.62   a1^4 a2 a3^2 a4^2 e6 
26       57600   138                                           9/4         2.25   a1^3 a2^2 a4^2 a7 d4 
26       57600   152                                           3/2         1.50   a1^3 a2^2 a3^2 a4 a9 
26       57600   134                                            11        11.00   a1^3 a2 a3 a4^2 a5 d5 
26       57600   128                                            21        21.00   a1^2 a3^2 a4^2 a5^2 
26       57600   128                                           5/8         0.62   a1^2 a2^2 a4^2 d4^3 
26       57600   140                                             6         6.00   a1^2 a2^2 a3^2 a4^2 d6 
26       57600   132                                          21/4         5.25   a1^2 a2^2 a3 a4^2 d4 d5 
26       57600   134                                          27/2        13.50   a1 a2^2 a3^2 a4^2 a7 
26       57600   126                                          27/2        13.50   a1 a2 a3^2 a4^2 a5 d4 
26       57344   148                                          1/12         0.08   a1^5 a3^3 a6 d6 
26       57344   140                                           1/4         0.25   a1^5 a3^2 a6 d4 d5 
26       57344   142                                           1/4         0.25   a1^4 a3^3 a6 a7 
26       57344   136                                           4/3         1.33   a1^3 a3^4 a6 d5 
26       57344   132                                          7/12         0.58   a1^3 a3^3 a6 d4^2 
26       57344   128                                           1/2         0.50   a1 a3^5 a6 d4 
26       56700   132                                          13/2         6.50   a1 a2^3 a4^2 a5 a6 
26       56448   140                                           7/4         1.75   a1^4 a2 a3 a5 a6^2 
26       56448   138                                             1         1.00   a1^3 a2^2 a3 a6^2 d4 
26       56448   134                                          15/4         3.75   a1 a2^2 a3^3 a6^2 
26       56000   134                                           7/4         1.75   a1^4 a4^3 a6 d4 
26       56000   130                                          17/2         8.50   a1^2 a3^2 a4^3 a6 
26       55296   140                                           1/2         0.50   a1^5 a2 a5^2 d4 d5 
26       55296   146                                           1/2         0.50   a1^4 a3^3 a5 a8 
26       55296   142                                           9/4         2.25   a1^4 a2 a3 a5^2 a7 
26       55296   148                                           1/4         0.25   a1^3 a2^3 a3^2 d5 d6 
26       55296   148                                           1/4         0.25   a1^3 a2^3 a3 a7^2 
26       55296   140                                           1/4         0.25   a1^3 a2^2 a3 a5 a7 d4 
26       55296   144                                           1/2         0.50   a1^3 a2 a3^3 a8 d4 
26       55296   136                                          27/8         3.37   a1^3 a2 a3^2 a5^2 d5 
26       55296   132                                           3/2         1.50   a1^3 a2 a3 a5^2 d4^2 
26       55296   130                                             2         2.00   a1^2 a3^3 a5^3 
26       55296   142                                           3/4         0.75   a1^2 a2^3 a3^2 a7 d5 
26       55296   152                                           1/2         0.50   a1 a2^3 a3^4 d7 
26       55296   136                                           3/4         0.75   a1 a2^3 a3^3 d5^2 
26       55296   140                                           3/4         0.75   a1 a2^3 a3^3 d4 d6 
26       55296   136                                           9/2         4.50   a1 a2^2 a3^3 a5 a7 
26       55296   140                                             1         1.00   a1 a2 a3^5 a8 
26       55296   128                                          43/8         5.37   a1 a2 a3^3 a5^2 d4 
26       54432   132                                           3/4         0.75   a2^4 a3 a5 a6 d4 
26       54432   140                                           1/2         0.50   a1^2 a2^4 a5 a6 d5 
26       54000   130                                         19/12         1.58   a2^3 a3 a4^3 d5 
26       54000   146                                           3/4         0.75   a1^4 a2 a4^3 a8 
26       54000   130                                          43/4        10.75   a1^2 a2 a4^3 a5^2 
26       54000   136                                          11/6         1.83   a1 a2^3 a4^3 a7 
26       54000   128                                           3/2         1.50   a1 a2^2 a4^3 a5 d4 
26       53760   136                                           7/4         1.75   a1^4 a3 a4 a5 a6 d4 
26       53760   144                                           7/2         3.50   a1^4 a2 a3 a4 a6 a7 
26       53760   138                                             6         6.00   a1^3 a2 a3^2 a4 a6 d5 
26       53760   132                                          57/4        14.25   a1^2 a3^3 a4 a5 a6 
26       53760   130                                          13/2         6.50   a1 a2 a3^3 a4 a6 d4 
26       52920   136                                           5/2         2.50   a1 a2^3 a3 a4 a6^2 
26       52500   132                                             3         3.00   a1^2 a2 a4^4 a6 
26       51840   132                                           7/2         3.50   a2^3 a3^2 a4 a5 d5 
26       51840   128                                           7/4         1.75   a2^3 a3 a4 a5 d4^2 
26       51840   148                                           5/2         2.50   a1^4 a2 a3 a4 a5 a8 
26       51840   156                                           1/2         0.50   a1^3 a2^3 a3 a5 a9 
26       51840   138                                             3         3.00   a1^3 a2^2 a4 a5^2 d5 
26       51840   146                                             2         2.00   a1^3 a2^2 a3 a4 a8 d4 
26       51840   144                                           3/8         0.37   a1^2 a2^4 a4 a7 d5 
26       51840   136                                           5/2         2.50   a1^2 a2^3 a4 a5 d4 d5 
26       51840   144                                          13/4         3.25   a1^2 a2^3 a3 a4 a5 d6 
26       51840   132                                          51/4        12.75   a1^2 a2 a3 a4 a5^3 
26       51840   138                                             9         9.00   a1 a2^3 a3 a4 a5 a7 
26       51840   142                                           7/4         1.75   a1 a2^2 a3^3 a4 a8 
26       51840   130                                           9/2         4.50   a1 a2^2 a3 a4 a5^2 d4 
26       51200   154                                           1/6         0.17   a1^4 a3^3 a4 a9 
26       51200   140                                           1/2         0.50   a1^4 a3 a4^2 a7 d4 
26       51200   136                                             5         5.00   a1^2 a3^3 a4^2 a7 
26       50688   164                                           1/4         0.25   a1^3 a2^2 a3^3 a10 
26       50400   140                                           5/4         1.25   a1^3 a2^2 a4^2 a6 d5 
26       50400   134                                          79/2        39.50   a1^2 a2 a3 a4^2 a5 a6 
26       50400   132                                          13/2         6.50   a1 a2^2 a3 a4^2 a6 d4 
26       50176   144                                          1/24         0.04   a1^6 a6^2 d4^2 
26       50176   140                                           1/4         0.25   a1^4 a3^2 a6^2 d4 
26       50176   136                                         45/16         2.81   a1^2 a3^4 a6^2 
26       50000   124                                           1/2         0.50   a3^2 a4^5 
26       49152   160                                          1/16         0.06   a1^5 a3^3 a5 d7 
26       49152   144                                           1/8         0.12   a1^5 a3^2 a5 d5^2 
26       49152   144                                         11/16         0.69   a1^3 a3^4 a5 d6 
26       49152   136                                           7/4         1.75   a1^3 a3^3 a5 d4 d5 
26       49152   144                                           1/2         0.50   a1^3 a2 a3^3 a7 d5 
26       49152   140                                           3/4         0.75   a1^3 a2 a3^2 a7 d4^2 
26       49152   138                                             1         1.00   a1^2 a3^4 a5 a7 
26       49152   132                                             1         1.00   a1 a3^5 a5 d5 
26       49152   128                                          3/16         0.19   a1 a3^4 a5 d4^2 
26       49152   136                                           5/4         1.25   a1 a2 a3^4 a7 d4 
26       48600   134                                           3/2         1.50   a2^4 a4^2 a5 d5 
26       48600   150                                           1/2         0.50   a1 a2^4 a3 a4^2 e6 
26       48600   144                                             2         2.00   a1 a2^3 a3 a4^2 a8 
26       48384   148                                           1/4         0.25   a1^4 a2^2 a5 a6 a7 
26       48384   140                                           3/4         0.75   a1^4 a2 a5^2 a6 d4 
26       48384   152                                           1/2         0.50   a1^4 a2 a3^2 a6 a8 
26       48384   142                                             3         3.00   a1^3 a2^2 a3 a5 a6 d5 
26       48384   136                                          1/12         0.08   a1^2 a2^3 a6 d4^3 
26       48384   148                                           1/2         0.50   a1^2 a2^3 a3^2 a6 d6 
26       48384   140                                           1/4         0.25   a1^2 a2^3 a3 a6 d4 d5 
26       48384   136                                          15/2         7.50   a1^2 a2 a3^2 a5^2 a6 
26       48384   142                                           3/4         0.75   a1 a2^3 a3^2 a6 a7 
26       48384   134                                          39/4         9.75   a1 a2^2 a3^2 a5 a6 d4 
26       48000   126                                             3         3.00   a3^3 a4^3 a5 
26       48000   138                                             1         1.00   a1^4 a4^3 a5 d5 
26       48000   156                                             1         1.00   a1^4 a2 a3 a4^2 a9 
26       48000   136                                           5/4         1.25   a1^3 a2 a4^3 d4 d5 
26       48000   144                                           3/2         1.50   a1^3 a2 a3 a4^3 d6 
26       48000   130                                          31/4         7.75   a1^2 a3 a4^3 a5 d4 
26       48000   138                                          27/4         6.75   a1^2 a2 a3 a4^3 a7 
26       48000   132                                             7         7.00   a1 a2 a3^2 a4^3 d5 
26       48000   128                                           3/4         0.75   a1 a2 a3 a4^3 d4^2 
26       47040   144                                           1/2         0.50   a1^5 a4 a5 a6^2 
26       47040   138                                             9         9.00   a1^2 a2 a3^2 a4 a6^2 
26       46656   144                                          1/24         0.04   a2^6 d4^2 d6 
26       46656   148                                          1/24         0.04   a2^6 a7^2 
26       46656   132                                           3/8         0.37   a2^4 a5^2 d4^2 
26       46656   144                                          5/16         0.31   a2^4 a3^2 a8 d4 
26       46656   136                                          11/8         1.37   a2^4 a3 a5^2 d5 
26       46656   152                                          1/16         0.06   a1^4 a2^2 a5^2 a8 
26       46656   150                                           1/6         0.17   a1^3 a2^3 a5 a8 d4 
26       46656   148                                           1/4         0.25   a1^2 a2^4 a5^2 d6 
26       46656   152                                           1/8         0.12   a1^2 a2^4 a3 a8 d5 
26       46656   136                                           5/4         1.25   a1^2 a2^2 a5^4 
26       46656   142                                           5/4         1.25   a1 a2^4 a5^2 a7 
26       46080   128                                          17/8         2.12   a3^4 a4 a5^2 
26       46080   140                                           3/4         0.75   a2^2 a3^4 a4 d6 
26       46080   132                                           9/4         2.25   a2^2 a3^3 a4 d4 d5 
26       46080   128                                           1/4         0.25   a2^2 a3^2 a4 d4^3 
26       46080   146                                           1/4         0.25   a1^5 a4 a5^2 a7 
26       46080   136                                           1/8         0.12   a1^4 a4 a5^2 d4^2 
26       46080   140                                             1         1.00   a1^4 a3 a4 a5^2 d5 
26       46080   144                                           1/4         0.25   a1^4 a2^2 a4 d4 d5^2 
26       46080   144                                           3/2         1.50   a1^4 a2 a4 a5 a7 d4 
26       46080   156                                           3/8         0.37   a1^3 a2^2 a3^2 a9 d4 
26       46080   146                                             2         2.00   a1^3 a2^2 a3 a4 a7 d5 
26       46080   144                                           7/4         1.75   a1^2 a3^4 a4 a8 
26       46080   132                                          21/4         5.25   a1^2 a3^2 a4 a5^2 d4 
26       46080   140                                           5/2         2.50   a1^2 a2^2 a3^2 a4 d5^2 
26       46080   144                                             1         1.00   a1^2 a2^2 a3^2 a4 d4 d6 
26       46080   136                                          15/8         1.87   a1^2 a2^2 a3 a4 d4^2 d5 
26       46080   150                                           5/8         0.62   a1^2 a2 a3^4 a4 e6 
26       46080   140                                          37/2        18.50   a1^2 a2 a3^2 a4 a5 a7 
26       46080   152                                           5/8         0.62   a1 a2^2 a3^4 a9 
26       46080   138                                             4         4.00   a1 a2^2 a3^2 a4 a7 d4 
26       46080   134                                             5         5.00   a1 a2 a3^3 a4 a5 d5 
26       45927   156                                          1/84         0.01   a2^7 a6 e6 
26       45360   138                                           1/2         0.50   a2^4 a3 a4 a6 d5 
26       45360   138                                          17/2         8.50   a1^2 a2^2 a4 a5^2 a6 
26       45360   144                                             1         1.00   a1 a2^4 a4 a6 a7 
26       45360   136                                           3/2         1.50   a1 a2^3 a4 a5 a6 d4 
26       45000   128                                          17/8         2.12   a2 a3 a4^4 a5 
26       45000   134                                           1/2         0.50   a1 a2^2 a4^4 d5 
26       44800   130                                          11/4         2.75   a3^4 a4^2 a6 
26       44800   148                                           1/4         0.25   a1^5 a4^2 a6 a7 
26       44800   142                                           7/4         1.75   a1^4 a3 a4^2 a6 d5 
26       44800   134                                           9/4         2.25   a1^2 a3^2 a4^2 a6 d4 
26       44100   140                                             5         5.00   a1^2 a2^2 a4^2 a6^2 
26       43740   148                                             1         1.00   a1 a2^4 a4 a5 a8 
26       43200   130                                          39/4         9.75   a2 a3^2 a4^2 a5^2 
26       43200   156                                          1/16         0.06   a1^4 a2^2 a4^2 d4 e6 
26       43200   136                                          11/8         1.37   a1^3 a4^2 a5^3 
26       43200   148                                           5/4         1.25   a1^3 a2^2 a4^2 a5 d6 
26       43200   142                                          19/4         4.75   a1^2 a2^2 a4^2 a5 a7 
26       43200   134                                           7/2         3.50   a1^2 a2 a4^2 a5^2 d4 
26       43200   146                                           9/2         4.50   a1^2 a2 a3^2 a4^2 a8 
26       43200   140                                           3/2         1.50   a1 a2^3 a4^2 a7 d4 
26       43200   154                                           1/2         0.50   a1 a2^3 a3^2 a4 a9 
26       43200   132                                             1         1.00   a1 a2^2 a4^2 a5 d4^2 
26       43200   136                                          13/2         6.50   a1 a2^2 a3 a4^2 a5 d5 
26       43008   132                                           9/4         2.25   a3^5 a5 a6 
26       43008   144                                             1         1.00   a1^4 a3^2 a5 a6 d5 
26       43008   140                                           1/2         0.50   a1^4 a3 a5 a6 d4^2 
26       43008   148                                           1/2         0.50   a1^4 a2 a3 a6 a7 d4 
26       43008   136                                             2         2.00   a1^2 a3^3 a5 a6 d4 
26       43008   144                                           5/2         2.50   a1^2 a2 a3^3 a6 a7 
26       43008   138                                             1         1.00   a1 a2 a3^4 a6 d5 
26       42336   142                                          11/2         5.50   a1^2 a2^2 a3 a5 a6^2 
26       42336   140                                           3/4         0.75   a1 a2^3 a3 a6^2 d4 
26       42000   132                                             6         6.00   a2 a3^2 a4^3 a6 
26       42000   138                                             4         4.00   a1^3 a4^3 a5 a6 
26       42000   136                                          11/4         2.75   a1^2 a2 a4^3 a6 d4 
26       41472   144                                           1/8         0.12   a2^4 a3^2 a7 d5 
26       41472   144                                           1/4         0.25   a2^3 a3^3 a5 d6 
26       41472   132                                             1         1.00   a2 a3^3 a5^3 
26       41472   144                                           1/4         0.25   a1^4 a2 a5^3 d5 
26       41472   152                                           1/4         0.25   a1^4 a2 a3 a5 a8 d4 
26       41472   138                                             1         1.00   a1^3 a3 a5^4 
26       41472   148                                           1/8         0.12   a1^2 a2^4 a7 d4 d5 
26       41472   160                                           1/4         0.25   a1^2 a2^3 a3^2 a5 d7 
26       41472   144                                           1/4         0.25   a1^2 a2^3 a3 a5 d5^2 
26       41472   148                                           1/2         0.50   a1^2 a2^3 a3 a5 d4 d6 
26       41472   144                                          15/4         3.75   a1^2 a2^2 a3 a5^2 a7 
26       41472   148                                           7/2         3.50   a1^2 a2 a3^3 a5 a8 
26       41472   136                                             2         2.00   a1^2 a2 a3 a5^3 d4 
26       41472   150                                           1/4         0.25   a1 a2^4 a3 a7^2 
26       41472   142                                           1/2         0.50   a1 a2^3 a3 a5 a7 d4 
26       41472   146                                           1/2         0.50   a1 a2^2 a3^3 a8 d4 
26       41472   138                                             3         3.00   a1 a2^2 a3^2 a5^2 d5 
26       40960   136                                           3/2         1.50   a3^5 a4 a7 
26       40960   148                                           3/4         0.75   a1^4 a3^2 a4 a7 d5 
26       40960   144                                           1/2         0.50   a1^4 a3 a4 a7 d4^2 
26       40960   140                                           5/4         1.25   a1^2 a3^3 a4 a7 d4 
26       40500   144                                          1/24         0.04   a2^4 a4^3 d6 
26       40500   132                                         77/24         3.21   a2^2 a4^3 a5^2 
26       40500   148                                             1         1.00   a1^2 a2^2 a4^3 a8 
26       40320   134                                             8         8.00   a2 a3^3 a4 a5 a6 
26       40320   146                                           1/2         0.50   a1^4 a2 a4 a5 a6 d5 
26       40320   140                                            11        11.00   a1^3 a3 a4 a5^2 a6 
26       40320   144                                             1         1.00   a1^3 a2^2 a4 a6 d4 d5 
26       40320   152                                           1/2         0.50   a1^3 a2^2 a3 a4 a6 d6 
26       40320   146                                          13/2         6.50   a1^2 a2^2 a3 a4 a6 a7 
26       40320   138                                             7         7.00   a1^2 a2 a3 a4 a5 a6 d4 
26       40320   140                                          13/4         3.25   a1 a2^2 a3^2 a4 a6 d5 
26       40320   136                                             2         2.00   a1 a2^2 a3 a4 a6 d4^2 
26       40000   128                                           1/2         0.50   a3^2 a4^4 d4 
26       40000   148                                           1/8         0.12   a1^4 a4^4 d6 
26       40000   142                                           1/2         0.50   a1^3 a4^4 a7 
26       40000   132                                          9/16         0.56   a1^2 a4^4 d4^2 
26       40000   136                                         29/16         1.81   a1^2 a3 a4^4 d5 
26       39375   134                                           3/4         0.75   a2^2 a4^4 a6 
26       39200   142                                             2         2.00   a1^3 a3 a4^2 a6^2 
26       38880   156                                           1/4         0.25   a1^2 a2^3 a3 a4 a5 e6 
26       38880   150                                           7/2         3.50   a1^2 a2^2 a3 a4 a5 a8 
26       38880   140                                           5/4         1.25   a1 a2^3 a4 a5^2 d5 
26       38400   138                                           9/2         4.50   a2 a3^3 a4^2 a7 
26       38400   144                                          21/4         5.25   a1^3 a3 a4^2 a5 a7 
26       38400   160                                           3/4         0.75   a1^3 a2 a3^2 a4^2 d7 
26       38400   144                                           3/4         0.75   a1^3 a2 a3 a4^2 d5^2 
26       38400   148                                           1/4         0.25   a1^3 a2 a3 a4^2 d4 d6 
26       38400   138                                             6         6.00   a1^2 a3^2 a4^2 a5 d5 
26       38400   156                                             2         2.00   a1^2 a2 a3^3 a4 a9 
26       38400   142                                             4         4.00   a1^2 a2 a3 a4^2 a7 d4 
26       38400   144                                           7/4         1.75   a1 a2 a3^3 a4^2 d6 
26       38400   136                                          13/4         3.25   a1 a2 a3^2 a4^2 d4 d5 
26       38016   166                                          1/12         0.08   a1 a2^3 a3^3 a10 
26       37800   136                                             7         7.00   a2^2 a3 a4^2 a5 a6 
26       37800   142                                           5/4         1.25   a1 a2^3 a4^2 a6 d5 
26       37632   138                                         21/16         1.31   a2 a3^4 a6^2 
26       37632   144                                           5/4         1.25   a1^3 a3^2 a5 a6^2 
26       37632   142                                           3/2         1.50   a1^2 a2 a3^2 a6^2 d4 
26       37044   148                                           1/6         0.17   a1^2 a2^3 a6^3 
26       36864   144                                           1/4         0.25   a3^6 a8 
26       36864   132                                         47/48         0.98   a3^4 a5^2 d4 
26       36864   140                                          5/16         0.31   a2^2 a3^4 d5^2 
26       36864   144                                          5/32         0.16   a2^2 a3^4 d4 d6 
26       36864   136                                           1/2         0.50   a2^2 a3^3 d4^2 d5 
26       36864   150                                          1/24         0.04   a2 a3^6 e6 
26       36864   140                                         21/16         1.31   a2 a3^4 a5 a7 
26       36864   152                                          1/32         0.03   a1^6 a5^2 d5^2 
26       36864   152                                          1/16         0.06   a1^4 a3^2 a8 d4^2 
26       36864   152                                          5/16         0.31   a1^4 a3^2 a5^2 d6 
26       36864   144                                           1/4         0.25   a1^4 a3 a5^2 d4 d5 
26       36864   156                                         11/48         0.23   a1^3 a3^4 a5 e6 
26       36864   146                                             2         2.00   a1^3 a3^2 a5^2 a7 
26       36864   140                                             1         1.00   a1^2 a3^3 a5^2 d5 
26       36864   136                                             1         1.00   a1^2 a3^2 a5^2 d4^2 
26       36864   176                                          1/32         0.03   a1^2 a2^2 a3^4 d8 
26       36864   152                                           1/8         0.12   a1^2 a2^2 a3^3 d5 d6 
26       36864   160                                           1/8         0.12   a1^2 a2^2 a3^3 d4 d7 
26       36864   144                                           1/2         0.50   a1^2 a2^2 a3^2 d4 d5^2 
26       36864   152                                           5/4         1.25   a1^2 a2^2 a3^2 a7^2 
26       36864   144                                             1         1.00   a1^2 a2 a3^2 a5 a7 d4 
26       36864   146                                             1         1.00   a1 a2^2 a3^3 a7 d5 
26       36288   138                                          25/8         3.12   a2^2 a3^2 a5^2 a6 
26       36288   144                                           5/4         1.25   a1^3 a2 a5^3 a6 
26       36288   150                                           1/2         0.50   a1^2 a2^3 a5 a6 a7 
26       36288   142                                           7/4         1.75   a1^2 a2^2 a5^2 a6 d4 
26       36288   154                                           1/2         0.50   a1^2 a2^2 a3^2 a6 a8 
26       36288   140                                           1/2         0.50   a1 a2^3 a5 a6 d4^2 
26       36288   144                                           3/2         1.50   a1 a2^3 a3 a5 a6 d5 
26       36000   140                                          21/8         2.62   a2^2 a3 a4^3 a7 
26       36000   132                                          11/4         2.75   a2 a3 a4^3 a5 d4 
26       36000   150                                           1/4         0.25   a1^3 a3 a4^3 a8 
26       36000   156                                           1/4         0.25   a1^3 a2 a3 a4^3 e6 
26       36000   158                                           1/4         0.25   a1^2 a2^2 a3 a4^2 a9 
26       36000   140                                           9/4         2.25   a1^2 a2 a4^3 a5 d5 
26       36000   134                                          29/4         7.25   a1 a3 a4^3 a5^2 
26       35840   134                                           9/8         1.12   a3^4 a4 a6 d4 
26       35840   148                                           3/2         1.50   a1^3 a3^2 a4 a6 a7 
26       35840   142                                           3/2         1.50   a1^2 a3^3 a4 a6 d5 
26       35280   140                                           3/2         1.50   a2^2 a3^2 a4 a6^2 
26       35280   146                                           3/2         1.50   a1^3 a2 a4 a5 a6^2 
26       35280   144                                           1/2         0.50   a1^2 a2^2 a4 a6^2 d4 
26       35000   136                                           5/2         2.50   a1 a3 a4^4 a6 
26       34992   154                                           1/2         0.50   a1^2 a2^3 a5^2 a8 
26       34560   142                                          15/4         3.75   a2^2 a3^2 a4 a5 a7 
26       34560   146                                          11/8         1.37   a2 a3^4 a4 a8 
26       34560   134                                             5         5.00   a2 a3^2 a4 a5^2 d4 
26       34560   140                                           1/2         0.50   a1^3 a4 a5^3 d4 
26       34560   152                                           9/4         2.25   a1^3 a3^2 a4 a5 a8 
26       34560   148                                           1/2         0.50   a1^3 a2^2 a4 a5 d5^2 
26       34560   152                                           1/4         0.25   a1^3 a2^2 a4 a5 d4 d6 
26       34560   148                                           7/4         1.75   a1^3 a2 a4 a5^2 a7 
26       34560   146                                           1/2         0.50   a1^2 a2^2 a4 a5 a7 d4 
26       34560   160                                           1/2         0.50   a1^2 a2^2 a3^2 a5 a9 
26       34560   156                                           1/4         0.25   a1^2 a2^2 a3^2 a4 d4 e6 
26       34560   150                                             1         1.00   a1^2 a2 a3^2 a4 a8 d4 
26       34560   142                                          13/2         6.50   a1^2 a2 a3 a4 a5^2 d5 
26       34560   136                                             6         6.00   a1 a3^2 a4 a5^3 
26       34560   144                                           1/4         0.25   a1 a2^3 a4 a7 d4^2 
26       34560   148                                           1/2         0.50   a1 a2^3 a3 a4 a7 d5 
26       34560   136                                           1/8         0.12   a1 a2^2 a4 a5 d4^3 
26       34560   148                                          17/4         4.25   a1 a2^2 a3^2 a4 a5 d6 
26       34560   140                                           9/2         4.50   a1 a2^2 a3 a4 a5 d4 d5 
26       34020   156                                           1/2         0.50   a1^2 a2^3 a4 a6 a8 
26       33600   136                                           5/2         2.50   a2 a3^2 a4^2 a6 d4 
26       33600   156                                           1/4         0.25   a1^4 a2 a4^2 a6 d6 
26       33600   142                                           7/4         1.75   a1^3 a4^2 a5 a6 d4 
26       33600   150                                             2         2.00   a1^3 a2 a4^2 a6 a7 
26       33600   140                                           1/2         0.50   a1^2 a2 a4^2 a6 d4^2 
26       33600   144                                          21/4         5.25   a1^2 a2 a3 a4^2 a6 d5 
26       33600   138                                          19/2         9.50   a1 a3^2 a4^2 a5 a6 
26       33075   142                                           1/4         0.25   a2^3 a4^2 a6^2 
26       32928   150                                           1/2         0.50   a1^3 a2 a3 a6^3 
26       32768   140                                          1/16         0.06   a3^5 a7 d4 
26       32768   160                                          1/48         0.02   a1^4 a3^3 a7 d6 
26       32768   152                                           1/8         0.12   a1^4 a3^2 a7 d4 d5 
26       32768   148                                           1/4         0.25   a1^2 a3^4 a7 d5 
26       32768   144                                          1/24         0.04   a1^2 a3^3 a7 d4^2 
26       32400   144                                          1/16         0.06   a2^4 a4^2 d5^2 
26       32400   160                                           1/8         0.12   a2^4 a3 a4^2 d7 
26       32400   144                                           3/2         1.50   a2^3 a4^2 a5 a7 
26       32400   136                                           3/2         1.50   a2^2 a4^2 a5^2 d4 
26       32400   148                                           9/8         1.12   a2^2 a3^2 a4^2 a8 
26       32400   154                                           3/2         1.50   a1^3 a2 a4^2 a5 a8 
26       32400   162                                           1/2         0.50   a1^2 a2^3 a4 a5 a9 
26       32400   152                                           1/2         0.50   a1^2 a2^2 a4^2 a8 d4 
26       32400   138                                          13/4         3.25   a1 a2 a4^2 a5^3 
26       32256   146                                           3/4         0.75   a2^2 a3^3 a6 a7 
26       32256   138                                          19/6         3.17   a2 a3^3 a5 a6 d4 
26       32256   144                                             1         1.00   a1^3 a3 a5^2 a6 d4 
26       32256   152                                           3/2         1.50   a1^3 a2 a3 a5 a6 a7 
26       32256   150                                           3/2         1.50   a1^2 a2^2 a3 a6 a7 d4 
26       32256   146                                           3/2         1.50   a1^2 a2 a3^2 a5 a6 d5 
26       32256   140                                          15/4         3.75   a1 a3^3 a5^2 a6 
26       32256   152                                           1/2         0.50   a1 a2^2 a3^3 a6 d6 
26       32256   144                                           5/4         1.25   a1 a2^2 a3^2 a6 d4 d5 
26       32000   136                                          7/12         0.58   a3^3 a4^3 d5 
26       32000   146                                           3/4         0.75   a1^3 a4^3 a7 d4 
26       32000   160                                           1/2         0.50   a1^3 a3^2 a4^2 a9 
26       32000   136                                           1/6         0.17   a1^2 a4^3 d4^3 
26       32000   148                                             1         1.00   a1^2 a3^2 a4^3 d6 
26       32000   140                                             2         2.00   a1^2 a3 a4^3 d4 d5 
26       32000   142                                           3/2         1.50   a1 a3^2 a4^3 a7 
26       31752   144                                           1/2         0.50   a2^3 a3 a5 a6^2 
26       31680   170                                           1/2         0.50   a1^2 a2^2 a3^2 a4 a10 
26       31500   138                                             1         1.00   a2^2 a4^3 a6 d4 
26       31500   140                                          13/2         6.50   a1 a2 a4^3 a5 a6 
26       31360   146                                             1         1.00   a1^3 a3 a4 a6^2 d4 
26       31360   142                                          11/4         2.75   a1 a3^3 a4 a6^2 
26       31104   138                                             1         1.00   a2^2 a3 a5^3 d4 
26       31104   156                                           3/4         0.75   a1^3 a2 a3 a5^2 a8 
26       31104   146                                           1/4         0.25   a1^2 a2^2 a5^3 d5 
26       31104   144                                           1/2         0.50   a1 a2^3 a5^2 d4 d5 
26       31104   152                                           1/4         0.25   a1 a2^3 a3 a8 d4^2 
26       30720   142                                           3/2         1.50   a2 a3^3 a4 a7 d4 
26       30720   148                                           3/2         1.50   a1^3 a3 a4 a5 a7 d4 
26       30720   156                                           1/2         0.50   a1^3 a2 a3 a4 a7^2 
26       30720   150                                           3/2         1.50   a1^2 a2 a3^2 a4 a7 d5 
26       30720   144                                           9/2         4.50   a1 a3^3 a4 a5 a7 
26       30720   160                                           1/4         0.25   a1 a2 a3^4 a4 d7 
26       30720   144                                             1         1.00   a1 a2 a3^3 a4 d5^2 
26       30720   148                                             1         1.00   a1 a2 a3^3 a4 d4 d6 
26       30375   150                                          5/12         0.42   a2^3 a4^3 a8 
26       30240   148                                           5/4         1.25   a2^3 a3 a4 a6 a7 
26       30240   140                                          17/4         4.25   a2^2 a3 a4 a5 a6 d4 
26       30240   158                                           1/2         0.50   a1^3 a2 a3 a4 a6 a8 
26       30240   148                                           3/4         0.75   a1^2 a2^2 a4 a5 a6 d5 
26       30240   142                                          25/2        12.50   a1 a2 a3 a4 a5^2 a6 
26       30000   136                                           1/2         0.50   a1 a4^4 a5 d4 
26       30000   144                                           1/2         0.50   a1 a2 a4^4 a7 
26       29400   144                                             4         4.00   a1 a2 a3 a4^2 a6^2 
26       28800   158                                           1/2         0.50   a2^2 a3^3 a4 a9 
26       28800   144                                           5/4         1.25   a2^2 a3 a4^2 a7 d4 
26       28800   140                                          19/4         4.75   a2 a3^2 a4^2 a5 d5 
26       28800   136                                           3/4         0.75   a2 a3 a4^2 a5 d4^2 
26       28800   146                                             1         1.00   a1^3 a4^2 a5^2 d5 
26       28800   154                                           1/4         0.25   a1^3 a3 a4^2 a8 d4 
26       28800   152                                           3/4         0.75   a1^2 a2^2 a4^2 a7 d5 
26       28800   162                                           1/2         0.50   a1^2 a2^2 a3 a4 a9 d4 
26       28800   144                                           5/4         1.25   a1^2 a2 a4^2 a5 d4 d5 
26       28800   152                                             3         3.00   a1^2 a2 a3 a4^2 a5 d6 
26       28800   150                                             1         1.00   a1 a3^3 a4^2 a8 
26       28800   138                                             4         4.00   a1 a3 a4^2 a5^2 d4 
26       28800   156                                           3/4         0.75   a1 a2 a3^3 a4^2 e6 
26       28800   146                                          11/2         5.50   a1 a2 a3 a4^2 a5 a7 
26       28672   142                                           1/4         0.25   a3^5 a6 d5 
26       28672   148                                           3/4         0.75   a1 a3^4 a6 a7 
26       28224   144                                           5/8         0.62   a2^2 a3^2 a6^2 d4 
26       28224   152                                          7/16         0.44   a1^4 a5^2 a6^2 
26       28224   150                                           1/2         0.50   a1^3 a2 a5 a6^2 d4 
26       28224   148                                           1/4         0.25   a1^2 a2^2 a6^2 d4^2 
26       28224   152                                           1/4         0.25   a1^2 a2^2 a3 a6^2 d5 
26       28224   146                                          17/4         4.25   a1 a2 a3^2 a5 a6^2 
26       28000   148                                           1/2         0.50   a1^3 a4^3 a6 d5 
26       28000   140                                           7/4         1.75   a1 a3 a4^3 a6 d4 
26       27648   156                                           1/8         0.12   a2^2 a3^4 d4 e6 
26       27648   146                                           5/4         1.25   a2^2 a3^2 a5 a7 d4 
26       27648   150                                          7/24         0.29   a2 a3^4 a8 d4 
26       27648   160                                          1/48         0.02   a1^5 a5^3 d6 
26       27648   144                                           1/6         0.17   a1^3 a5^3 d4^2 
26       27648   148                                           3/8         0.37   a1^3 a3 a5^3 d5 
26       27648   152                                           1/8         0.12   a1^3 a2^2 a5 d4 d5^2 
26       27648   154                                             1         1.00   a1^2 a2^2 a3 a5 a7 d5 
26       27648   158                                           1/2         0.50   a1^2 a2 a3^3 a8 d5 
26       27648   152                                           1/4         0.25   a1 a3^4 a5 a8 
26       27648   140                                          15/8         1.87   a1 a3^2 a5^3 d4 
26       27648   148                                             1         1.00   a1 a2^2 a3^2 a5 d5^2 
26       27648   152                                           5/8         0.62   a1 a2^2 a3^2 a5 d4 d6 
26       27648   144                                           3/4         0.75   a1 a2^2 a3 a5 d4^2 d5 
26       27648   148                                             4         4.00   a1 a2 a3^2 a5^2 a7 
26       27216   144                                           1/2         0.50   a2^3 a5^2 a6 d4 
26       27216   156                                           1/4         0.25   a2^3 a3^2 a6 a8 
26       27000   142                                           3/2         1.50   a2^2 a4^3 a5 d5 
26       27000   152                                             3         3.00   a1 a2 a3 a4^3 a8 
26       26880   144                                             1         1.00   a2 a3^3 a4 a6 d5 
26       26880   140                                             1         1.00   a2 a3^2 a4 a6 d4^2 
26       26880   150                                             3         3.00   a1^3 a3 a4 a5 a6 d5 
26       26880   154                                           1/2         0.50   a1^3 a2 a4 a6 a7 d4 
26       26880   144                                           1/4         0.25   a1^2 a2 a4 a6 d4^3 
26       26880   156                                             1         1.00   a1^2 a2 a3^2 a4 a6 d6 
26       26880   148                                             2         2.00   a1^2 a2 a3 a4 a6 d4 d5 
26       26880   142                                           5/2         2.50   a1 a3^2 a4 a5 a6 d4 
26       26880   150                                           9/2         4.50   a1 a2 a3^2 a4 a6 a7 
26       26460   146                                           1/4         0.25   a2^3 a4 a6^2 d4 
26       26460   148                                             2         2.00   a1 a2^2 a4 a5 a6^2 
26       25920   152                                          3/16         0.19   a2^4 a4 d4^2 d6 
26       25920   148                                           1/4         0.25   a2^3 a4 a5 a7 d4 
26       25920   162                                           1/2         0.50   a2^3 a3^2 a5 a9 
26       25920   140                                           1/2         0.50   a2^2 a4 a5^2 d4^2 
26       25920   152                                           5/4         1.25   a2^2 a3^2 a4 a8 d4 
26       25920   144                                           3/2         1.50   a2^2 a3 a4 a5^2 d5 
26       25920   160                                           1/8         0.12   a1^4 a4 a5^2 a8 
26       25920   144                                           5/4         1.25   a1^2 a4 a5^4 
26       25920   156                                           1/2         0.50   a1^2 a2^2 a4 a5^2 d6 
26       25920   150                                             2         2.00   a1 a2^2 a4 a5^2 a7 
26       25920   142                                             1         1.00   a1 a2 a4 a5^3 d4 
26       25920   154                                             2         2.00   a1 a2 a3^2 a4 a5 a8 
26       25600   148                                           5/8         0.62   a3^4 a4^2 d6 
26       25600   160                                           1/4         0.25   a1^4 a4^2 a7^2 
26       25600   154                                           1/2         0.50   a1^3 a3 a4^2 a7 d5 
26       25600   148                                           1/2         0.50   a1^2 a3^2 a4^2 d5^2 
26       25600   152                                           1/2         0.50   a1^2 a3^2 a4^2 d4 d6 
26       25600   144                                           3/4         0.75   a1^2 a3 a4^2 d4^2 d5 
26       25344   170                                           1/8         0.12   a2^2 a3^4 a10 
26       25200   146                                           7/4         1.75   a2^2 a3 a4^2 a6 d5 
26       25200   162                                           1/4         0.25   a1^4 a4^2 a6 a8 
26       25200   146                                          25/8         3.12   a1^2 a4^2 a5^2 a6 
26       25200   152                                             1         1.00   a1 a2^2 a4^2 a6 a7 
26       25200   144                                           1/2         0.50   a1 a2 a4^2 a5 a6 d4 
26       25088   160                                           1/8         0.12   a1^4 a3 a6^2 a7 
26       25088   154                                           1/2         0.50   a1^3 a3^2 a6^2 d5 
26       24696   152                                           1/2         0.50   a1 a2^2 a3 a6^3 
26       24576   150                                           1/4         0.25   a2 a3^4 a7 d5 
26       24576   156                                           1/2         0.50   a1^3 a3^2 a5 a7 d5 
26       24576   152                                           1/4         0.25   a1^3 a3 a5 a7 d4^2 
26       24576   148                                           1/2         0.50   a1 a3^3 a5 a7 d4 
26       24576   156                                           1/8         0.12   a1 a2 a3^4 d5 d6 
26       24500   148                                             1         1.00   a1^2 a4^3 a6^2 
26       24300   162                                           1/4         0.25   a1 a2^3 a4^2 a5 e6 
26       24300   156                                           1/2         0.50   a1 a2^2 a4^2 a5 a8 
26       24192   144                                           1/4         0.25   a2^2 a3 a5 a6 d4^2 
26       24192   154                                           3/4         0.75   a1^3 a2 a5^2 a6 d5 
26       24192   148                                             1         1.00   a1^2 a3 a5^3 a6 
26       24192   152                                           3/4         0.75   a1^2 a2^2 a5 a6 d4 d5 
26       24192   154                                           3/2         1.50   a1 a2^2 a3 a5 a6 a7 
26       24192   158                                           1/2         0.50   a1 a2 a3^3 a6 a8 
26       24192   146                                             2         2.00   a1 a2 a3 a5^2 a6 d4 
26       24000   150                                             1         1.00   a1^2 a4^3 a5 a7 
26       24000   140                                           1/2         0.50   a1 a4^3 a5 d4^2 
26       24000   144                                           9/4         2.25   a1 a3 a4^3 a5 d5 
26       24000   148                                             1         1.00   a1 a2 a4^3 a7 d4 
26       24000   162                                           1/2         0.50   a1 a2 a3^2 a4^2 a9 
26       23520   150                                             4         4.00   a1^2 a3 a4 a5 a6^2 
26       23520   148                                           3/2         1.50   a1 a2 a3 a4 a6^2 d4 
26       23328   148                                          1/12         0.08   a2^3 a5^3 d5 
26       23040   148                                           1/2         0.50   a2^2 a3 a4 a7 d4^2 
26       23040   152                                           1/2         0.50   a2 a3^3 a4 a5 d6 
26       23040   144                                           3/4         0.75   a2 a3^2 a4 a5 d4 d5 
26       23040   162                                           1/2         0.50   a1^2 a3^3 a4 a5 e6 
26       23040   152                                           9/4         2.25   a1^2 a3 a4 a5^2 a7 
26       23040   168                                           1/4         0.25   a1^2 a2 a3^2 a4 a5 d7 
26       23040   152                                           1/2         0.50   a1^2 a2 a3 a4 a5 d5^2 
26       23040   156                                             1         1.00   a1^2 a2 a3 a4 a5 d4 d6 
26       23040   146                                           7/2         3.50   a1 a3^2 a4 a5^2 d5 
26       23040   158                                           1/4         0.25   a1 a2^2 a3 a4 a7^2 
26       23040   150                                             3         3.00   a1 a2 a3 a4 a5 a7 d4 
26       22680   150                                           1/2         0.50   a2^3 a4 a5 a6 d5 
26       22680   160                                             1         1.00   a1 a2^2 a3 a4 a6 a8 
26       22500   140                                         21/16         1.31   a4^4 a5^2 
26       22500   152                                           1/4         0.25   a2^2 a4^4 d6 
26       22400   152                                           1/2         0.50   a1^3 a4^2 a6 d4 d5 
26       22400   154                                             2         2.00   a1^2 a3 a4^2 a6 a7 
26       22400   148                                           7/4         1.75   a1 a3^2 a4^2 a6 d5 
26       22400   144                                           1/4         0.25   a1 a3 a4^2 a6 d4^2 
26       21600   142                                           5/4         1.25   a3 a4^2 a5^3 
26       21600   158                                           7/4         1.75   a1^2 a3 a4^2 a5 a8 
26       21600   166                                           1/2         0.50   a1 a2^2 a3 a4 a5 a9 
26       21600   148                                             1         1.00   a1 a2 a4^2 a5^2 d5 
26       21600   156                                           1/4         0.25   a1 a2 a3 a4^2 a8 d4 
26       21504   156                                           1/2         0.50   a2 a3^4 a6 d6 
26       21504   148                                           3/4         0.75   a2 a3^3 a6 d4 d5 
26       21504   156                                           5/4         1.25   a1^2 a3^2 a5 a6 a7 
26       21504   152                                           1/4         0.25   a1^2 a2 a3 a6 d4^2 d5 
26       21504   150                                             1         1.00   a1 a3^3 a5 a6 d5 
26       21504   154                                           1/2         0.50   a1 a2 a3^2 a6 a7 d4 
26       21168   154                                           1/4         0.25   a1^2 a2 a5^2 a6^2 
26       21168   152                                           3/4         0.75   a1 a2^2 a5 a6^2 d4 
26       21000   144                                           9/4         2.25   a3 a4^3 a5 a6 
26       21000   150                                             1         1.00   a1 a2 a4^3 a6 d5 
26       20736   144                                         19/32         0.59   a3^2 a5^4 
26       20736   152                                          1/32         0.03   a2^4 d4^2 d5^2 
26       20736   152                                           1/4         0.25   a2^3 a5 a7 d4^2 
26       20736   144                                          1/24         0.04   a2^2 a5^2 d4^3 
26       20736   156                                           1/4         0.25   a2^2 a3^2 a5^2 d6 
26       20736   148                                          9/32         0.28   a1^2 a5^4 d4 
26       20736   160                                           1/2         0.50   a1^2 a3^2 a5^2 a8 
26       20736   156                                           1/4         0.25   a1^2 a2^2 a5^2 d5^2 
26       20736   160                                           1/8         0.12   a1^2 a2^2 a5^2 d4 d6 
26       20736   156                                           1/4         0.25   a1^2 a2 a5^3 a7 
26       20736   154                                           1/2         0.50   a1 a2^2 a5^2 a7 d4 
26       20736   158                                             1         1.00   a1 a2 a3^2 a5 a8 d4 
26       20736   150                                             1         1.00   a1 a2 a3 a5^3 d5 
26       20480   160                                           1/4         0.25   a1^2 a3^3 a4 d5 d6 
26       20480   168                                          1/12         0.08   a1^2 a3^3 a4 d4 d7 
26       20480   152                                           3/8         0.37   a1^2 a3^2 a4 d4 d5^2 
26       20480   160                                           1/2         0.50   a1^2 a3^2 a4 a7^2 
26       20160   146                                           9/2         4.50   a3^2 a4 a5^2 a6 
26       20160   150                                           3/2         1.50   a1^2 a4 a5^2 a6 d4 
26       20160   158                                           5/2         2.50   a1^2 a2 a4 a5 a6 a7 
26       20160   148                                             1         1.00   a1 a2 a4 a5 a6 d4^2 
26       20160   152                                             3         3.00   a1 a2 a3 a4 a5 a6 d5 
26       20000   148                                           1/4         0.25   a3 a4^4 a7 
26       20000   166                                           1/2         0.50   a1^2 a3 a4^3 a9 
26       19600   148                                          13/4         3.25   a3^2 a4^2 a6^2 
26       19600   152                                           1/4         0.25   a1^2 a4^2 a6^2 d4 
26       19440   162                                           1/2         0.50   a1^2 a2 a4 a5^2 a8 
26       19200   150                                             1         1.00   a3^2 a4^2 a5 a7 
26       19200   154                                           1/2         0.50   a1^2 a4^2 a5 a7 d4 
26       19200   162                                           1/2         0.50   a1^2 a2 a4^2 a7^2 
26       19200   156                                           3/2         1.50   a1 a3^2 a4^2 a5 d6 
26       19200   148                                           5/2         2.50   a1 a3 a4^2 a5 d4 d5 
26       19200   156                                           3/2         1.50   a1 a2 a3 a4^2 a7 d5 
26       18900   148                                           9/4         2.25   a2 a4^2 a5^2 a6 
26       18816   150                                             2         2.00   a3^3 a5 a6^2 
26       18816   156                                           1/2         0.50   a1 a2 a3^2 a6^2 d5 
26       18432   152                                         15/32         0.47   a3^3 a5^2 a7 
26       18432   156                                           1/4         0.25   a2^2 a3^2 a7 d4 d5 
26       18432   156                                           1/6         0.17   a2 a3^3 a5 d4 d6 
26       18432   156                                           5/8         0.62   a1^2 a3 a5^2 a7 d4 
26       18375   150                                             1         1.00   a2 a4^3 a6^2 
26       18144   150                                           3/4         0.75   a2 a3 a5^3 a6 
26       18144   156                                           1/2         0.50   a1 a2^2 a5^2 a6 d5 
26       18000   144                                           1/4         0.25   a4^3 a5^2 d4 
26       18000   156                                           1/4         0.25   a3^2 a4^3 a8 
26       18000   152                                           1/4         0.25   a2^2 a4^3 d5^2 
26       18000   168                                           1/4         0.25   a2^2 a3 a4^3 d7 
26       18000   152                                           5/2         2.50   a2 a4^3 a5 a7 
26       17920   154                                           3/2         1.50   a3^3 a4 a6 a7 
26       17920   160                                           1/4         0.25   a1^3 a3 a4 a6 d5^2 
26       17920   158                                           1/2         0.50   a1^2 a3 a4 a6 a7 d4 
26       17920   152                                             1         1.00   a1 a3^2 a4 a6 d4 d5 
26       17640   152                                           7/2         3.50   a2 a3 a4 a5 a6^2 
26       17280   158                                           1/2         0.50   a3^3 a4 a5 a8 
26       17280   146                                             1         1.00   a3 a4 a5^3 d4 
26       17280   168                                          1/24         0.04   a2^3 a3 a9 d4^2 
26       17280   154                                           3/2         1.50   a2 a3 a4 a5^2 a7 
26       17280   154                                             1         1.00   a1^2 a4 a5^3 d5 
26       17280   152                                           1/2         0.50   a1 a2 a4 a5^2 d4 d5 
26       17280   164                                           1/2         0.50   a1 a2 a3^2 a4 a8 d5 
26       17280   160                                             1         1.00   a1 a2 a3 a4 a5^2 d6 
26       16800   148                                           5/4         1.25   a3 a4^2 a5 a6 d4 
26       16800   156                                             2         2.00   a2 a3 a4^2 a6 a7 
26       16800   156                                           1/4         0.25   a1^2 a4^2 a5 a6 d5 
26       16464   156                                             1         1.00   a2 a3^2 a6^3 
26       16384   184                                         1/240         0.00   a3^6 d8 
26       16384   160                                          3/16         0.19   a3^4 a7^2 
26       16384   168                                          1/32         0.03   a1^4 a7^2 d4^2 
26       16384   160                                          1/48         0.02   a1^2 a3^2 d4^3 d6 
26       16384   164                                           1/8         0.12   a1^2 a3^2 a7^2 d4 
26       16200   160                                             2         2.00   a2 a3 a4^2 a5 a8 
26       16128   162                                           1/2         0.50   a3^4 a6 a8 
26       16128   150                                           3/4         0.75   a3^2 a5^2 a6 d4 
26       16128   168                                          1/16         0.06   a2 a3^4 a6 e6 
26       16128   158                                             1         1.00   a2 a3^2 a5 a6 a7 
26       16128   158                                           1/4         0.25   a1^2 a3 a5^2 a6 d5 
26       16128   162                                           1/2         0.50   a1^2 a2 a5 a6 a7 d4 
26       16128   164                                           1/2         0.50   a1 a2 a3^2 a5 a6 d6 
26       16128   156                                             1         1.00   a1 a2 a3 a5 a6 d4 d5 
26       16000   152                                           1/4         0.25   a3 a4^3 a7 d4 
26       16000   160                                           1/2         0.50   a1^2 a4^3 a7 d5 
26       16000   170                                           1/4         0.25   a1^2 a3 a4^2 a9 d4 
26       15876   156                                          9/16         0.56   a2^2 a5^2 a6^2 
26       15680   160                                           1/2         0.50   a1^2 a3 a4 a6^2 d5 
26       15552   168                                         1/864         0.00   a2^4 d4^3 e6 
26       15552   162                                           1/4         0.25   a2 a3^2 a5^2 a8 
26       15360   168                                           5/8         0.62   a3^4 a5 a9 
26       15360   162                                           1/2         0.50   a2 a3^2 a4 a7^2 
26       15360   162                                           1/2         0.50   a1^2 a3 a4 a5 a7 d5 
26       15360   166                                           1/4         0.25   a1^2 a2 a4 a7^2 d4 
26       15360   156                                           1/2         0.50   a1 a3^2 a4 a5 d5^2 
26       15360   152                                           1/2         0.50   a1 a3 a4 a5 d4^2 d5 
26       15360   160                                           1/2         0.50   a1 a2 a3 a4 a7 d4 d5 
26       15120   160                                           7/4         1.75   a2^2 a4 a5 a6 a7 
26       15120   152                                             1         1.00   a2 a4 a5^2 a6 d4 
26       15120   164                                           3/2         1.50   a2 a3^2 a4 a6 a8 
26       15120   154                                           3/2         1.50   a1 a4 a5^3 a6 
26       15000   150                                           1/2         0.50   a4^4 a5 d5 
26       15000   168                                           1/4         0.25   a2 a3 a4^3 a9 
26       14700   154                                           5/8         0.62   a2 a4^2 a6^2 d4 
26       14700   156                                           7/8         0.87   a1 a4^2 a5 a6^2 
26       14400   148                                           1/4         0.25   a4^2 a5^2 d4^2 
26       14400   152                                           1/2         0.50   a3 a4^2 a5^2 d5 
26       14400   160                                           1/4         0.25   a2^2 a4^2 d4^2 d6 
26       14400   164                                           1/2         0.50   a2^2 a4^2 a7^2 
26       14400   156                                           1/2         0.50   a2 a4^2 a5 a7 d4 
26       14400   170                                           1/2         0.50   a2 a3^2 a4 a5 a9 
26       14400   164                                           1/4         0.25   a1^2 a4^2 a8 d4^2 
26       14400   164                                           1/4         0.25   a1^2 a4^2 a5^2 d6 
26       14400   158                                           5/4         1.25   a1 a4^2 a5^2 a7 
26       14400   168                                           1/8         0.12   a1 a3^2 a4^2 a5 e6 
26       14112   156                                           3/4         0.75   a2 a3 a5 a6^2 d4 
26       14112   158                                          11/8         1.37   a1 a3 a5^2 a6^2 
26       14000   160                                           1/6         0.17   a1 a4^3 a6 a7 
26       13824   166                                           1/4         0.25   a2^2 a3 a5 a7^2 
26       13824   168                                          1/12         0.08   a2 a3^3 a5 d4 e6 
26       13824   158                                           1/2         0.50   a2 a3 a5^2 a7 d4 
26       13824   160                                           7/8         0.87   a1 a3 a5^3 a7 
26       13824   160                                           1/8         0.12   a1 a2 a3 a5^2 d5^2 
26       13500   172                                           1/2         0.50   a2^2 a4^2 a5 a9 
26       13500   164                                           3/4         0.75   a1 a4^3 a5 a8 
26       13440   160                                           1/2         0.50   a2 a3 a4 a6 a7 d4 
26       13440   160                                           1/2         0.50   a1^2 a4 a5 a6 d4 d5 
26       13440   162                                             1         1.00   a1 a3 a4 a5 a6 a7 
26       13200   180                                           1/4         0.25   a2 a3^2 a4^2 a10 
26       12960   172                                           1/4         0.25   a2^2 a3 a4 a7 a8 
26       12960   164                                           1/2         0.50   a2 a3 a4 a5 a8 d4 
26       12960   166                                           3/2         1.50   a1 a3 a4 a5^2 a8 
26       12800   160                                           1/8         0.12   a3^2 a4^2 a7 d5 
26       12800   164                                           1/4         0.25   a1^2 a4^2 a7 d4 d5 
26       12600   158                                           1/2         0.50   a2 a4^2 a5 a6 d5 
26       12544   160                                          1/24         0.04   a1^2 a6^2 d4^3 
26       12544   164                                           1/4         0.25   a1^2 a3 a6^2 d4 d5 
26       12500   160                                         1/240         0.00   a4^5 d6 
26       12348   162                                          1/12         0.08   a2^2 a6^3 d4 
26       12348   164                                           1/4         0.25   a1 a2 a5 a6^3 
26       12288   168                                           1/4         0.25   a1 a3^2 a5 a7^2 
26       12096   168                                          1/24         0.04   a2^3 a6 d4^2 d6 
26       12096   164                                           1/4         0.25   a2^2 a5 a6 a7 d4 
26       12096   170                                           1/2         0.50   a1 a3^2 a5 a6 a8 
26       12096   166                                           1/2         0.50   a1 a2 a5^2 a6 a7 
26       11760   168                                           1/2         0.50   a1 a2 a4 a6^2 a7 
26       11664   168                                           1/4         0.25   a2^2 a5^2 a8 d4 
26       11520   164                                           3/4         0.75   a3^2 a4 a5^2 d6 
26       11520   156                                           1/2         0.50   a3 a4 a5^2 d4 d5 
26       11520   164                                           1/2         0.50   a2 a3 a4 a5 a7 d5 
26       11520   162                                           1/2         0.50   a1 a4 a5^2 a7 d4 
26       11520   176                                           3/8         0.37   a1 a3^2 a5^2 a9 
26       11340   172                                           1/2         0.50   a1 a2 a4 a5 a6 a8 
26       10752   168                                           1/4         0.25   a3^3 a5 a6 d6 
26       10752   168                                           1/4         0.25   a2 a3^2 a6 a7 d5 
26       10368   170                                           1/2         0.50   a1 a3 a5^2 a8 d4 
26       10080   164                                           1/2         0.50   a1 a4 a5^2 a6 d5 
26       10000   160                                           1/4         0.25   a4^4 d5^2 
26        9800   166                                           1/4         0.25   a1 a4^2 a6^2 d5 
26        9600   168                                           1/2         0.50   a1 a4^2 a5 a7 d5 
26        9216   164                                           1/4         0.25   a3^2 a5^2 d5^2 
26        9216   168                                           1/8         0.12   a3^2 a5^2 d4 d6 
26        9216   160                                           1/8         0.12   a3 a5^2 d4^2 d5 
26        9216   176                                           1/4         0.25   a1^2 a5^2 a7^2 
26        9216   170                                           1/2         0.50   a1 a3 a5^2 a7 d5 
26        9000   174                                           1/6         0.17   a3 a4^3 a5 e6 
26        8960   172                                           1/2         0.50   a1 a3 a4 a6 a7 d5 
26        8820   164                                             1         1.00   a4 a5^2 a6^2 
26        8400   168                                           1/2         0.50   a4^2 a5 a6 a7 
26        8232   168                                           1/2         0.50   a3 a5 a6^3 
26        8232   174                                           1/4         0.25   a1 a2 a6^3 d5 
26        8100   172                                           1/4         0.25   a4^2 a5^2 a8 
26        8064   170                                           1/4         0.25   a3 a5^2 a6 a7 
26        8000   168                                          1/24         0.04   a4^3 d4^2 d6 
26        7680   172                                           1/2         0.50   a1 a4 a5 a7 d4 d5 
26        7056   168                                           1/8         0.12   a5^2 a6^2 d4 
26        7056   180                                           1/4         0.25   a3^2 a6^2 a8 
26        7056   176                                           1/4         0.25   a2 a5 a6^2 a7 
26        6400   168                                           1/8         0.12   a4^2 d4^2 d5^2 
26        6144   176                                           1/8         0.12   a1 a5 a7 d4^2 d5 
26        5184   180                                          1/16         0.06   a5^4 d6 
26        4096   176                                         1/192         0.01   d4^4 d5^2 
27    16777216    72                                       131/576         0.23   a1^18 a3^3 
27    12582912    80                                        11/192         0.06   a1^19 a3 a5 
27     8388608    96                                         1/768         0.00   a1^20 a7 
27     4194304    96                                          1/24         0.04   a1^16 a3^2 d5 
27     4194304    88                                         11/12         0.92   a1^14 a3^3 d4 
27     3538944    84                                           1/4         0.25   a1^9 a2^3 a3^4 
27     3149280    84                                          1/16         0.06   a1^5 a2^9 a4 
27     3145728   120                                        1/4320         0.00   a1^18 a3 e6 
27     3145728   104                                         1/240         0.00   a1^17 a5 d5 
27     3145728    96                                       163/576         0.28   a1^15 a3 a5 d4 
27     2985984    84                                          1/64         0.02   a1^6 a2^6 a3^3 
27     2949120    88                                           1/8         0.12   a1^10 a2^2 a3^3 a4 
27     2519424    90                                          1/16         0.06   a1^6 a2^8 a5 
27     2359296    88                                         25/32         0.78   a1^8 a2^2 a3^5 
27     2097152   112                                         1/240         0.00   a1^16 a7 d4 
27     1966080    92                                           3/4         0.75   a1^9 a2 a3^4 a4 
27     1769472    96                                         43/48         0.90   a1^9 a2^2 a3^3 a5 
27     1658880    92                                          5/16         0.31   a1^6 a2^4 a3^3 a4 
27     1572864    92                                           1/4         0.25   a1^7 a2 a3^6 
27     1492992    96                                           1/8         0.12   a1^6 a2^5 a3^2 a5 
27     1474560   100                                           1/4         0.25   a1^10 a2 a3^2 a4 a5 
27     1376256   104                                           1/8         0.12   a1^10 a2 a3^3 a6 
27     1327104    96                                         29/96         0.30   a1^6 a2^4 a3^3 d4 
27     1327104    92                                         13/32         0.41   a1^4 a2^4 a3^5 
27     1310720    96                                           3/4         0.75   a1^8 a3^5 a4 
27     1306368   102                                         1/144         0.01   a1^6 a2^6 a3 a6 
27     1259712    90                                           1/8         0.12   a2^9 a3^3 
27     1259712   102                                          1/48         0.02   a1^4 a2^9 d5 
27     1244160   100                                           1/2         0.50   a1^7 a2^4 a3 a4 a5 
27     1179648   100                                             3         3.00   a1^8 a2 a3^4 a5 
27     1179648   112                                          1/16         0.06   a1^10 a2^2 a3^2 a7 
27     1166400    96                                           1/4         0.25   a1^4 a2^6 a3 a4^2 
27     1119744    96                                           1/8         0.12   a1^3 a2^7 a3^2 d4 
27     1105920   100                                           1/4         0.25   a1^7 a2^3 a3^2 a4 d4 
27     1105920    96                                           5/8         0.62   a1^5 a2^3 a3^4 a4 
27     1062882    96                                          1/24         0.04   a2^11 a5 
27     1048576    96                                         47/64         0.73   a1^6 a3^7 
27     1048576   120                                           1/8         0.12   a1^12 a3^3 d6 
27     1048576   112                                        21/128         0.16   a1^12 a3^2 d4 d5 
27     1048576   104                                           5/4         1.25   a1^10 a3^3 d4^2 
27     1036800    98                                           1/2         0.50   a1^5 a2^4 a3^2 a4^2 
27      995328    94                                          1/20         0.05   a1^2 a2^5 a3^5 
27      983040   104                                           9/8         1.12   a1^9 a3^3 a4 a5 
27      972000   100                                           1/4         0.25   a1^5 a2^5 a4^3 
27      933120   102                                           1/2         0.50   a1^5 a2^5 a3 a4 a5 
27      933120    96                                          5/16         0.31   a1^2 a2^6 a3^3 a4 
27      921600   100                                         25/16         1.56   a1^6 a2^2 a3^3 a4^2 
27      917504   108                                           1/4         0.25   a1^9 a3^4 a6 
27      884736   108                                          13/8         1.62   a1^9 a2 a3^2 a5^2 
27      884736   108                                           1/3         0.33   a1^7 a2^3 a3^3 d5 
27      884736   100                                           5/4         1.25   a1^5 a2^3 a3^4 d4 
27      884736    96                                           1/4         0.25   a1^3 a2^3 a3^6 
27      864000   102                                          1/24         0.04   a1^6 a2^3 a3 a4^3 
27      829440   104                                           3/2         1.50   a1^6 a2^3 a3^2 a4 a5 
27      829440    98                                             1         1.00   a1^3 a2^4 a3^4 a4 
27      816480   108                                           1/8         0.12   a1^5 a2^6 a4 a6 
27      786432   116                                           1/2         0.50   a1^9 a2 a3^3 a7 
27      786432   104                                           5/2         2.50   a1^7 a3^5 a5 
27      786432   144                                       1/23040         0.00   a1^16 d5 e6 
27      786432   144                                        1/1440         0.00   a1^15 a5 d7 
27      786432   120                                          1/72         0.01   a1^13 a5 d4 d5 
27      786432   128                                          1/32         0.03   a1^13 a3 a5 d6 
27      786432   112                                         13/32         0.41   a1^11 a3 a5 d4^2 
27      777600   106                                           1/2         0.50   a1^6 a2^4 a4^2 a5 
27      774144   108                                           1/3         0.33   a1^6 a2^3 a3^3 a6 
27      746496   120                                         1/144         0.01   a1^6 a2^6 a3 d6 
27      746496   108                                          3/32         0.09   a1^6 a2^4 a3 a5^2 
27      746496   108                                          1/24         0.04   a1^4 a2^6 a3^2 d5 
27      746496   102                                          7/12         0.58   a1^3 a2^5 a3^3 a5 
27      737280   112                                           1/8         0.12   a1^8 a2^2 a3^2 a4 d5 
27      737280   104                                          17/8         2.12   a1^6 a2^2 a3^3 a4 d4 
27      737280   100                                          13/4         3.25   a1^4 a2^2 a3^5 a4 
27      737280   112                                           1/4         0.25   a1^10 a3 a4 a5^2 
27      729000   102                                          1/36         0.03   a1^3 a2^6 a4^3 
27      699840   102                                           3/8         0.37   a1^2 a2^7 a3 a4 d4 
27      691200   108                                           1/2         0.50   a1^7 a2^2 a3 a4^2 a5 
27      691200   102                                           9/4         2.25   a1^4 a2^3 a3^3 a4^2 
27      688128   116                                           1/4         0.25   a1^10 a3^2 a5 a6 
27      663552   116                                           1/4         0.25   a1^6 a2^4 a3^2 a7 
27      663552   108                                           3/4         0.75   a1^6 a2^3 a3^2 a5 d4 
27      663552   104                                           7/4         1.75   a1^4 a2^3 a3^4 a5 
27      653184   108                                          7/24         0.29   a1^3 a2^6 a3^2 a6 
27      648000   104                                          11/8         1.37   a1^4 a2^4 a3 a4^3 
27      629856   102                                           3/4         0.75   a2^8 a3^2 a5 
27      622080   112                                           1/2         0.50   a1^7 a2^3 a4 a5^2 
27      622080   118                                           1/4         0.25   a1^6 a2^5 a4 a7 
27      622080   112                                           1/4         0.25   a1^5 a2^5 a3 a4 d5 
27      622080   104                                           1/4         0.25   a1^3 a2^5 a3^2 a4 d4 
27      622080   100                                           3/4         0.75   a1 a2^5 a3^4 a4 
27      614400   108                                           1/2         0.50   a1^7 a2 a3^2 a4^2 d4 
27      614400   104                                           3/2         1.50   a1^5 a2 a3^4 a4^2 
27      589824   112                                       299/192         1.56   a1^8 a3^3 a5^2 
27      589824   112                                           5/4         1.25   a1^6 a2^2 a3^4 d5 
27      589824   104                                             2         2.00   a1^4 a2^2 a3^5 d4 
27      589824   100                                          5/16         0.31   a1^2 a2^2 a3^7 
27      583200   108                                           7/8         0.87   a1^4 a2^5 a4^2 a5 
27      583200   102                                           1/2         0.50   a1 a2^6 a3^2 a4^2 
27      580608   116                                           1/4         0.25   a1^7 a2^3 a3 a5 a6 
27      580608   110                                           1/2         0.50   a1^4 a2^4 a3^3 a6 
27      576000   106                                           1/2         0.50   a1^5 a2^2 a3^2 a4^3 
27      559872   108                                         23/48         0.48   a1^3 a2^6 a3 a5 d4 
27      552960   112                                           1/4         0.25   a1^7 a2^2 a3 a4 a5 d4 
27      552960   108                                             3         3.00   a1^5 a2^2 a3^3 a4 a5 
27      552960   102                                             2         2.00   a1^2 a2^3 a3^5 a4 
27      551124   108                                           1/8         0.12   a2^9 a3 a6 
27      540000   108                                           1/2         0.50   a1^5 a2^3 a4^4 
27      524288   120                                        95/192         0.49   a1^8 a3^4 a7 
27      518400   110                                          17/4         4.25   a1^5 a2^3 a3 a4^2 a5 
27      518400   108                                           1/8         0.12   a1^4 a2^4 a3 a4^2 d4 
27      518400   104                                          13/4         3.25   a1^2 a2^4 a3^3 a4^2 
27      516096   116                                           1/4         0.25   a1^7 a2^2 a3^2 a6 d4 
27      516096   112                                           7/8         0.87   a1^5 a2^2 a3^4 a6 
27      512000   108                                          7/12         0.58   a1^6 a3^3 a4^3 
27      497664   124                                           1/4         0.25   a1^7 a2^4 a5 a7 
27      497664   106                                             3         3.00   a1^2 a2^4 a3^4 a5 
27      491520   116                                             1         1.00   a1^7 a2 a3^3 a4 d5 
27      491520   108                                          13/4         3.25   a1^5 a2 a3^4 a4 d4 
27      491520   104                                           3/4         0.75   a1^3 a2 a3^6 a4 
27      489888   114                                          1/24         0.04   a1^3 a2^7 a6 d4 
27      483840   114                                           5/4         1.25   a1^5 a2^3 a3^2 a4 a6 
27      466560   138                                          1/72         0.01   a1^6 a2^6 a9 
27      466560   120                                           1/6         0.17   a1^4 a2^6 a4 a7 
27      466560   108                                          23/8         2.87   a1^2 a2^5 a3^2 a4 a5 
27      460800   112                                           5/2         2.50   a1^6 a2 a3^2 a4^2 a5 
27      460800   106                                           7/2         3.50   a1^3 a2^2 a3^4 a4^2 
27      453600   116                                             1         1.00   a1^5 a2^4 a4^2 a6 
27      442368   120                                           5/8         0.62   a1^9 a3 a5^3 
27      442368   120                                           3/4         0.75   a1^7 a2^2 a3^2 a5 d5 
27      442368   120                                           1/2         0.50   a1^5 a2^3 a3^3 a7 
27      442368   112                                          21/4         5.25   a1^5 a2^2 a3^3 a5 d4 
27      442368   108                                         35/12         2.92   a1^3 a2^2 a3^5 a5 
27      437400   108                                           1/8         0.12   a1 a2^7 a4^2 d4 
27      435456   124                                          1/20         0.05   a1^6 a2^5 a6 d5 
27      435456   112                                           5/4         1.25   a1^2 a2^5 a3^3 a6 
27      432000   114                                           3/4         0.75   a1^6 a2^2 a4^3 a5 
27      432000   108                                          23/8         2.87   a1^3 a2^3 a3^2 a4^3 
27      430080   116                                           3/2         1.50   a1^6 a2 a3^3 a4 a6 
27      414720   128                                           1/4         0.25   a1^6 a2^4 a3 a4 d6 
27      414720   116                                          21/8         2.62   a1^6 a2^2 a3 a4 a5^2 
27      414720   122                                           1/2         0.50   a1^5 a2^4 a3 a4 a7 
27      414720   116                                         15/16         0.94   a1^4 a2^4 a3^2 a4 d5 
27      414720   112                                          3/16         0.19   a1^4 a2^4 a3 a4 d4^2 
27      414720   110                                             9         9.00   a1^3 a2^3 a3^3 a4 a5 
27      414720   108                                          11/8         1.37   a1^2 a2^4 a3^3 a4 d4 
27      409600   112                                         19/16         1.19   a1^6 a3^3 a4^2 d4 
27      409600   108                                         23/16         1.44   a1^4 a3^5 a4^2 
27      408240   114                                           3/8         0.37   a1^2 a2^6 a3 a4 a6 
27      405000   110                                         17/16         1.06   a1^3 a2^4 a4^4 
27      403200   118                                           1/4         0.25   a1^6 a2^2 a3 a4^2 a6 
27      393216   128                                         17/32         0.53   a1^9 a3^2 a5 a7 
27      393216   108                                         17/48         0.35   a1^3 a2 a3^6 d4 
27      388800   106                                             1         1.00   a2^5 a3^3 a4^2 
27      388800   118                                           1/2         0.50   a1^4 a2^5 a4^2 d5 
27      388800   110                                             1         1.00   a1^2 a2^5 a3 a4^2 d4 
27      387072   120                                           3/4         0.75   a1^6 a2^2 a3^2 a5 a6 
27      387072   114                                             1         1.00   a1^3 a2^3 a3^4 a6 
27      384000   116                                           1/4         0.25   a1^7 a3 a4^3 a5 
27      384000   110                                             1         1.00   a1^4 a2 a3^3 a4^3 
27      373248   120                                          1/16         0.06   a1^4 a2^5 a3 a5 d5 
27      373248   114                                           1/2         0.50   a1^3 a2^4 a3^2 a5^2 
27      373248   120                                         11/32         0.34   a1^2 a2^6 a3^2 a7 
27      368640   124                                           1/2         0.50   a1^8 a2 a3 a4 a5 d5 
27      368640   124                                           3/2         1.50   a1^6 a2^2 a3^2 a4 a7 
27      368640   116                                          15/4         3.75   a1^6 a2 a3^2 a4 a5 d4 
27      368640   112                                          41/8         5.12   a1^4 a2 a3^4 a4 a5 
27      364500   108                                          7/24         0.29   a2^6 a3 a4^3 
27      362880   122                                           1/2         0.50   a1^6 a2^3 a4 a5 a6 
27      362880   116                                             5         5.00   a1^3 a2^4 a3^2 a4 a6 
27      360000   112                                           7/2         3.50   a1^4 a2^2 a3 a4^4 
27      349920   138                                          1/24         0.04   a1^5 a2^6 a4 e6 
27      349920   114                                             1         1.00   a1^2 a2^6 a4 a5 d4 
27      345600   126                                           1/2         0.50   a1^6 a2^3 a4^2 a7 
27      345600   120                                           5/8         0.62   a1^5 a2^3 a3 a4^2 d5 
27      345600   114                                             6         6.00   a1^4 a2^2 a3^2 a4^2 a5 
27      345600   112                                          21/8         2.62   a1^3 a2^3 a3^2 a4^2 d4 
27      345600   108                                           7/2         3.50   a1 a2^3 a3^4 a4^2 
27      344064   128                                           1/8         0.12   a1^8 a2 a3^2 a6 d5 
27      344064   120                                          11/8         1.37   a1^6 a2 a3^3 a6 d4 
27      344064   116                                           7/4         1.75   a1^4 a2 a3^5 a6 
27      331776   108                                          1/48         0.02   a2^4 a3^5 d4 
27      331776   144                                          1/16         0.06   a1^6 a2^4 a3^2 d7 
27      331776   128                                           1/2         0.50   a1^6 a2^3 a3 a5 a7 
27      331776   132                                           1/4         0.25   a1^6 a2^2 a3^3 a8 
27      331776   120                                           5/4         1.25   a1^6 a2^2 a3 a5^2 d4 
27      331776   128                                           3/8         0.37   a1^4 a2^4 a3^3 d6 
27      331776   120                                          3/16         0.19   a1^4 a2^4 a3^2 d4 d5 
27      331776   116                                          43/8         5.37   a1^4 a2^2 a3^3 a5^2 
27      331776   122                                           1/2         0.50   a1^3 a2^4 a3^3 a7 
27      331776   116                                           1/2         0.50   a1^2 a2^4 a3^4 d5 
27      331776   112                                          1/16         0.06   a1^2 a2^4 a3^3 d4^2 
27      327680   144                                          1/12         0.08   a1^9 a3^3 a9 
27      327680   120                                         13/12         1.08   a1^6 a3^4 a4 d5 
27      327680   112                                           7/4         1.75   a1^4 a3^5 a4 d4 
27      327680   108                                           1/4         0.25   a1^2 a3^7 a4 
27      326592   126                                          1/12         0.08   a1^4 a2^6 a6 d5 
27      326592   120                                           3/2         1.50   a1^3 a2^5 a3 a5 a6 
27      324000   116                                             3         3.00   a1^4 a2^3 a4^3 a5 
27      324000   114                                           1/3         0.33   a1^3 a2^4 a4^3 d4 
27      324000   110                                           3/2         1.50   a1 a2^4 a3^2 a4^3 
27      322560   124                                           1/2         0.50   a1^7 a2 a3 a4 a5 a6 
27      322560   118                                          13/4         3.25   a1^4 a2^2 a3^3 a4 a6 
27      314928   114                                          17/8         2.12   a2^7 a3 a5^2 
27      311040   134                                           1/4         0.25   a1^6 a2^3 a3 a4 a8 
27      311040   124                                           3/4         0.75   a1^5 a2^4 a4 a5 d5 
27      311040   116                                          19/8         2.37   a1^3 a2^4 a3 a4 a5 d4 
27      311040   112                                          33/4         8.25   a1 a2^4 a3^3 a4 a5 
27      307200   120                                           1/2         0.50   a1^7 a3 a4^2 a5 d4 
27      307200   116                                          15/4         3.75   a1^5 a3^3 a4^2 a5 
27      307200   110                                           1/4         0.25   a1^2 a2 a3^5 a4^2 
27      302400   120                                          11/4         2.75   a1^4 a2^3 a3 a4^2 a6 
27      294912   128                                           1/8         0.12   a1^6 a2^2 a3^2 a7 d4 
27      294912   124                                          13/6         2.17   a1^6 a2 a3^3 a5 d5 
27      294912   124                                         15/16         0.94   a1^4 a2^2 a3^4 a7 
27      294912   116                                           9/2         4.50   a1^4 a2 a3^4 a5 d4 
27      294912   112                                           3/4         0.75   a1^2 a2 a3^6 a5 
27      294912   136                                          1/16         0.06   a1^10 a5^2 a7 
27      291600   114                                           7/4         1.75   a1 a2^5 a3 a4^2 a5 
27      290304   128                                           1/4         0.25   a1^5 a2^4 a3 a6 d5 
27      290304   122                                             3         3.00   a1^4 a2^3 a3^2 a5 a6 
27      290304   120                                           1/4         0.25   a1^3 a2^4 a3^2 a6 d4 
27      288000   118                                           7/4         1.75   a1^5 a2 a3 a4^3 a5 
27      288000   116                                           3/4         0.75   a1^4 a2^2 a3 a4^3 d4 
27      288000   112                                          27/4         6.75   a1^2 a2^2 a3^3 a4^3 
27      286720   124                                           1/2         0.50   a1^7 a3^2 a4 a6 d4 
27      286720   120                                           1/2         0.50   a1^5 a3^4 a4 a6 
27      285768   126                                          1/24         0.04   a1^3 a2^6 a6^2 
27      279936   144                                          1/20         0.05   a1^6 a2^5 a5 e6 
27      279936   132                                          1/24         0.04   a1^3 a2^7 d4 d6 
27      279936   144                                          1/24         0.04   a1^3 a2^7 a3 d7 
27      279936   120                                             1         1.00   a1^3 a2^5 a5^2 d4 
27      279936   126                                           1/8         0.12   a1^2 a2^7 a7 d4 
27      279936   120                                           1/8         0.12   a1 a2^7 a3 d4 d5 
27      276480   132                                           3/4         0.75   a1^7 a2^2 a4 a5 a7 
27      276480   124                                           1/2         0.50   a1^7 a2 a4 a5^2 d4 
27      276480   132                                           1/2         0.50   a1^5 a2^3 a3^2 a4 d6 
27      276480   124                                           1/2         0.50   a1^5 a2^3 a3 a4 d4 d5 
27      276480   120                                          29/4         7.25   a1^5 a2 a3^2 a4 a5^2 
27      276480   126                                           7/4         1.75   a1^4 a2^3 a3^2 a4 a7 
27      276480   120                                          11/4         2.75   a1^3 a2^3 a3^3 a4 d5 
27      276480   116                                           5/4         1.25   a1^3 a2^3 a3^2 a4 d4^2 
27      276480   114                                             7         7.00   a1^2 a2^2 a3^4 a4 a5 
27      276480   112                                           5/4         1.25   a1 a2^3 a3^4 a4 d4 
27      275562   120                                           1/4         0.25   a2^8 a5 a6 
27      272160   122                                           1/4         0.25   a1^3 a2^5 a4 a6 d4 
27      272160   118                                             3         3.00   a1 a2^5 a3^2 a4 a6 
27      270000   114                                           5/2         2.50   a1^2 a2^3 a3 a4^4 
27      268800   122                                           3/2         1.50   a1^5 a2 a3^2 a4^2 a6 
27      262144   136                                           1/3         0.33   a1^8 a3^3 d4 d6 
27      262144   128                                          3/16         0.19   a1^8 a3^2 d4^2 d5 
27      262144   120                                          7/12         0.58   a1^6 a3^3 d4^3 
27      262144   120                                         17/16         1.06   a1^4 a3^6 d5 
27      262144   112                                         15/32         0.47   a1^2 a3^7 d4 
27      262144   144                                          1/64         0.02   a1^10 a3^2 d5 d6 
27      259200   122                                          13/8         1.62   a1^5 a2^2 a4^2 a5^2 
27      259200   128                                           5/4         1.25   a1^4 a2^4 a4^2 a7 
27      259200   120                                           5/4         1.25   a1^4 a2^3 a4^2 a5 d4 
27      259200   122                                           3/2         1.50   a1^3 a2^4 a3 a4^2 d5 
27      259200   116                                         145/8        18.12   a1^2 a2^3 a3^2 a4^2 a5 
27      259200   114                                           3/2         1.50   a1 a2^4 a3^2 a4^2 d4 
27      258048   128                                           1/2         0.50   a1^7 a2 a3 a5 a6 d4 
27      258048   124                                           5/2         2.50   a1^5 a2 a3^3 a5 a6 
27      258048   118                                           5/4         1.25   a1^2 a2^2 a3^5 a6 
27      256608   156                                          1/48         0.02   a1^5 a2^6 a10 
27      256000   114                                             1         1.00   a1^3 a3^4 a4^3 
27      254016   128                                           1/2         0.50   a1^4 a2^4 a3 a6^2 
27      252000   124                                           5/4         1.25   a1^5 a2^2 a4^3 a6 
27      248832   118                                           1/2         0.50   a2^5 a3^4 d5 
27      248832   140                                           1/4         0.25   a1^7 a2^2 a3 a5 a8 
27      248832   134                                           1/2         0.50   a1^4 a2^3 a3^3 a8 
27      248832   128                                           1/8         0.12   a1^3 a2^5 a3 a7 d4 
27      248832   120                                          1/32         0.03   a1^3 a2^4 a3 a5 d4^2 
27      248832   118                                          11/2         5.50   a1^2 a2^3 a3^3 a5^2 
27      248832   124                                             1         1.00   a1 a2^5 a3^3 a7 
27      245760   144                                          1/24         0.04   a1^8 a3^3 a4 e6 
27      245760   128                                           3/4         0.75   a1^7 a3^2 a4 a5 d5 
27      245760   120                                          11/2         5.50   a1^5 a3^3 a4 a5 d4 
27      245760   128                                           3/4         0.75   a1^5 a2 a3^3 a4 a7 
27      245760   116                                             6         6.00   a1^3 a3^5 a4 a5 
27      241920   126                                           9/2         4.50   a1^5 a2^2 a3 a4 a5 a6 
27      241920   124                                           5/4         1.25   a1^4 a2^3 a3 a4 a6 d4 
27      241920   120                                          15/2         7.50   a1^2 a2^3 a3^3 a4 a6 
27      240000   116                                             4         4.00   a1^3 a2 a3^2 a4^4 
27      236196   132                                           1/4         0.25   a2^8 a3 a8 
27      233280   120                                           1/8         0.12   a2^6 a3^2 a4 d5 
27      233280   144                                          1/12         0.08   a1^3 a2^6 a3 a9 
27      233280   126                                           1/2         0.50   a1^3 a2^5 a4 a5 d5 
27      233280   132                                           1/8         0.12   a1^2 a2^6 a3 a4 d6 
27      233280   120                                          19/8         2.37   a1^2 a2^4 a3 a4 a5^2 
27      233280   126                                           1/4         0.25   a1 a2^6 a3 a4 a7 
27      230400   112                                           1/8         0.12   a2^2 a3^5 a4^2 
27      230400   124                                           1/2         0.50   a1^6 a3 a4^2 a5^2 
27      230400   136                                           5/8         0.62   a1^6 a2^2 a3 a4^2 d6 
27      230400   130                                           5/4         1.25   a1^5 a2^2 a3 a4^2 a7 
27      230400   124                                           5/2         2.50   a1^4 a2^2 a3^2 a4^2 d5 
27      230400   120                                           5/8         0.62   a1^4 a2^2 a3 a4^2 d4^2 
27      230400   118                                             9         9.00   a1^3 a2 a3^3 a4^2 a5 
27      230400   116                                          25/8         3.12   a1^2 a2^2 a3^3 a4^2 d4 
27      229376   132                                           1/6         0.17   a1^7 a3^3 a6 d5 
27      229376   124                                           3/4         0.75   a1^5 a3^4 a6 d4 
27      229376   120                                           1/4         0.25   a1^3 a3^6 a6 
27      226800   122                                          11/2         5.50   a1^2 a2^4 a3 a4^2 a6 
27      225792   130                                           1/2         0.50   a1^5 a2^2 a3^2 a6^2 
27      221184   132                                             1         1.00   a1^7 a2 a3 a5^2 d5 
27      221184   132                                          17/8         2.12   a1^5 a2^2 a3^2 a5 a7 
27      221184   136                                           1/4         0.25   a1^5 a2 a3^4 a8 
27      221184   124                                          55/8         6.87   a1^5 a2 a3^2 a5^2 d4 
27      221184   132                                           1/2         0.50   a1^3 a2^3 a3^4 d6 
27      221184   124                                           5/4         1.25   a1^3 a2^3 a3^3 d4 d5 
27      221184   120                                          41/8         5.12   a1^3 a2 a3^4 a5^2 
27      221184   126                                             1         1.00   a1^2 a2^3 a3^4 a7 
27      221184   120                                           1/4         0.25   a1 a2^3 a3^5 d5 
27      217728   128                                           3/4         0.75   a1^4 a2^4 a5 a6 d4 
27      217728   124                                          61/8         7.62   a1^2 a2^4 a3^2 a5 a6 
27      216000   114                                          7/12         0.58   a2^3 a3^3 a4^3 
27      216000   126                                           5/6         0.83   a1^4 a2^3 a4^3 d5 
27      216000   120                                          17/2         8.50   a1^3 a2^2 a3 a4^3 a5 
27      216000   118                                           9/4         2.25   a1^2 a2^3 a3 a4^3 d4 
27      215040   128                                             1         1.00   a1^6 a3^2 a4 a5 a6 
27      215040   122                                             3         3.00   a1^3 a2 a3^4 a4 a6 
27      211680   132                                           1/4         0.25   a1^5 a2^3 a4 a6^2 
27      209952   138                                          1/12         0.08   a1^3 a2^6 a8 d4 
27      207360   144                                           1/4         0.25   a1^5 a2^3 a3^2 a4 e6 
27      207360   138                                           1/2         0.50   a1^5 a2^2 a3^2 a4 a8 
27      207360   146                                           1/4         0.25   a1^4 a2^4 a3^2 a9 
27      207360   128                                           7/4         1.75   a1^4 a2^3 a3 a4 a5 d5 
27      207360   122                                          47/4        11.75   a1^3 a2^2 a3^2 a4 a5^2 
27      207360   128                                          27/8         3.37   a1^2 a2^4 a3^2 a4 a7 
27      207360   120                                           7/2         3.50   a1^2 a2^3 a3^2 a4 a5 d4 
27      207360   122                                           3/2         1.50   a1 a2^4 a3^3 a4 d5 
27      204800   132                                           1/2         0.50   a1^6 a3^2 a4^2 a7 
27      204120   126                                             1         1.00   a1^2 a2^5 a4 a5 a6 
27      201600   130                                           3/4         0.75   a1^6 a2 a4^2 a5 a6 
27      201600   124                                          45/4        11.25   a1^3 a2^2 a3^2 a4^2 a6 
27      200000   120                                             1         1.00   a1^4 a3 a4^5 
27      196608   136                                          1/16         0.06   a1^9 a5 d4^2 d5 
27      196608   144                                          1/24         0.04   a1^9 a3 a5 d4 d6 
27      196608   128                                          5/16         0.31   a1^7 a3 a5 d4^3 
27      196608   140                                           1/2         0.50   a1^7 a2 a3^2 a7 d5 
27      196608   144                                          1/16         0.06   a1^6 a3^5 e6 
27      196608   128                                         39/16         2.44   a1^5 a3^4 a5 d5 
27      196608   132                                           7/4         1.75   a1^5 a2 a3^3 a7 d4 
27      196608   120                                         57/16         3.56   a1^3 a3^5 a5 d4 
27      196608   128                                           1/4         0.25   a1^3 a2 a3^5 a7 
27      196608   116                                          9/16         0.56   a1 a3^7 a5 
27      194400   118                                          23/4         5.75   a2^4 a3^2 a4^2 a5 
27      194400   140                                             1         1.00   a1^5 a2^3 a4^2 a8 
27      194400   122                                           7/4         1.75   a1^2 a2^4 a4^2 a5 d4 
27      193536   120                                           3/8         0.37   a2^3 a3^5 a6 
27      193536   132                                           1/2         0.50   a1^6 a2 a3 a5^2 a6 
27      193536   132                                           3/4         0.75   a1^4 a2^3 a3^2 a6 d5 
27      193536   128                                           1/8         0.12   a1^4 a2^3 a3 a6 d4^2 
27      193536   126                                             6         6.00   a1^3 a2^2 a3^3 a5 a6 
27      193536   124                                             1         1.00   a1^2 a2^3 a3^3 a6 d4 
27      192000   134                                           1/4         0.25   a1^6 a2 a4^3 a7 
27      192000   128                                           1/4         0.25   a1^5 a2 a3 a4^3 d5 
27      192000   122                                           7/2         3.50   a1^4 a3^2 a4^3 a5 
27      192000   120                                           5/2         2.50   a1^3 a2 a3^2 a4^3 d4 
27      192000   116                                          27/8         3.37   a1 a2 a3^4 a4^3 
27      190512   130                                           3/4         0.75   a1^2 a2^5 a3 a6^2 
27      189000   126                                          11/6         1.83   a1^3 a2^3 a4^3 a6 
27      188160   134                                           1/4         0.25   a1^6 a2 a3 a4 a6^2 
27      186624   120                                          1/96         0.01   a2^6 a3 d4^3 
27      186624   192                                        1/1440         0.00   a1^6 a2^6 d9 
27      186624   174                                         1/120         0.01   a1^6 a2^5 a11 
27      186624   144                                          1/96         0.01   a1^4 a2^6 d5 d6 
27      186624   132                                          1/16         0.06   a1^4 a2^4 a5^2 d5 
27      186624   126                                           7/4         1.75   a1^3 a2^3 a3 a5^3 
27      186624   132                                           9/8         1.12   a1^2 a2^5 a3 a5 a7 
27      186624   136                                         19/16         1.19   a1^2 a2^4 a3^3 a8 
27      186624   126                                           1/2         0.50   a1 a2^5 a3^2 a5 d5 
27      184320   128                                             1         1.00   a1^6 a3 a4 a5^2 d4 
27      184320   136                                           1/4         0.25   a1^6 a2^2 a3 a4 d5^2 
27      184320   136                                           3/2         1.50   a1^6 a2 a3 a4 a5 a7 
27      184320   148                                           1/4         0.25   a1^5 a2^2 a3^3 a9 
27      184320   124                                             5         5.00   a1^4 a3^3 a4 a5^2 
27      184320   136                                           7/4         1.75   a1^4 a2^2 a3^3 a4 d6 
27      184320   128                                           3/2         1.50   a1^4 a2^2 a3^2 a4 d4 d5 
27      184320   130                                             5         5.00   a1^3 a2^2 a3^3 a4 a7 
27      184320   124                                          17/8         2.12   a1^2 a2^2 a3^4 a4 d5 
27      184320   120                                           7/4         1.75   a1^2 a2^2 a3^3 a4 d4^2 
27      184320   118                                           5/4         1.25   a1 a2 a3^5 a4 a5 
27      182250   120                                         11/24         0.46   a2^5 a4^3 a5 
27      181440   134                                           1/2         0.50   a1^4 a2^4 a4 a6 d5 
27      181440   128                                            10        10.00   a1^3 a2^3 a3 a4 a5 a6 
27      181440   126                                           3/2         1.50   a1^2 a2^4 a3 a4 a6 d4 
27      180000   124                                           9/4         2.25   a1^4 a2 a4^4 a5 
27      180000   122                                           5/4         1.25   a1^3 a2^2 a4^4 d4 
27      180000   118                                          15/4         3.75   a1 a2^2 a3^2 a4^4 
27      179200   126                                             1         1.00   a1^4 a3^3 a4^2 a6 
27      172800   132                                           1/2         0.50   a1^5 a2^2 a4^2 a5 d5 
27      172800   126                                             6         6.00   a1^4 a2 a3 a4^2 a5^2 
27      172800   132                                          15/4         3.75   a1^3 a2^3 a3 a4^2 a7 
27      172800   124                                           9/2         4.50   a1^3 a2^2 a3 a4^2 a5 d4 
27      172800   126                                           7/2         3.50   a1^2 a2^3 a3^2 a4^2 d5 
27      172800   120                                          27/2        13.50   a1 a2^2 a3^3 a4^2 a5 
27      172032   132                                           3/2         1.50   a1^6 a3^2 a5 a6 d4 
27      172032   140                                           1/2         0.50   a1^6 a2 a3^2 a6 a7 
27      172032   128                                          15/8         1.87   a1^4 a3^4 a5 a6 
27      170100   124                                             1         1.00   a2^5 a3 a4^2 a6 
27      169344   132                                           9/8         1.12   a1^3 a2^3 a3^2 a6^2 
27      168000   128                                          11/2         5.50   a1^4 a2 a3 a4^3 a6 
27      165888   120                                           1/4         0.25   a2^3 a3^4 a5 d4 
27      165888   132                                          7/12         0.58   a1^6 a2 a5^3 d4 
27      165888   144                                           1/2         0.50   a1^6 a2 a3^2 a5 a8 
27      165888   140                                           3/8         0.37   a1^4 a2^4 a3 a7 d5 
27      165888   140                                           1/2         0.50   a1^4 a2^3 a3^2 a5 d6 
27      165888   132                                           1/2         0.50   a1^4 a2^3 a3 a5 d4 d5 
27      165888   128                                          23/8         2.87   a1^4 a2 a3^2 a5^3 
27      165888   144                                           1/4         0.25   a1^3 a2^3 a3^4 e6 
27      165888   134                                           5/2         2.50   a1^3 a2^3 a3^2 a5 a7 
27      165888   138                                           1/2         0.50   a1^3 a2^2 a3^4 a8 
27      165888   132                                           3/4         0.75   a1^2 a2^4 a3^2 a7 d4 
27      165888   128                                             3         3.00   a1^2 a2^3 a3^3 a5 d5 
27      165888   124                                           3/4         0.75   a1^2 a2^3 a3^2 a5 d4^2 
27      163840   136                                           9/8         1.12   a1^6 a3^2 a4 a7 d4 
27      163840   132                                           7/4         1.75   a1^4 a3^4 a4 a7 
27      163296   132                                           3/8         0.37   a1^3 a2^4 a5^2 a6 
27      163296   138                                           1/8         0.12   a1^2 a2^6 a6 a7 
27      163296   132                                           1/8         0.12   a1 a2^6 a3 a6 d5 
27      162000   120                                           1/8         0.12   a2^4 a3 a4^3 d4 
27      162000   128                                           1/2         0.50   a1^2 a2^4 a4^3 d5 
27      162000   122                                          43/4        10.75   a1 a2^3 a3 a4^3 a5 
27      161280   136                                             1         1.00   a1^5 a2^2 a3 a4 a6 d5 
27      161280   130                                          17/2         8.50   a1^4 a2 a3^2 a4 a5 a6 
27      161280   128                                           7/2         3.50   a1^3 a2^2 a3^2 a4 a6 d4 
27      161280   124                                             4         4.00   a1 a2^2 a3^4 a4 a6 
27      160000   120                                             3         3.00   a1^2 a3^3 a4^4 
27      158760   134                                           3/4         0.75   a1^3 a2^4 a4 a6^2 
27      157464   126                                           3/2         1.50   a2^6 a5^3 
27      155520   130                                             1         1.00   a2^5 a3^2 a4 a7 
27      155520   146                                           1/2         0.50   a1^6 a2^2 a4 a5 a8 
27      155520   140                                           1/4         0.25   a1^3 a2^5 a4 d4 d6 
27      155520   152                                           1/4         0.25   a1^3 a2^5 a3 a4 d7 
27      155520   128                                             2         2.00   a1^3 a2^3 a4 a5^2 d4 
27      155520   140                                             5         5.00   a1^3 a2^3 a3^2 a4 a8 
27      155520   148                                           1/8         0.12   a1^2 a2^5 a3^2 a9 
27      155520   136                                           3/4         0.75   a1 a2^5 a3^2 a4 d6 
27      155520   128                                           1/4         0.25   a1 a2^5 a3 a4 d4 d5 
27      155520   124                                            18        18.00   a1 a2^3 a3^2 a4 a5^2 
27      153600   140                                           1/2         0.50   a1^5 a2 a3^2 a4^2 d6 
27      153600   132                                             1         1.00   a1^5 a2 a3 a4^2 d4 d5 
27      153600   134                                             2         2.00   a1^4 a2 a3^2 a4^2 a7 
27      153600   128                                          15/4         3.75   a1^3 a2 a3^3 a4^2 d5 
27      153600   124                                           9/4         2.25   a1^3 a2 a3^2 a4^2 d4^2 
27      153600   122                                             2         2.00   a1^2 a3^4 a4^2 a5 
27      153600   120                                           9/4         2.25   a1 a2 a3^4 a4^2 d4 
27      151200   132                                          13/4         3.25   a1^4 a2^2 a4^2 a5 a6 
27      151200   130                                           3/2         1.50   a1^3 a2^3 a4^2 a6 d4 
27      151200   126                                          19/2         9.50   a1 a2^3 a3^2 a4^2 a6 
27      150528   134                                           3/4         0.75   a1^4 a2 a3^3 a6^2 
27      147456   144                                           3/8         0.37   a1^6 a3^3 a8 d4 
27      147456   136                                         13/16         0.81   a1^6 a3^2 a5^2 d5 
27      147456   140                                           1/2         0.50   a1^6 a2 a3 a5 a7 d4 
27      147456   140                                           1/8         0.12   a1^4 a3^5 a8 
27      147456   128                                          15/4         3.75   a1^4 a3^3 a5^2 d4 
27      147456   152                                           1/8         0.12   a1^4 a2^2 a3^4 d7 
27      147456   136                                         11/16         0.69   a1^4 a2^2 a3^3 d5^2 
27      147456   136                                          13/4         3.25   a1^4 a2 a3^3 a5 a7 
27      147456   124                                         77/32         2.41   a1^2 a3^5 a5^2 
27      147456   136                                           1/4         0.25   a1^2 a2^2 a3^5 d6 
27      147456   128                                          9/16         0.56   a1^2 a2^2 a3^4 d4 d5 
27      145800   132                                           1/8         0.12   a2^6 a4^2 a7 
27      145800   126                                           3/4         0.75   a1 a2^4 a4^2 a5^2 
27      145152   126                                           1/3         0.33   a2^4 a3^3 a6 d4 
27      145152   156                                          1/24         0.04   a1^6 a2^3 a3 a6 e6 
27      145152   140                                           1/4         0.25   a1^5 a2^3 a5 a6 d5 
27      145152   134                                           5/2         2.50   a1^4 a2^2 a3 a5^2 a6 
27      145152   140                                           5/4         1.25   a1^3 a2^4 a3 a6 a7 
27      145152   132                                           5/6         0.83   a1^3 a2^3 a3 a5 a6 d4 
27      145152   134                                             1         1.00   a1^2 a2^4 a3^2 a6 d5 
27      144000   136                                             2         2.00   a1^4 a2^2 a4^3 a7 
27      144000   128                                           1/2         0.50   a1^4 a2 a4^3 a5 d4 
27      144000   130                                             2         2.00   a1^3 a2^2 a3 a4^3 d5 
27      144000   124                                          47/4        11.75   a1^2 a2 a3^2 a4^3 a5 
27      144000   122                                           5/2         2.50   a1 a2^2 a3^2 a4^3 d4 
27      143360   126                                           1/8         0.12   a1^2 a3^5 a4 a6 
27      142560   164                                           1/8         0.12   a1^5 a2^4 a4 a10 
27      141750   128                                           5/4         1.25   a1 a2^4 a4^3 a6 
27      141120   136                                           5/2         2.50   a1^4 a2^2 a3 a4 a6^2 
27      139968   144                                          1/16         0.06   a2^6 a3^3 e6 
27      139968   156                                          1/96         0.01   a1^4 a2^6 d5 e6 
27      139968   144                                             1         1.00   a1^3 a2^4 a3 a5 a8 
27      139968   132                                           1/4         0.25   a1 a2^6 a5 d4 d5 
27      138240   156                                           1/4         0.25   a1^6 a2^2 a3 a5 a9 
27      138240   132                                           1/4         0.25   a1^5 a3 a4 a5^3 
27      138240   136                                           1/4         0.25   a1^5 a2^2 a4 a5 d4 d5 
27      138240   144                                           3/4         0.75   a1^5 a2^2 a3 a4 a5 d6 
27      138240   138                                           5/2         2.50   a1^4 a2^2 a3 a4 a5 a7 
27      138240   142                                           3/4         0.75   a1^4 a2 a3^3 a4 a8 
27      138240   150                                           1/4         0.25   a1^3 a2^3 a3^3 a9 
27      138240   136                                             1         1.00   a1^3 a2^3 a3 a4 a7 d4 
27      138240   132                                             4         4.00   a1^3 a2^2 a3^2 a4 a5 d5 
27      138240   128                                           3/4         0.75   a1^3 a2^2 a3 a4 a5 d4^2 
27      138240   126                                          25/2        12.50   a1^2 a2 a3^3 a4 a5^2 
27      138240   132                                           7/2         3.50   a1 a2^3 a3^3 a4 a7 
27      138240   124                                           3/2         1.50   a1 a2^2 a3^3 a4 a5 d4 
27      136080   130                                          21/2        10.50   a1 a2^4 a3 a4 a5 a6 
27      135000   126                                             4         4.00   a1^2 a2^2 a4^4 a5 
27      135000   124                                           1/2         0.50   a1 a2^3 a4^4 d4 
27      134400   134                                             1         1.00   a1^5 a3 a4^2 a5 a6 
27      134400   132                                           1/2         0.50   a1^4 a2 a3 a4^2 a6 d4 
27      134400   128                                          21/2        10.50   a1^2 a2 a3^3 a4^2 a6 
27      131072   144                                           1/3         0.33   a1^6 a3^3 a7 d5 
27      131072   136                                           9/8         1.12   a1^4 a3^4 a7 d4 
27      131072   132                                         27/32         0.84   a1^2 a3^6 a7 
27      129600   150                                           1/2         0.50   a1^4 a2^3 a3 a4^2 e6 
27      129600   144                                           1/2         0.50   a1^4 a2^2 a3 a4^2 a8 
27      129600   152                                             1         1.00   a1^3 a2^4 a3 a4 a9 
27      129600   134                                          13/4         3.25   a1^3 a2^3 a4^2 a5 d5 
27      129600   132                                           3/8         0.37   a1^2 a2^4 a4^2 d4 d5 
27      129600   140                                             1         1.00   a1^2 a2^4 a3 a4^2 d6 
27      129600   128                                         111/8        13.87   a1^2 a2^2 a3 a4^2 a5^2 
27      129600   134                                           7/4         1.75   a1 a2^4 a3 a4^2 a7 
27      129600   126                                           9/2         4.50   a1 a2^3 a3 a4^2 a5 d4 
27      129024   148                                           1/4         0.25   a1^7 a2 a5 a6 a7 
27      129024   136                                             2         2.00   a1^5 a3^2 a5^2 a6 
27      129024   148                                           1/4         0.25   a1^5 a2^2 a3^2 a6 d6 
27      129024   140                                           1/2         0.50   a1^5 a2^2 a3 a6 d4 d5 
27      129024   142                                           5/4         1.25   a1^4 a2^2 a3^2 a6 a7 
27      129024   136                                           5/4         1.25   a1^3 a2^2 a3^3 a6 d5 
27      129024   132                                           5/4         1.25   a1^3 a2^2 a3^2 a6 d4^2 
27      129024   130                                          11/4         2.75   a1^2 a2 a3^4 a5 a6 
27      129024   128                                           3/2         1.50   a1 a2^2 a3^4 a6 d4 
27      128000   120                                           3/4         0.75   a3^5 a4^3 
27      128000   144                                           1/4         0.25   a1^6 a3 a4^3 d6 
27      128000   138                                           1/2         0.50   a1^5 a3 a4^3 a7 
27      128000   132                                             1         1.00   a1^4 a3^2 a4^3 d5 
27      128000   128                                           3/8         0.37   a1^4 a3 a4^3 d4^2 
27      128000   124                                           5/4         1.25   a1^2 a3^3 a4^3 d4 
27      127008   140                                           1/2         0.50   a1^4 a2^3 a5 a6^2 
27      127008   138                                           1/4         0.25   a1^3 a2^4 a6^2 d4 
27      126000   130                                          29/4         7.25   a1^2 a2^2 a3 a4^3 a6 
27      124416   130                                             1         1.00   a2^4 a3^3 a5 d5 
27      124416   152                                           1/4         0.25   a1^5 a2^3 a3 a8 d5 
27      124416   146                                           3/4         0.75   a1^4 a2^2 a3^2 a5 a8 
27      124416   140                                           3/4         0.75   a1^3 a2^4 a5 a7 d4 
27      124416   144                                           3/4         0.75   a1^3 a2^3 a3^2 a8 d4 
27      124416   130                                             8         8.00   a1^2 a2^2 a3^2 a5^3 
27      124416   136                                          11/4         2.75   a1 a2^4 a3^2 a5 a7 
27      122880   156                                           1/4         0.25   a1^6 a2 a3^2 a9 d4 
27      122880   140                                             3         3.00   a1^5 a3^2 a4 a5 a7 
27      122880   140                                             1         1.00   a1^3 a2 a3^4 a4 d6 
27      122880   132                                             3         3.00   a1^3 a2 a3^3 a4 d4 d5 
27      122880   134                                           5/2         2.50   a1^2 a2 a3^4 a4 a7 
27      122880   128                                           3/4         0.75   a1 a2 a3^5 a4 d5 
27      120960   138                                           3/2         1.50   a1^5 a2 a4 a5^2 a6 
27      120960   144                                             1         1.00   a1^4 a2^3 a4 a6 a7 
27      120960   136                                             3         3.00   a1^4 a2^2 a4 a5 a6 d4 
27      120960   138                                           7/2         3.50   a1^3 a2^3 a3 a4 a6 d5 
27      120960   132                                            18        18.00   a1^2 a2^2 a3^2 a4 a5 a6 
27      120960   130                                           9/4         2.25   a1 a2^3 a3^2 a4 a6 d4 
27      120000   122                                           3/2         1.50   a2 a3^3 a4^4 
27      120000   134                                           7/8         0.87   a1^4 a2 a4^4 d5 
27      120000   128                                           9/4         2.25   a1^3 a3 a4^4 a5 
27      120000   126                                           7/4         1.75   a1^2 a2 a3 a4^4 d4 
27      119070   136                                           1/2         0.50   a1 a2^5 a4 a6^2 
27      118098   150                                          1/96         0.01   a2^8 a5 e6 
27      118098   144                                           1/6         0.17   a2^7 a5 a8 
27      117600   140                                           1/2         0.50   a1^5 a2 a4^2 a6^2 
27      116640   132                                           1/4         0.25   a2^5 a3 a4 a5 d5 
27      116640   156                                           1/8         0.12   a1^3 a2^5 a5 a9 
27      116640   146                                           1/2         0.50   a1^3 a2^4 a4 a8 d4 
27      116640   144                                           1/4         0.25   a1^2 a2^5 a4 a5 d6 
27      116640   132                                             3         3.00   a1^2 a2^3 a4 a5^3 
27      116640   138                                           1/2         0.50   a1 a2^5 a4 a5 a7 
27      116640   142                                           5/2         2.50   a1 a2^4 a3^2 a4 a8 
27      115200   124                                          17/8         2.12   a2 a3^4 a4^2 a5 
27      115200   142                                           1/4         0.25   a1^5 a2 a4^2 a5 a7 
27      115200   140                                           1/8         0.12   a1^4 a2^2 a4^2 a7 d4 
27      115200   154                                           1/2         0.50   a1^4 a2^2 a3^2 a4 a9 
27      115200   132                                           1/4         0.25   a1^4 a2 a4^2 a5 d4^2 
27      115200   136                                             4         4.00   a1^4 a2 a3 a4^2 a5 d5 
27      115200   130                                             4         4.00   a1^3 a3^2 a4^2 a5^2 
27      115200   136                                          35/4         8.75   a1^2 a2^2 a3^2 a4^2 a7 
27      115200   128                                             7         7.00   a1^2 a2 a3^2 a4^2 a5 d4 
27      115200   130                                           7/2         3.50   a1 a2^2 a3^3 a4^2 d5 
27      114688   144                                           1/4         0.25   a1^5 a3^3 a6 a7 
27      114048   164                                           1/4         0.25   a1^3 a2^4 a3^2 a10 
27      113400   134                                          21/4         5.25   a1^2 a2^3 a4^2 a5 a6 
27      113400   132                                           1/2         0.50   a1 a2^4 a4^2 a6 d4 
27      112896   142                                           1/2         0.50   a1^5 a2 a3 a5 a6^2 
27      112896   140                                           1/4         0.25   a1^4 a2^2 a3 a6^2 d4 
27      112896   136                                           3/4         0.75   a1^2 a2^2 a3^3 a6^2 
27      112500   124                                           5/4         1.25   a2^2 a3 a4^5 
27      112000   132                                          21/4         5.25   a1^3 a3^2 a4^3 a6 
27      110592   126                                           1/4         0.25   a2 a3^5 a5^2 
27      110592   148                                           1/4         0.25   a1^5 a3^3 a5 a8 
27      110592   136                                           3/2         1.50   a1^5 a3 a5^3 d4 
27      110592   160                                           3/8         0.37   a1^5 a2^2 a3^2 a5 d7 
27      110592   144                                           1/2         0.50   a1^5 a2^2 a3 a5 d5^2 
27      110592   144                                           3/4         0.75   a1^5 a2 a3 a5^2 a7 
27      110592   132                                         53/24         2.21   a1^3 a3^3 a5^3 
27      110592   144                                           3/4         0.75   a1^3 a2^3 a3^2 a7 d5 
27      110592   144                                           7/4         1.75   a1^3 a2^2 a3^3 a5 d6 
27      110592   136                                          17/8         2.12   a1^3 a2^2 a3^2 a5 d4 d5 
27      110592   138                                             4         4.00   a1^2 a2^2 a3^3 a5 a7 
27      110592   142                                           1/8         0.12   a1^2 a2 a3^5 a8 
27      110592   136                                           1/3         0.33   a1 a2^3 a3^3 a7 d4 
27      110592   132                                             1         1.00   a1 a2^2 a3^4 a5 d5 
27      110592   128                                          13/8         1.62   a1 a2^2 a3^3 a5 d4^2 
27      108864   136                                           1/4         0.25   a2^5 a3^2 a6 d5 
27      108864   132                                           1/4         0.25   a2^5 a3 a6 d4^2 
27      108864   152                                             1         1.00   a1^4 a2^3 a3 a6 a8 
27      108864   140                                           1/4         0.25   a1^2 a2^5 a6 d4 d5 
27      108864   148                                           1/4         0.25   a1^2 a2^5 a3 a6 d6 
27      108864   136                                             9         9.00   a1^2 a2^3 a3 a5^2 a6 
27      108864   142                                             1         1.00   a1 a2^5 a3 a6 a7 
27      108000   126                                             4         4.00   a2^2 a3^2 a4^3 a5 
27      108000   148                                           1/2         0.50   a1^5 a2 a4^3 a8 
27      108000   156                                           1/4         0.25   a1^4 a2^3 a4^2 a9 
27      108000   144                                           1/4         0.25   a1^3 a2^3 a4^3 d6 
27      108000   132                                          13/4         3.25   a1^3 a2 a4^3 a5^2 
27      108000   138                                           5/4         1.25   a1^2 a2^3 a4^3 a7 
27      108000   130                                             3         3.00   a1^2 a2^2 a4^3 a5 d4 
27      108000   128                                           1/4         0.25   a1 a2^3 a4^3 d4^2 
27      108000   132                                           5/4         1.25   a1 a2^3 a3 a4^3 d5 
27      107520   128                                           1/4         0.25   a2 a3^5 a4 a6 
27      107520   152                                           1/2         0.50   a1^6 a2 a3 a4 a6 d6 
27      107520   146                                             1         1.00   a1^5 a2 a3 a4 a6 a7 
27      107520   140                                             3         3.00   a1^4 a2 a3^2 a4 a6 d5 
27      107520   136                                           3/4         0.75   a1^4 a2 a3 a4 a6 d4^2 
27      107520   134                                             5         5.00   a1^3 a3^3 a4 a5 a6 
27      107520   132                                             4         4.00   a1^2 a2 a3^3 a4 a6 d4 
27      105840   138                                          21/4         5.25   a1^2 a2^3 a3 a4 a6^2 
27      105000   134                                          11/4         2.75   a1^3 a2 a4^4 a6 
27      103680   156                                           1/2         0.50   a1^5 a2^2 a3 a4 a5 e6 
27      103680   150                                           1/2         0.50   a1^5 a2 a3 a4 a5 a8 
27      103680   160                                          1/16         0.06   a1^4 a2^4 a4 d4 d7 
27      103680   176                                          1/16         0.06   a1^4 a2^4 a3 a4 d8 
27      103680   140                                           7/4         1.75   a1^4 a2^2 a4 a5^2 d5 
27      103680   134                                          11/2         5.50   a1^3 a2 a3 a4 a5^3 
27      103680   136                                          3/16         0.19   a1^2 a2^4 a4 d4^2 d5 
27      103680   140                                           3/4         0.75   a1^2 a2^4 a3 a4 d5^2 
27      103680   144                                           3/8         0.37   a1^2 a2^4 a3 a4 d4 d6 
27      103680   150                                           5/4         1.25   a1^2 a2^3 a3^3 a4 e6 
27      103680   140                                          23/4         5.75   a1^2 a2^3 a3 a4 a5 a7 
27      103680   144                                           5/2         2.50   a1^2 a2^2 a3^3 a4 a8 
27      103680   132                                             6         6.00   a1^2 a2^2 a3 a4 a5^2 d4 
27      103680   138                                           3/2         1.50   a1 a2^4 a3 a4 a7 d4 
27      103680   134                                             9         9.00   a1 a2^3 a3^2 a4 a5 d5 
27      102400   124                                           1/8         0.12   a3^5 a4^2 d4 
27      102400   160                                           1/8         0.12   a1^6 a3^2 a4^2 d7 
27      102400   156                                           1/4         0.25   a1^5 a3^3 a4 a9 
27      102400   144                                           7/8         0.87   a1^4 a3^3 a4^2 d6 
27      102400   136                                           5/8         0.62   a1^4 a3^2 a4^2 d4 d5 
27      102400   138                                             2         2.00   a1^3 a3^3 a4^2 a7 
27      102400   132                                           3/2         1.50   a1^2 a3^4 a4^2 d5 
27      102400   128                                           1/4         0.25   a1^2 a3^3 a4^2 d4^2 
27      101376   166                                           1/4         0.25   a1^4 a2^2 a3^3 a10 
27      100800   130                                             1         1.00   a2^2 a3^3 a4^2 a6 
27      100800   142                                           5/4         1.25   a1^4 a2^2 a4^2 a6 d5 
27      100800   136                                          75/4        18.75   a1^3 a2 a3 a4^2 a5 a6 
27      100800   134                                          13/2         6.50   a1^2 a2^2 a3 a4^2 a6 d4 
27       98304   152                                           1/4         0.25   a1^7 a3 a5 a7 d5 
27       98304   144                                           7/4         1.75   a1^5 a3^2 a5 a7 d4 
27       98304   140                                         33/16         2.06   a1^3 a3^4 a5 a7 
27       98304   140                                          1/16         0.06   a1 a2 a3^6 d6 
27       97200   130                                          19/4         4.75   a2^3 a3 a4^2 a5^2 
27       97200   146                                             4         4.00   a1^2 a2^3 a3 a4^2 a8 
27       97200   154                                           1/2         0.50   a1 a2^5 a3 a4 a9 
27       96768   132                                           1/2         0.50   a2^2 a3^4 a5 a6 
27       96768   148                                           1/8         0.12   a1^4 a2^3 a6 a7 d4 
27       96768   144                                             1         1.00   a1^4 a2^2 a3 a5 a6 d5 
27       96768   138                                           9/2         4.50   a1^3 a2 a3^2 a5^2 a6 
27       96768   144                                             3         3.00   a1^2 a2^3 a3^2 a6 a7 
27       96768   136                                           9/4         2.25   a1^2 a2^2 a3^2 a5 a6 d4 
27       96768   138                                           5/3         1.67   a1 a2^3 a3^3 a6 d5 
27       96000   126                                           3/2         1.50   a2 a3^3 a4^3 d4 
27       96000   156                                          1/24         0.04   a1^6 a3 a4^3 e6 
27       96000   158                                           1/4         0.25   a1^5 a2 a3 a4^2 a9 
27       96000   132                                          11/6         1.83   a1^3 a3 a4^3 a5 d4 
27       96000   140                                          15/4         3.75   a1^3 a2 a3 a4^3 a7 
27       96000   134                                             3         3.00   a1^2 a2 a3^2 a4^3 d5 
27       96000   128                                          25/4         6.25   a1 a3^3 a4^3 a5 
27       95256   142                                             1         1.00   a1^2 a2^4 a5 a6^2 
27       94500   132                                           7/4         1.75   a2^3 a3 a4^3 a6 
27       94080   146                                           1/2         0.50   a1^6 a4 a5 a6^2 
27       94080   140                                             5         5.00   a1^3 a2 a3^2 a4 a6^2 
27       93312   144                                           1/8         0.12   a2^6 a3 a7 d5 
27       93312   152                                           1/2         0.50   a1^4 a2^3 a5 a8 d4 
27       93312   138                                           1/4         0.25   a1^3 a2^2 a5^4 
27       93312   144                                           1/8         0.12   a1^2 a2^5 a5 d5^2 
27       93312   144                                           3/8         0.37   a1^2 a2^4 a5^2 a7 
27       93312   148                                           9/4         2.25   a1^2 a2^3 a3^2 a5 a8 
27       93312   138                                           1/2         0.50   a1 a2^4 a3 a5^2 d5 
27       92160   136                                           1/4         0.25   a2^2 a3^4 a4 a7 
27       92160   128                                           7/4         1.75   a2 a3^4 a4 a5 d4 
27       92160   148                                           1/8         0.12   a1^6 a4 a5^2 a7 
27       92160   156                                           1/4         0.25   a1^5 a2 a3^2 a4 d4 e6 
27       92160   148                                           1/2         0.50   a1^4 a2^2 a3 a4 a7 d5 
27       92160   148                                           3/2         1.50   a1^4 a2 a3^2 a4 a5 d6 
27       92160   140                                           5/2         2.50   a1^4 a2 a3 a4 a5 d4 d5 
27       92160   146                                           1/2         0.50   a1^3 a3^4 a4 a8 
27       92160   142                                             7         7.00   a1^3 a2 a3^2 a4 a5 a7 
27       92160   154                                           1/2         0.50   a1^2 a2^2 a3^4 a9 
27       92160   140                                           5/2         2.50   a1^2 a2^2 a3^2 a4 a7 d4 
27       92160   136                                          29/4         7.25   a1^2 a2 a3^3 a4 a5 d5 
27       92160   132                                          13/4         3.25   a1^2 a2 a3^2 a4 a5 d4^2 
27       92160   130                                           1/2         0.50   a1 a3^4 a4 a5^2 
27       90720   152                                           1/4         0.25   a1^3 a2^4 a4 a6 d6 
27       90720   140                                          25/4         6.25   a1^3 a2^2 a4 a5^2 a6 
27       90720   146                                           1/2         0.50   a1^2 a2^4 a4 a6 a7 
27       90720   138                                           5/2         2.50   a1^2 a2^3 a4 a5 a6 d4 
27       90720   140                                           5/4         1.25   a1 a2^4 a3 a4 a6 d5 
27       90000   128                                           1/2         0.50   a2^2 a3 a4^4 d4 
27       90000   136                                           5/4         1.25   a1^2 a2^2 a4^4 d5 
27       90000   130                                          11/2         5.50   a1 a2 a3 a4^4 a5 
27       89600   150                                           1/4         0.25   a1^6 a4^2 a6 a7 
27       89600   144                                           1/4         0.25   a1^5 a3 a4^2 a6 d5 
27       89600   136                                           5/4         1.25   a1^3 a3^2 a4^2 a6 d4 
27       89600   132                                          35/8         4.37   a1 a3^4 a4^2 a6 
27       88200   142                                           9/4         2.25   a1^3 a2^2 a4^2 a6^2 
27       87480   150                                           1/2         0.50   a1^2 a2^4 a4 a5 a8 
27       86400   138                                           5/4         1.25   a2^3 a3^2 a4^2 a7 
27       86400   130                                             2         2.00   a2^2 a3^2 a4^2 a5 d4 
27       86400   138                                           1/2         0.50   a1^4 a4^2 a5^3 
27       86400   144                                           1/8         0.12   a1^3 a2^3 a4^2 d5^2 
27       86400   148                                           3/4         0.75   a1^3 a2^3 a4^2 d4 d6 
27       86400   160                                           3/4         0.75   a1^3 a2^3 a3 a4^2 d7 
27       86400   144                                           7/4         1.75   a1^3 a2^2 a4^2 a5 a7 
27       86400   136                                             3         3.00   a1^3 a2 a4^2 a5^2 d4 
27       86400   148                                             4         4.00   a1^3 a2 a3^2 a4^2 a8 
27       86400   142                                           1/2         0.50   a1^2 a2^3 a4^2 a7 d4 
27       86400   156                                           1/2         0.50   a1^2 a2^3 a3^2 a4 a9 
27       86400   138                                             6         6.00   a1^2 a2^2 a3 a4^2 a5 d5 
27       86400   144                                           7/4         1.75   a1 a2^3 a3^2 a4^2 d6 
27       86400   136                                           5/2         2.50   a1 a2^3 a3 a4^2 d4 d5 
27       86400   132                                          61/4        15.25   a1 a2 a3^2 a4^2 a5^2 
27       86016   152                                           1/2         0.50   a1^6 a3 a5 a6 a7 
27       86016   152                                           1/2         0.50   a1^4 a2 a3^3 a6 d6 
27       86016   144                                           1/2         0.50   a1^4 a2 a3^2 a6 d4 d5 
27       86016   146                                           3/2         1.50   a1^3 a2 a3^3 a6 a7 
27       86016   140                                           5/4         1.25   a1^2 a2 a3^4 a6 d5 
27       86016   136                                             1         1.00   a1^2 a2 a3^3 a6 d4^2 
27       86016   134                                           1/4         0.25   a1 a3^5 a5 a6 
27       85050   136                                             2         2.00   a2^4 a4^2 a5 a6 
27       84672   138                                          1/24         0.04   a2^3 a3^3 a6^2 
27       84672   150                                           1/4         0.25   a1^4 a2^3 a6^2 d5 
27       84672   144                                             4         4.00   a1^3 a2^2 a3 a5 a6^2 
27       84672   142                                           3/4         0.75   a1^2 a2^3 a3 a6^2 d4 
27       84000   138                                           5/6         0.83   a1^3 a2 a4^3 a6 d4 
27       84000   134                                             8         8.00   a1 a2 a3^2 a4^3 a6 
27       82944   144                                          1/48         0.02   a2^4 a3^3 d4 d6 
27       82944   132                                         43/48         0.90   a2^2 a3^3 a5^2 d4 
27       82944   140                                         11/16         0.69   a1^4 a3 a5^4 
27       82944   144                                           1/4         0.25   a1^4 a2^2 a5^2 d4 d5 
27       82944   152                                           3/4         0.75   a1^4 a2^2 a3 a5^2 d6 
27       82944   192                                          1/48         0.02   a1^3 a2^4 a3^3 e7 
27       82944   156                                           3/8         0.37   a1^3 a2^2 a3^3 a5 e6 
27       82944   146                                           3/2         1.50   a1^3 a2^2 a3 a5^2 a7 
27       82944   150                                           7/6         1.17   a1^3 a2 a3^3 a5 a8 
27       82944   176                                          1/16         0.06   a1^2 a2^4 a3^3 d8 
27       82944   152                                           1/4         0.25   a1^2 a2^4 a3^2 d5 d6 
27       82944   160                                          1/16         0.06   a1^2 a2^4 a3^2 d4 d7 
27       82944   144                                           1/4         0.25   a1^2 a2^4 a3 d4 d5^2 
27       82944   144                                           3/2         1.50   a1^2 a2^3 a3 a5 a7 d4 
27       82944   148                                           1/4         0.25   a1^2 a2^2 a3^3 a8 d4 
27       82944   140                                          23/8         2.87   a1^2 a2^2 a3^2 a5^2 d5 
27       82944   136                                           1/2         0.50   a1^2 a2^2 a3 a5^2 d4^2 
27       82944   146                                             1         1.00   a1 a2^4 a3^2 a7 d5 
27       81920   132                                           1/4         0.25   a3^6 a4 d5 
27       81920   128                                          9/16         0.56   a3^5 a4 d4^2 
27       81920   156                                           1/4         0.25   a1^6 a3 a4 a7^2 
27       81920   160                                          5/16         0.31   a1^4 a3^4 a4 d7 
27       81920   144                                           3/4         0.75   a1^4 a3^3 a4 d5^2 
27       81920   156                                          5/16         0.31   a1^3 a3^5 a9 
27       81920   144                                           5/8         0.62   a1^2 a3^5 a4 d6 
27       81920   136                                             1         1.00   a1^2 a3^4 a4 d4 d5 
27       81648   154                                           1/2         0.50   a1^2 a2^4 a3 a6 a8 
27       81648   144                                           1/4         0.25   a1 a2^5 a5 a6 d5 
27       81000   140                                           1/4         0.25   a2^4 a4^3 a7 
27       81000   132                                           1/6         0.17   a2^3 a4^3 a5 d4 
27       81000   156                                           1/6         0.17   a1^3 a2^3 a4^3 e6 
27       81000   150                                           1/4         0.25   a1^3 a2^2 a4^3 a8 
27       81000   134                                           5/2         2.50   a1 a2^2 a4^3 a5^2 
27       80640   148                                           1/2         0.50   a1^5 a2 a4 a5 a6 d5 
27       80640   142                                          13/4         3.25   a1^4 a3 a4 a5^2 a6 
27       80640   148                                          15/4         3.75   a1^3 a2^2 a3 a4 a6 a7 
27       80640   140                                             3         3.00   a1^3 a2 a3 a4 a5 a6 d4 
27       80640   142                                          19/4         4.75   a1^2 a2^2 a3^2 a4 a6 d5 
27       80640   136                                            12        12.00   a1 a2 a3^3 a4 a5 a6 
27       80000   144                                             1         1.00   a1^4 a4^4 a7 
27       80000   138                                           1/2         0.50   a1^3 a3 a4^4 d5 
27       78750   136                                           5/2         2.50   a1 a2^2 a4^4 a6 
27       78400   144                                           3/2         1.50   a1^4 a3 a4^2 a6^2 
27       77760   142                                             1         1.00   a2^4 a3 a4 a5 a7 
27       77760   158                                           1/2         0.50   a1^4 a2^3 a4 a8 d5 
27       77760   152                                           9/2         4.50   a1^3 a2^2 a3 a4 a5 a8 
27       77760   160                                           1/2         0.50   a1^2 a2^4 a3 a5 a9 
27       77760   156                                           1/4         0.25   a1^2 a2^4 a3 a4 d4 e6 
27       77760   150                                             1         1.00   a1^2 a2^3 a3 a4 a8 d4 
27       77760   140                                             1         1.00   a1 a2^4 a4 a5 d4 d5 
27       77760   148                                             2         2.00   a1 a2^4 a3 a4 a5 d6 
27       77760   136                                            10        10.00   a1 a2^2 a3 a4 a5^3 
27       76800   134                                           3/2         1.50   a2 a3^4 a4^2 d5 
27       76800   144                                           1/2         0.50   a1^5 a4^2 a5 d4 d5 
27       76800   152                                           1/4         0.25   a1^5 a3 a4^2 a5 d6 
27       76800   156                                           1/4         0.25   a1^4 a3^3 a4^2 e6 
27       76800   146                                             1         1.00   a1^4 a3 a4^2 a5 a7 
27       76800   140                                          19/4         4.75   a1^3 a3^2 a4^2 a5 d5 
27       76800   136                                           9/8         1.12   a1^3 a3 a4^2 a5 d4^2 
27       76800   158                                             1         1.00   a1^3 a2 a3^3 a4 a9 
27       76800   144                                           1/2         0.50   a1^3 a2 a3 a4^2 a7 d4 
27       76800   132                                          23/8         2.87   a1 a3^3 a4^2 a5 d4 
27       76800   140                                             5         5.00   a1 a2 a3^3 a4^2 a7 
27       75600   136                                           1/2         0.50   a2^3 a3 a4^2 a6 d4 
27       75600   144                                           1/2         0.50   a1^2 a2^3 a4^2 a6 d5 
27       75600   138                                          73/4        18.25   a1 a2^2 a3 a4^2 a5 a6 
27       75264   146                                           1/2         0.50   a1^4 a3^2 a5 a6^2 
27       75264   144                                             1         1.00   a1^3 a2 a3^2 a6^2 d4 
27       75264   140                                           7/4         1.75   a1 a2 a3^4 a6^2 
27       75000   134                                             2         2.00   a1^2 a4^5 a5 
27       75000   132                                           3/4         0.75   a1 a2 a4^5 d4 
27       74088   150                                           1/4         0.25   a1^3 a2^3 a6^3 
27       73728   152                                           1/8         0.12   a1^6 a5^2 a7 d4 
27       73728   148                                           7/4         1.75   a1^4 a3^2 a5^2 a7 
27       73728   160                                           1/4         0.25   a1^4 a2^2 a3^2 a7 d6 
27       73728   152                                           1/4         0.25   a1^4 a2^2 a3 a7 d4 d5 
27       73728   154                                           1/2         0.50   a1^3 a2^2 a3^2 a7^2 
27       73728   156                                           1/8         0.12   a1^3 a2 a3^4 d4 e6 
27       73728   148                                           5/8         0.62   a1^2 a2^2 a3^3 a7 d5 
27       73728   144                                           5/8         0.62   a1^2 a2^2 a3^2 a7 d4^2 
27       73728   148                                             1         1.00   a1^2 a2 a3^4 a5 d6 
27       73728   140                                           5/2         2.50   a1^2 a2 a3^3 a5 d4 d5 
27       73728   142                                           3/2         1.50   a1 a2 a3^4 a5 a7 
27       72576   138                                             1         1.00   a2^3 a3^2 a5 a6 d4 
27       72576   146                                           1/2         0.50   a1^4 a2 a5^3 a6 
27       72576   152                                             1         1.00   a1^3 a2^3 a5 a6 a7 
27       72576   162                                           1/4         0.25   a1^3 a2^3 a3^2 a6 e6 
27       72576   156                                           3/4         0.75   a1^3 a2^2 a3^2 a6 a8 
27       72576   146                                           5/2         2.50   a1^2 a2^3 a3 a5 a6 d5 
27       72576   144                                           1/2         0.50   a1 a2^4 a3 a6 d4 d5 
27       72000   136                                          15/8         1.87   a2^2 a3^2 a4^3 d5 
27       72000   132                                           3/4         0.75   a2^2 a3 a4^3 d4^2 
27       72000   152                                           1/4         0.25   a1^4 a3 a4^3 a8 
27       72000   160                                             1         1.00   a1^3 a2^2 a3 a4^2 a9 
27       72000   142                                           3/2         1.50   a1^3 a2 a4^3 a5 d5 
27       72000   136                                             6         6.00   a1^2 a3 a4^3 a5^2 
27       72000   140                                           3/4         0.75   a1^2 a2^2 a4^3 d4 d5 
27       72000   148                                             2         2.00   a1^2 a2^2 a3 a4^3 d6 
27       72000   142                                          17/4         4.25   a1 a2^2 a3 a4^3 a7 
27       72000   134                                             4         4.00   a1 a2 a3 a4^3 a5 d4 
27       71680   148                                           1/2         0.50   a1^5 a3 a4 a6 d4 d5 
27       71680   150                                             1         1.00   a1^4 a3^2 a4 a6 a7 
27       71680   144                                             1         1.00   a1^3 a3^3 a4 a6 d5 
27       71680   140                                           5/4         1.25   a1^3 a3^2 a4 a6 d4^2 
27       71680   136                                           3/2         1.50   a1 a3^4 a4 a6 d4 
27       71280   170                                           1/2         0.50   a1^2 a2^4 a3 a4 a10 
27       70560   148                                           5/2         2.50   a1^4 a2 a4 a5 a6^2 
27       70560   146                                             1         1.00   a1^3 a2^2 a4 a6^2 d4 
27       70560   142                                          21/4         5.25   a1 a2^2 a3^2 a4 a6^2 
27       70000   138                                           9/4         2.25   a1^2 a3 a4^4 a6 
27       69984   156                                           1/4         0.25   a2^5 a3^2 a5 e6 
27       69984   156                                           1/4         0.25   a1^3 a2^3 a5^2 a8 
27       69120   138                                           5/2         2.50   a2^2 a3^3 a4 a5 d5 
27       69120   154                                             1         1.00   a1^4 a3^2 a4 a5 a8 
27       69120   150                                           3/2         1.50   a1^4 a2 a4 a5^2 a7 
27       69120   156                                           1/4         0.25   a1^3 a2^3 a4 a7^2 
27       69120   156                                           1/2         0.50   a1^3 a2^3 a3 a4 d5 d6 
27       69120   148                                          11/4         2.75   a1^3 a2^2 a4 a5 a7 d4 
27       69120   162                                             1         1.00   a1^3 a2^2 a3^2 a5 a9 
27       69120   140                                           1/2         0.50   a1^3 a2 a4 a5^2 d4^2 
27       69120   152                                             1         1.00   a1^3 a2 a3^2 a4 a8 d4 
27       69120   144                                             5         5.00   a1^3 a2 a3 a4 a5^2 d5 
27       69120   138                                             2         2.00   a1^2 a3^2 a4 a5^3 
27       69120   150                                             2         2.00   a1^2 a2^3 a3 a4 a7 d5 
27       69120   160                                          7/12         0.58   a1 a2^3 a3^3 a4 d7 
27       69120   144                                           1/4         0.25   a1 a2^3 a3^2 a4 d5^2 
27       69120   148                                           1/4         0.25   a1 a2^3 a3^2 a4 d4 d6 
27       69120   144                                             9         9.00   a1 a2^2 a3^2 a4 a5 a7 
27       69120   148                                           1/2         0.50   a1 a2 a3^4 a4 a8 
27       69120   136                                          15/4         3.75   a1 a2 a3^2 a4 a5^2 d4 
27       68040   158                                           1/2         0.50   a1^3 a2^3 a4 a6 a8 
27       68040   142                                          11/2         5.50   a1 a2^3 a4 a5^2 a6 
27       67200   144                                             2         2.00   a1^4 a4^2 a5 a6 d4 
27       67200   152                                             1         1.00   a1^4 a2 a4^2 a6 a7 
27       67200   146                                             3         3.00   a1^3 a2 a3 a4^2 a6 d5 
27       67200   140                                            10        10.00   a1^2 a3^2 a4^2 a5 a6 
27       67200   138                                           7/2         3.50   a1 a2 a3^2 a4^2 a6 d4 
27       66150   144                                             1         1.00   a1 a2^3 a4^2 a6^2 
27       65856   152                                           1/2         0.50   a1^4 a2 a3 a6^3 
27       65536   144                                          1/16         0.06   a3^7 d6 
27       65536   136                                          9/32         0.28   a3^6 d4 d5 
27       65536   152                                           1/4         0.25   a1^4 a3^3 d4^2 d6 
27       65536   156                                           1/4         0.25   a1^4 a3^3 a7^2 
27       65536   144                                          3/16         0.19   a1^4 a3^2 d4^3 d5 
27       65536   160                                          1/16         0.06   a1^2 a3^6 d7 
27       65536   144                                           1/4         0.25   a1^2 a3^5 d5^2 
27       64800   136                                           3/8         0.37   a2^3 a4^2 a5 d4^2 
27       64800   140                                          11/4         2.75   a2^3 a3 a4^2 a5 d5 
27       64800   162                                           1/4         0.25   a1^4 a2^2 a4^2 a5 e6 
27       64800   156                                           1/2         0.50   a1^4 a2 a4^2 a5 a8 
27       64800   154                                           1/2         0.50   a1^3 a2^2 a4^2 a8 d4 
27       64800   162                                           1/2         0.50   a1^2 a2^4 a4 a9 d4 
27       64800   152                                           3/2         1.50   a1^2 a2^3 a4^2 a5 d6 
27       64800   140                                          29/8         3.62   a1^2 a2 a4^2 a5^3 
27       64800   146                                           5/2         2.50   a1 a2^3 a4^2 a5 a7 
27       64800   156                                           1/2         0.50   a1 a2^3 a3^2 a4^2 e6 
27       64800   138                                           5/2         2.50   a1 a2^2 a4^2 a5^2 d4 
27       64800   150                                             3         3.00   a1 a2^2 a3^2 a4^2 a8 
27       64512   158                                           1/4         0.25   a1^4 a3^3 a6 a8 
27       64512   154                                           3/2         1.50   a1^4 a2 a3 a5 a6 a7 
27       64512   152                                           1/2         0.50   a1^3 a2^2 a3 a6 a7 d4 
27       64512   148                                          11/4         2.75   a1^3 a2 a3^2 a5 a6 d5 
27       64512   144                                           1/4         0.25   a1^3 a2 a3 a5 a6 d4^2 
27       64512   142                                             4         4.00   a1^2 a3^3 a5^2 a6 
27       64512   148                                             2         2.00   a1 a2^2 a3^3 a6 a7 
27       64512   140                                          13/4         3.25   a1 a2 a3^3 a5 a6 d4 
27       64000   148                                           1/8         0.12   a1^4 a4^3 a7 d4 
27       64000   144                                           5/2         2.50   a1^2 a3^2 a4^3 a7 
27       63000   142                                           9/2         4.50   a1^2 a2 a4^3 a5 a6 
27       62720   144                                          13/4         3.25   a1^2 a3^3 a4 a6^2 
27       62208   142                                           7/4         1.75   a2^3 a3^2 a5^2 d5 
27       62208   158                                           3/4         0.75   a1^4 a2 a3 a5^2 a8 
27       62208   164                                           1/4         0.25   a1^3 a2^3 a3 a7 a8 
27       62208   156                                           1/4         0.25   a1^3 a2^2 a3 a5 a8 d4 
27       62208   184                                           1/8         0.12   a1^2 a2^4 a3^2 a11 
27       62208   158                                           3/4         0.75   a1^2 a2^3 a3^2 a8 d5 
27       62208   142                                             3         3.00   a1^2 a2 a3 a5^4 
27       62208   160                                           1/4         0.25   a1 a2^5 a3 a7 d6 
27       62208   148                                             3         3.00   a1 a2^3 a3 a5^2 a7 
27       61440   168                                           1/8         0.12   a1^6 a3 a5 a9 d4 
27       61440   152                                           3/4         0.75   a1^5 a3 a4 a5 d5^2 
27       61440   164                                           1/8         0.12   a1^4 a3^3 a5 a9 
27       61440   158                                           1/2         0.50   a1^4 a2 a3 a4 a7^2 
27       61440   152                                          11/4         2.75   a1^3 a3^3 a4 a5 d6 
27       61440   144                                           7/2         3.50   a1^3 a3^2 a4 a5 d4 d5 
27       61440   152                                           3/2         1.50   a1^3 a2 a3^2 a4 a7 d5 
27       61440   148                                           1/2         0.50   a1^3 a2 a3 a4 a7 d4^2 
27       61440   156                                           1/4         0.25   a1^2 a3^5 a4 e6 
27       61440   146                                             2         2.00   a1^2 a3^3 a4 a5 a7 
27       61440   140                                           5/2         2.50   a1 a3^4 a4 a5 d5 
27       61440   136                                           3/4         0.75   a1 a3^3 a4 a5 d4^2 
27       61440   158                                           1/4         0.25   a1 a2 a3^5 a9 
27       61440   144                                           3/2         1.50   a1 a2 a3^3 a4 a7 d4 
27       60750   152                                             1         1.00   a1 a2^3 a4^3 a8 
27       60480   144                                           1/2         0.50   a2^3 a3^2 a4 a6 d5 
27       60480   160                                             2         2.00   a1^4 a2 a3 a4 a6 a8 
27       60480   150                                           7/2         3.50   a1^3 a2^2 a4 a5 a6 d5 
27       60480   148                                             1         1.00   a1^2 a2^3 a4 a6 d4 d5 
27       60480   156                                             1         1.00   a1^2 a2^3 a3 a4 a6 d6 
27       60480   144                                            14        14.00   a1^2 a2 a3 a4 a5^2 a6 
27       60480   150                                           3/2         1.50   a1 a2^3 a3 a4 a6 a7 
27       60480   142                                             3         3.00   a1 a2^2 a3 a4 a5 a6 d4 
27       60000   134                                           9/4         2.25   a3^2 a4^4 a5 
27       60000   164                                           3/8         0.37   a1^4 a2 a4^3 a9 
27       60000   152                                           1/4         0.25   a1^3 a2 a4^4 d6 
27       60000   146                                             2         2.00   a1^2 a2 a4^4 a7 
27       60000   140                                          17/8         2.12   a1 a2 a3 a4^4 d5 
27       58800   146                                          13/2         6.50   a1^2 a2 a3 a4^2 a6^2 
27       58320   154                                           9/2         4.50   a1 a2^3 a3 a4 a5 a8 
27       57600   136                                           5/4         1.25   a3^3 a4^2 a5^2 
27       57600   148                                           3/4         0.75   a2^2 a3^3 a4^2 d6 
27       57600   140                                           3/2         1.50   a2^2 a3^2 a4^2 d4 d5 
27       57600   136                                          5/16         0.31   a2^2 a3 a4^2 d4^3 
27       57600   148                                           1/2         0.50   a1^4 a4^2 a5^2 d5 
27       57600   156                                           1/4         0.25   a1^4 a3 a4^2 a8 d4 
27       57600   160                                           1/8         0.12   a1^4 a2^2 a4^2 d5 d6 
27       57600   166                                           3/2         1.50   a1^4 a2 a3 a4 a5 a9 
27       57600   154                                           1/2         0.50   a1^3 a2^2 a4^2 a7 d5 
27       57600   152                                           7/4         1.75   a1^2 a3^3 a4^2 a8 
27       57600   140                                          13/4         3.25   a1^2 a3 a4^2 a5^2 d4 
27       57600   144                                           1/2         0.50   a1^2 a2^2 a4^2 d4^2 d5 
27       57600   148                                             2         2.00   a1^2 a2^2 a3 a4^2 d5^2 
27       57600   152                                             1         1.00   a1^2 a2^2 a3 a4^2 d4 d6 
27       57600   148                                          47/4        11.75   a1^2 a2 a3 a4^2 a5 a7 
27       57600   160                                           1/2         0.50   a1 a2^2 a3^3 a4 a9 
27       57600   146                                           9/4         2.25   a1 a2^2 a3 a4^2 a7 d4 
27       57600   142                                          23/4         5.75   a1 a2 a3^2 a4^2 a5 d5 
27       57344   148                                           1/2         0.50   a1^3 a3^3 a6 d4 d5 
27       57344   150                                           1/2         0.50   a1^2 a3^4 a6 a7 
27       57344   144                                           1/4         0.25   a1 a3^5 a6 d5 
27       56700   146                                           1/2         0.50   a2^4 a4^2 a6 d5 
27       56448   154                                           1/4         0.25   a1^5 a5^2 a6^2 
27       56448   154                                           1/2         0.50   a1^3 a2^2 a3 a6^2 d5 
27       56448   148                                          15/4         3.75   a1^2 a2 a3^2 a5 a6^2 
27       56448   146                                           3/2         1.50   a1 a2^2 a3^2 a6^2 d4 
27       56320   174                                           1/4         0.25   a1^4 a3^3 a4 a10 
27       56000   138                                           5/4         1.25   a3^3 a4^3 a6 
27       56000   142                                             1         1.00   a1^2 a3 a4^3 a6 d4 
27       55296   156                                           1/4         0.25   a1^5 a5^3 a7 
27       55296   156                                           5/4         1.25   a1^3 a2^2 a3 a5 a7 d5 
27       55296   156                                           1/4         0.25   a1^3 a2 a3^2 a8 d4^2 
27       55296   156                                           3/2         1.50   a1^3 a2 a3^2 a5^2 d6 
27       55296   148                                             2         2.00   a1^3 a2 a3 a5^2 d4 d5 
27       55296   154                                           1/4         0.25   a1^2 a3^4 a5 a8 
27       55296   150                                             4         4.00   a1^2 a2 a3^2 a5^2 a7 
27       55296   156                                           1/6         0.17   a1 a2^3 a3^3 d5 d6 
27       55296   156                                           1/2         0.50   a1 a2^3 a3^2 a7^2 
27       55296   148                                          11/8         1.37   a1 a2^2 a3^2 a5 a7 d4 
27       55296   152                                           1/2         0.50   a1 a2 a3^4 a8 d4 
27       55296   144                                          15/4         3.75   a1 a2 a3^3 a5^2 d5 
27       55296   140                                           7/4         1.75   a1 a2 a3^2 a5^2 d4^2 
27       54432   144                                          5/16         0.31   a2^4 a5 a6 d4^2 
27       54432   148                                           3/4         0.75   a2^4 a3 a5 a6 d5 
27       54432   164                                           1/4         0.25   a1^4 a2^2 a5 a6 a8 
27       54432   160                                           1/4         0.25   a1^2 a2^4 a5 a6 d6 
27       54432   148                                           5/2         2.50   a1^2 a2^2 a5^3 a6 
27       54432   154                                             1         1.00   a1 a2^4 a5 a6 a7 
27       54000   138                                          23/6         3.83   a2 a3 a4^3 a5^2 
27       54000   154                                           3/2         1.50   a1^2 a2 a3 a4^3 a8 
27       54000   162                                           7/4         1.75   a1 a2^3 a3 a4^2 a9 
27       54000   144                                           5/4         1.25   a1 a2^2 a4^3 a5 d5 
27       53760   140                                           7/4         1.75   a3^4 a4 a5 a6 
27       53760   158                                           1/2         0.50   a1^5 a4 a5 a6 a7 
27       53760   152                                           3/2         1.50   a1^4 a3 a4 a5 a6 d5 
27       53760   156                                           1/4         0.25   a1^4 a2 a4 a6 a7 d4 
27       53760   144                                           9/2         4.50   a1^2 a3^2 a4 a5 a6 d4 
27       53760   152                                             8         8.00   a1^2 a2 a3^2 a4 a6 a7 
27       53760   146                                             4         4.00   a1 a2 a3^3 a4 a6 d5 
27       52920   150                                           9/2         4.50   a1^2 a2^2 a4 a5 a6^2 
27       52920   148                                           1/2         0.50   a1 a2^3 a4 a6^2 d4 
27       52800   176                                           1/2         0.50   a1^4 a2 a3 a4^2 a10 
27       52500   140                                           3/2         1.50   a2 a3 a4^4 a6 
27       51840   162                                           1/4         0.25   a2^4 a3^2 a9 d4 
27       51840   144                                           1/2         0.50   a2^3 a3 a4 a5 d4 d5 
27       51840   160                                           1/2         0.50   a1^4 a2 a4 a5 a8 d4 
27       51840   146                                           3/4         0.75   a1^3 a4 a5^4 
27       51840   168                                          1/12         0.08   a1^3 a2^3 a5 a9 d4 
27       51840   152                                             1         1.00   a1^2 a2^3 a4 a5 d5^2 
27       51840   168                                             1         1.00   a1^2 a2^3 a3 a4 a5 d7 
27       51840   152                                             4         4.00   a1^2 a2^2 a4 a5^2 a7 
27       51840   162                                           3/2         1.50   a1^2 a2^2 a3^2 a4 a5 e6 
27       51840   156                                          27/4         6.75   a1^2 a2 a3^2 a4 a5 a8 
27       51840   154                                           3/4         0.75   a1 a2^2 a3^2 a4 a8 d4 
27       51840   146                                             5         5.00   a1 a2^2 a3 a4 a5^2 d5 
27       51200   144                                         23/16         1.44   a3^4 a4^2 a7 
27       51200   156                                             1         1.00   a1^4 a3 a4^2 a7 d5 
27       51200   148                                           3/2         1.50   a1^2 a3^2 a4^2 a7 d4 
27       51030   160                                           1/2         0.50   a1 a2^4 a4 a6 a8 
27       50400   142                                          13/2         6.50   a2 a3^2 a4^2 a5 a6 
27       50400   172                                           1/4         0.25   a1^4 a2^2 a4 a6 a9 
27       50400   148                                           5/4         1.25   a1^3 a4^2 a5^2 a6 
27       50400   160                                           1/2         0.50   a1^3 a2^2 a4^2 a6 d6 
27       50400   154                                           5/4         1.25   a1^2 a2^2 a4^2 a6 a7 
27       50400   146                                          25/4         6.25   a1^2 a2 a4^2 a5 a6 d4 
27       50400   144                                           7/8         0.87   a1 a2^2 a4^2 a6 d4^2 
27       50400   148                                           7/2         3.50   a1 a2^2 a3 a4^2 a6 d5 
27       50176   144                                           1/8         0.12   a3^5 a6^2 
27       50176   152                                           1/8         0.12   a1^4 a3 a6^2 d4^2 
27       50176   148                                           1/8         0.12   a1^2 a3^3 a6^2 d4 
27       50000   144                                             1         1.00   a1^2 a4^5 d5 
27       49392   154                                           1/4         0.25   a1^2 a2^2 a3 a6^3 
27       49152   156                                          1/48         0.02   a3^7 e6 
27       49152   160                                           1/8         0.12   a1^5 a3 a5 d4^2 d6 
27       49152   168                                          1/64         0.02   a1^4 a3^4 d5 e6 
27       49152   152                                           5/8         0.62   a1^3 a3^3 a5 d5^2 
27       49152   144                                          1/12         0.08   a1^3 a3 a5 d4^4 
27       49152   156                                             1         1.00   a1^3 a2 a3^2 a7 d4 d5 
27       49152   158                                           1/2         0.50   a1^2 a2 a3^3 a7^2 
27       49152   152                                           3/8         0.37   a1 a3^5 a5 d6 
27       49152   144                                           1/2         0.50   a1 a3^4 a5 d4 d5 
27       48600   142                                          13/4         3.25   a2^2 a4^2 a5^3 
27       48600   158                                             1         1.00   a1^2 a2^2 a4^2 a5 a8 
27       48600   156                                           1/2         0.50   a1 a2^3 a4^2 a8 d4 
27       48384   156                                          1/12         0.08   a2^3 a3^3 a6 d6 
27       48384   144                                           3/2         1.50   a2 a3^3 a5^2 a6 
27       48384   166                                           1/2         0.50   a1^5 a3 a5 a6 a8 
27       48384   164                                           1/2         0.50   a1^4 a2 a3 a6 a8 d4 
27       48384   150                                           7/4         1.75   a1^3 a3 a5^3 a6 
27       48384   152                                           1/8         0.12   a1^2 a2^3 a6 d4^2 d5 
27       48384   156                                           1/2         0.50   a1^2 a2^3 a3 a6 d5^2 
27       48384   160                                           1/4         0.25   a1^2 a2^3 a3 a6 d4 d6 
27       48384   156                                           5/2         2.50   a1^2 a2^2 a3 a5 a6 a7 
27       48384   160                                           3/2         1.50   a1^2 a2 a3^3 a6 a8 
27       48384   148                                           3/2         1.50   a1^2 a2 a3 a5^2 a6 d4 
27       48384   154                                             1         1.00   a1 a2^3 a3 a6 a7 d4 
27       48384   150                                           5/2         2.50   a1 a2^2 a3^2 a5 a6 d5 
27       48000   146                                           7/4         1.75   a2 a3^2 a4^3 a7 
27       48000   152                                             1         1.00   a1^3 a4^3 a5 a7 
27       48000   162                                           1/2         0.50   a1^3 a3^2 a4^3 e6 
27       48000   156                                           3/4         0.75   a1^3 a2 a4^3 d4 d6 
27       48000   168                                           1/2         0.50   a1^3 a2 a3 a4^3 d7 
27       48000   146                                           5/2         2.50   a1^2 a3 a4^3 a5 d5 
27       48000   150                                             1         1.00   a1^2 a2 a4^3 a7 d4 
27       48000   164                                           7/4         1.75   a1^2 a2 a3^2 a4^2 a9 
27       48000   152                                           3/2         1.50   a1 a2 a3^2 a4^3 d6 
27       48000   144                                           9/4         2.25   a1 a2 a3 a4^3 d4 d5 
27       47520   174                                           1/2         0.50   a1 a2^3 a3^2 a4 a10 
27       47250   144                                          7/12         0.58   a2^2 a4^3 a5 a6 
27       47040   146                                           7/4         1.75   a2 a3^3 a4 a6^2 
27       47040   158                                             1         1.00   a1^4 a2 a4 a6^2 d5 
27       47040   152                                          15/4         3.75   a1^3 a3 a4 a5 a6^2 
27       47040   150                                             2         2.00   a1^2 a2 a3 a4 a6^2 d4 
27       46656   168                                         1/144         0.01   a2^6 d4^2 d7 
27       46656   160                                           1/8         0.12   a2^4 a3^2 a8 d5 
27       46656   164                                           1/8         0.12   a1^2 a2^4 a8 d4 d5 
27       46656   160                                             3         3.00   a1^2 a2^2 a3 a5^2 a8 
27       46656   150                                           1/2         0.50   a1 a2^3 a5^3 d5 
27       46080   152                                           1/2         0.50   a3^5 a4 a8 
27       46080   140                                           7/8         0.87   a3^3 a4 a5^2 d4 
27       46080   148                                           3/4         0.75   a2^2 a3^3 a4 d5^2 
27       46080   152                                           1/2         0.50   a2^2 a3^3 a4 d4 d6 
27       46080   144                                           3/4         0.75   a2^2 a3^2 a4 d4^2 d5 
27       46080   148                                           5/2         2.50   a2 a3^3 a4 a5 a7 
27       46080   152                                           1/2         0.50   a1^4 a4 a5^2 d4 d5 
27       46080   164                                           3/4         0.75   a1^4 a3^2 a4 a8 d5 
27       46080   160                                           1/4         0.25   a1^4 a3 a4 a8 d4^2 
27       46080   160                                           1/4         0.25   a1^4 a3 a4 a5^2 d6 
27       46080   160                                           1/2         0.50   a1^4 a2 a4 a5 a7 d5 
27       46080   154                                             2         2.00   a1^3 a3 a4 a5^2 a7 
27       46080   156                                           3/4         0.75   a1^2 a3^3 a4 a8 d4 
27       46080   148                                           7/2         3.50   a1^2 a3^2 a4 a5^2 d5 
27       46080   144                                           7/8         0.87   a1^2 a3 a4 a5^2 d4^2 
27       46080   184                                           1/4         0.25   a1^2 a2^2 a3^3 a4 d8 
27       46080   160                                           1/2         0.50   a1^2 a2^2 a3^2 a4 d5 d6 
27       46080   168                                           1/2         0.50   a1^2 a2^2 a3^2 a4 d4 d7 
27       46080   152                                           3/4         0.75   a1^2 a2^2 a3 a4 d4 d5^2 
27       46080   160                                             1         1.00   a1^2 a2^2 a3 a4 a7^2 
27       46080   166                                           1/2         0.50   a1^2 a2 a3^3 a5 a9 
27       46080   152                                           9/2         4.50   a1^2 a2 a3 a4 a5 a7 d4 
27       46080   164                                           1/4         0.25   a1 a2^2 a3^3 a9 d4 
27       46080   154                                             2         2.00   a1 a2^2 a3^2 a4 a7 d5 
27       45360   168                                           1/4         0.25   a1^2 a2^3 a3 a4 a6 e6 
27       45360   162                                             1         1.00   a1^2 a2^2 a3 a4 a6 a8 
27       45360   152                                             1         1.00   a1 a2^3 a4 a5 a6 d5 
27       45056   174                                          1/40         0.03   a1^2 a3^5 a10 
27       45000   166                                           1/2         0.50   a1^2 a2^2 a4^3 a9 
27       44800   142                                          11/4         2.75   a3^3 a4^2 a6 d4 
27       44800   156                                             2         2.00   a1^3 a3 a4^2 a6 a7 
27       44800   150                                          11/4         2.75   a1^2 a3^2 a4^2 a6 d5 
27       44100   148                                           1/2         0.50   a2^2 a3 a4^2 a6^2 
27       44000   180                                          1/12         0.08   a1^5 a4^3 a10 
27       43750   144                                           3/5         0.60   a1 a4^5 a6 
27       43200   150                                          13/4         3.25   a2^2 a3 a4^2 a5 a7 
27       43200   154                                           1/2         0.50   a2 a3^3 a4^2 a8 
27       43200   142                                             2         2.00   a2 a3 a4^2 a5^2 d4 
27       43200   160                                           5/2         2.50   a1^3 a3 a4^2 a5 a8 
27       43200   168                                           5/4         1.25   a1^2 a2^2 a3 a4 a5 a9 
27       43200   150                                          13/4         3.25   a1^2 a2 a4^2 a5^2 d5 
27       43200   158                                           3/2         1.50   a1^2 a2 a3 a4^2 a8 d4 
27       43200   144                                          13/4         3.25   a1 a3 a4^2 a5^3 
27       43200   156                                           1/2         0.50   a1 a2^3 a4^2 a7 d5 
27       43200   148                                             3         3.00   a1 a2^2 a4^2 a5 d4 d5 
27       43200   156                                          11/4         2.75   a1 a2^2 a3 a4^2 a5 d6 
27       43008   144                                           3/4         0.75   a3^4 a5 a6 d4 
27       43008   152                                          1/16         0.06   a2 a3^4 a6 a7 
27       43008   164                                           1/2         0.50   a1^4 a3^2 a5 a6 d6 
27       43008   156                                             1         1.00   a1^4 a3 a5 a6 d4 d5 
27       43008   158                                             2         2.00   a1^3 a3^2 a5 a6 a7 
27       43008   152                                           3/2         1.50   a1^2 a3^3 a5 a6 d5 
27       43008   148                                             1         1.00   a1^2 a3^2 a5 a6 d4^2 
27       43008   156                                           3/2         1.50   a1^2 a2 a3^2 a6 a7 d4 
27       42336   150                                             1         1.00   a2^2 a3^2 a5 a6^2 
27       42336   156                                           3/4         0.75   a1^3 a2 a5^2 a6^2 
27       42336   162                                             1         1.00   a1^2 a2^3 a6^2 a7 
27       42336   154                                           1/2         0.50   a1^2 a2^2 a5 a6^2 d4 
27       42336   152                                           1/4         0.25   a1 a2^3 a6^2 d4^2 
27       42336   156                                           3/4         0.75   a1 a2^3 a3 a6^2 d5 
27       42240   176                                           1/2         0.50   a1^2 a2 a3^3 a4 a10 
27       42000   144                                           5/4         1.25   a2 a3 a4^3 a6 d4 
27       42000   146                                             6         6.00   a1 a3 a4^3 a5 a6 
27       41472   168                                           1/3         0.33   a2^3 a3^3 a5 d7 
27       41472   152                                           1/2         0.50   a2^3 a3^2 a5 d5^2 
27       41472   156                                           1/4         0.25   a2^3 a3^2 a5 d4 d6 
27       41472   156                                           1/2         0.50   a2 a3^4 a5 a8 
27       41472   144                                           3/8         0.37   a2 a3^2 a5^3 d4 
27       41472   164                                           1/4         0.25   a1^4 a2 a5^3 d6 
27       41472   162                                           1/2         0.50   a1^3 a3^2 a5^2 a8 
27       41472   158                                           3/4         0.75   a1^3 a2 a5^3 a7 
27       41472   168                                           1/4         0.25   a1^3 a2 a3^2 a5^2 e6 
27       41472   164                                           1/4         0.25   a1^2 a2^3 a5 a7^2 
27       41472   156                                           1/8         0.12   a1^2 a2^2 a5^2 a7 d4 
27       41472   168                                           3/4         0.75   a1^2 a2^2 a3^2 a7 a8 
27       41472   148                                           1/4         0.25   a1^2 a2 a5^3 d4^2 
27       41472   160                                           1/2         0.50   a1^2 a2 a3^2 a5 a8 d4 
27       41472   152                                           3/2         1.50   a1^2 a2 a3 a5^3 d5 
27       41472   168                                          1/12         0.08   a1 a2^3 a3^3 d5 e6 
27       41472   158                                             1         1.00   a1 a2^3 a3 a5 a7 d5 
27       41160   158                                             1         1.00   a1^3 a2 a4 a6^3 
27       40960   148                                           1/2         0.50   a3^4 a4 a7 d4 
27       40960   168                                           1/4         0.25   a1^4 a3^2 a4 a7 d6 
27       40960   162                                           1/2         0.50   a1^3 a3^2 a4 a7^2 
27       40960   156                                           9/4         2.25   a1^2 a3^3 a4 a7 d5 
27       40960   152                                           1/4         0.25   a1^2 a3^2 a4 a7 d4^2 
27       40824   166                                           1/2         0.50   a1^2 a2^3 a5 a6 a8 
27       40500   162                                           1/4         0.25   a2^3 a3 a4^3 e6 
27       40500   156                                           3/4         0.75   a2^2 a3 a4^3 a8 
27       40320   154                                           3/2         1.50   a2^2 a3^2 a4 a6 a7 
27       40320   146                                             5         5.00   a2 a3^2 a4 a5 a6 d4 
27       40320   152                                           1/2         0.50   a1^3 a4 a5^2 a6 d4 
27       40320   164                                             1         1.00   a1^3 a3^2 a4 a6 a8 
27       40320   160                                           1/4         0.25   a1^3 a2^2 a4 a6 d5^2 
27       40320   164                                           1/2         0.50   a1^3 a2^2 a4 a6 d4 d6 
27       40320   160                                           5/2         2.50   a1^3 a2 a4 a5 a6 a7 
27       40320   158                                             1         1.00   a1^2 a2^2 a4 a6 a7 d4 
27       40320   172                                           1/2         0.50   a1^2 a2^2 a3^2 a6 a9 
27       40320   154                                             8         8.00   a1^2 a2 a3 a4 a5 a6 d5 
27       40320   148                                          29/4         7.25   a1 a3^2 a4 a5^2 a6 
27       40320   160                                             2         2.00   a1 a2^2 a3^2 a4 a6 d6 
27       40320   152                                           3/2         1.50   a1 a2^2 a3 a4 a6 d4 d5 
27       40000   144                                           1/2         0.50   a3^2 a4^4 d5 
27       40000   168                                           1/4         0.25   a1^3 a3 a4^3 a9 
27       40000   156                                           1/2         0.50   a1^2 a3 a4^4 d6 
27       40000   150                                           3/2         1.50   a1 a3 a4^4 a7 
27       39200   154                                           3/4         0.75   a1^3 a4^2 a6^2 d4 
27       39200   150                                          17/8         2.12   a1 a3^2 a4^2 a6^2 
27       38880   154                                           3/2         1.50   a2^3 a4 a5^2 a7 
27       38880   164                                           1/2         0.50   a1^3 a2 a4 a5^2 a8 
27       38880   172                                           1/2         0.50   a1^2 a2^3 a5^2 a9 
27       38880   168                                           1/4         0.25   a1^2 a2^3 a4 a5 d4 e6 
27       38880   162                                           1/2         0.50   a1^2 a2^2 a4 a5 a8 d4 
27       38880   160                                             1         1.00   a1 a2^3 a4 a5^2 d6 
27       38880   164                                           1/2         0.50   a1 a2^3 a3 a4 a8 d5 
27       38880   148                                           3/2         1.50   a1 a2 a4 a5^4 
27       38400   164                                           3/4         0.75   a2 a3^4 a4 a9 
27       38400   150                                          11/4         2.75   a2 a3^2 a4^2 a7 d4 
27       38400   156                                           5/4         1.25   a1^3 a4^2 a5 a7 d4 
27       38400   170                                           1/2         0.50   a1^3 a3^2 a4 a5 a9 
27       38400   164                                           1/2         0.50   a1^3 a2 a3 a4^2 d5 d6 
27       38400   168                                           1/2         0.50   a1^2 a2 a3^2 a4 a9 d4 
27       38400   158                                             2         2.00   a1^2 a2 a3 a4^2 a7 d5 
27       38400   152                                          25/4         6.25   a1 a3^2 a4^2 a5 a7 
27       38400   168                                             1         1.00   a1 a2 a3^3 a4^2 d7 
27       38400   152                                             1         1.00   a1 a2 a3^2 a4^2 d5^2 
27       38400   156                                           1/2         0.50   a1 a2 a3^2 a4^2 d4 d6 
27       38016   180                                           1/4         0.25   a1^2 a2^2 a3^2 a5 a10 
27       37800   156                                           1/4         0.25   a2^3 a4^2 a6 a7 
27       37800   148                                           1/2         0.50   a2^2 a4^2 a5 a6 d4 
27       37800   166                                           1/2         0.50   a1^3 a2 a4^2 a6 a8 
27       37800   150                                             7         7.00   a1 a2 a4^2 a5^2 a6 
27       37632   164                                           1/4         0.25   a1^5 a5 a6^2 d5 
27       37632   156                                           3/4         0.75   a1^3 a3 a5 a6^2 d4 
27       37632   164                                           1/2         0.50   a1^3 a2 a3 a6^2 a7 
27       37632   158                                             1         1.00   a1^2 a2 a3^2 a6^2 d5 
27       37632   152                                           3/2         1.50   a1 a3^3 a5 a6^2 
27       36864   156                                          1/12         0.08   a3^5 a8 d4 
27       36864   144                                          1/16         0.06   a3^3 a5^2 d4^2 
27       36864   152                                           1/8         0.12   a2^2 a3^3 d4 d5^2 
27       36864   152                                           5/4         1.25   a2 a3^3 a5 a7 d4 
27       36864   176                                          1/16         0.06   a1^4 a3^2 a5^2 d7 
27       36864   160                                          1/32         0.03   a1^4 a3 a5^2 d5^2 
27       36864   168                                           1/8         0.12   a1^3 a3^3 a5 d4 e6 
27       36864   166                                           1/2         0.50   a1^3 a2 a3 a5 a7^2 
27       36864   164                                           1/4         0.25   a1^2 a3^4 a8 d5 
27       36864   160                                           5/8         0.62   a1^2 a3^3 a5^2 d6 
27       36864   152                                             1         1.00   a1^2 a3^2 a5^2 d4 d5 
27       36864   164                                           1/4         0.25   a1^2 a2^2 a3 a7^2 d4 
27       36864   160                                           3/4         0.75   a1^2 a2 a3^2 a5 a7 d5 
27       36864   156                                             1         1.00   a1^2 a2 a3 a5 a7 d4^2 
27       36864   154                                           1/2         0.50   a1 a3^3 a5^2 a7 
27       36750   152                                           5/4         1.25   a1 a2 a4^3 a6^2 
27       36288   150                                           5/4         1.25   a2^2 a3 a5^2 a6 d4 
27       36288   168                                             1         1.00   a1^3 a2 a3 a5 a6 a8 
27       36288   158                                           1/2         0.50   a1^2 a2^2 a5^2 a6 d5 
27       36288   166                                           1/2         0.50   a1^2 a2^2 a3 a6 a8 d4 
27       36288   156                                           1/2         0.50   a1 a2^3 a5 a6 d4 d5 
27       36000   144                                          7/24         0.29   a2 a4^3 a5 d4^2 
27       36000   148                                           5/2         2.50   a2 a3 a4^3 a5 d5 
27       36000   162                                          5/12         0.42   a1^3 a4^3 a8 d4 
27       36000   168                                          1/12         0.08   a1^3 a2 a4^3 d4 e6 
27       36000   172                                           1/2         0.50   a1^3 a2 a4^2 a5 a9 
27       36000   170                                           1/2         0.50   a1^2 a2^2 a4^2 a9 d4 
27       36000   160                                           3/4         0.75   a1^2 a2 a4^3 a5 d6 
27       36000   146                                           5/4         1.25   a1 a4^3 a5^2 d4 
27       36000   158                                           3/4         0.75   a1 a3^2 a4^3 a8 
27       36000   154                                             2         2.00   a1 a2 a4^3 a5 a7 
27       35840   150                                           1/4         0.25   a3^4 a4 a6 d5 
27       35840   156                                          11/4         2.75   a1 a3^3 a4 a6 a7 
27       35280   152                                             1         1.00   a2^2 a3 a4 a6^2 d4 
27       35280   160                                           1/2         0.50   a1^2 a2^2 a4 a6^2 d5 
27       35280   154                                          31/4         7.75   a1 a2 a3 a4 a5 a6^2 
27       35200   180                                           1/4         0.25   a1^3 a3^2 a4^2 a10 
27       34560   154                                             1         1.00   a2^2 a3 a4 a5 a7 d4 
27       34560   158                                           3/2         1.50   a2 a3^3 a4 a8 d4 
27       34560   150                                           3/2         1.50   a2 a3^2 a4 a5^2 d5 
27       34560   164                                           3/2         1.50   a1^3 a3 a4 a5 a8 d4 
27       34560   172                                           1/2         0.50   a1^3 a2 a3 a4 a7 a8 
27       34560   162                                           3/2         1.50   a1^2 a2^2 a4 a5 a7 d5 
27       34560   168                                           1/8         0.12   a1^2 a2^2 a3 a4 d4^2 e6 
27       34560   166                                             1         1.00   a1^2 a2 a3^2 a4 a8 d5 
27       34560   160                                           3/2         1.50   a1 a3^3 a4 a5 a8 
27       34560   148                                           3/4         0.75   a1 a3 a4 a5^3 d4 
27       34560   160                                           1/2         0.50   a1 a2^3 a4 a7 d4 d5 
27       34560   168                                           1/2         0.50   a1 a2^3 a3 a4 a7 d6 
27       34560   152                                           1/4         0.25   a1 a2^2 a4 a5 d4^2 d5 
27       34560   156                                           3/2         1.50   a1 a2^2 a3 a4 a5 d5^2 
27       34560   160                                           1/2         0.50   a1 a2^2 a3 a4 a5 d4 d6 
27       34560   156                                          13/2         6.50   a1 a2 a3 a4 a5^2 a7 
27       33792   180                                           1/4         0.25   a1^2 a2 a3^3 a10 d4 
27       33750   160                                           1/2         0.50   a1 a2 a4^4 a8 
27       33600   152                                          17/4         4.25   a2 a3^2 a4^2 a6 d5 
27       33600   148                                             1         1.00   a2 a3 a4^2 a6 d4^2 
27       33600   158                                           3/2         1.50   a1^3 a4^2 a5 a6 d5 
27       33600   176                                           1/2         0.50   a1^3 a2 a3 a4 a6 a9 
27       33600   156                                             2         2.00   a1^2 a2 a4^2 a6 d4 d5 
27       33600   164                                             2         2.00   a1^2 a2 a3 a4^2 a6 d6 
27       33600   150                                             3         3.00   a1 a3 a4^2 a5 a6 d4 
27       33600   158                                          13/2         6.50   a1 a2 a3 a4^2 a6 a7 
27       32928   162                                           1/6         0.17   a1^3 a2 a6^3 d4 
27       32928   158                                           3/4         0.75   a1 a2 a3^2 a6^3 
27       32768   156                                           1/8         0.12   a3^5 a7 d5 
27       32768   152                                          3/16         0.19   a3^4 a7 d4^2 
27       32768   168                                          1/32         0.03   a1^4 a3^2 a7 d5^2 
27       32768   168                                           1/8         0.12   a1^2 a3^4 a7 d6 
27       32768   160                                           3/8         0.37   a1^2 a3^3 a7 d4 d5 
27       32768   162                                           1/8         0.12   a1 a3^4 a7^2 
27       32400   152                                             2         2.00   a2^2 a4^2 a5^2 d5 
27       32400   168                                             1         1.00   a1 a2^2 a3 a4^2 a5 e6 
27       32400   162                                           7/2         3.50   a1 a2 a3 a4^2 a5 a8 
27       32256   160                                             1         1.00   a1^3 a3 a5^2 a6 d5 
27       32256   172                                           1/4         0.25   a1^3 a2^2 a6 a7^2 
27       32256   164                                           1/2         0.50   a1^3 a2 a5 a6 a7 d4 
27       32256   166                                           1/2         0.50   a1^2 a2^2 a3 a6 a7 d5 
27       32256   164                                           1/2         0.50   a1 a3^4 a6 a8 
27       32256   152                                           5/2         2.50   a1 a3^2 a5^2 a6 d4 
27       32256   176                                           1/4         0.25   a1 a2^2 a3^3 a6 d7 
27       32256   164                                           1/4         0.25   a1 a2^2 a3^2 a6 d4 d6 
27       32256   160                                          19/4         4.75   a1 a2 a3^2 a5 a6 a7 
27       32000   176                                          1/12         0.08   a1^4 a4^3 d4 d7 
27       32000   162                                           2/3         0.67   a1^3 a4^3 a7 d5 
27       32000   152                                           3/8         0.37   a1^2 a4^3 d4^2 d5 
27       32000   156                                             1         1.00   a1^2 a3 a4^3 d5^2 
27       32000   160                                           1/2         0.50   a1^2 a3 a4^3 d4 d6 
27       32000   168                                           5/4         1.25   a1 a3^3 a4^2 a9 
27       31752   156                                           1/4         0.25   a2^3 a5 a6^2 d4 
27       31500   154                                           1/2         0.50   a2^2 a4^3 a6 d5 
27       31360   168                                           1/2         0.50   a1^4 a4 a6^2 a7 
27       31360   162                                             1         1.00   a1^3 a3 a4 a6^2 d5 
27       31360   154                                           7/4         1.75   a1 a3^2 a4 a6^2 d4 
27       31104   162                                           3/4         0.75   a2^2 a3^2 a5 a8 d4 
27       31104   154                                           3/2         1.50   a2^2 a3 a5^3 d5 
27       31104   154                                          7/20         0.35   a1^2 a5^5 
27       31104   170                                             1         1.00   a1^2 a2^2 a3 a5 a8 d5 
27       31104   160                                           1/2         0.50   a1 a2^2 a5^3 a7 
27       30870   160                                             1         1.00   a1 a2^2 a4 a6^3 
27       30720   168                                           1/4         0.25   a2 a3^4 a9 d4 
27       30720   158                                           3/2         1.50   a2 a3^3 a4 a7 d5 
27       30720   164                                           1/2         0.50   a1^3 a3 a4 a5 a7 d5 
27       30720   170                                           1/4         0.25   a1 a3^4 a5 a9 
27       30720   156                                             2         2.00   a1 a3^2 a4 a5 a7 d4 
27       30720   164                                           1/2         0.50   a1 a2 a3^3 a4 d5 d6 
27       30720   164                                           5/4         1.25   a1 a2 a3^2 a4 a7^2 
27       30240   160                                           1/4         0.25   a2^3 a4 a6 a7 d4 
27       30240   152                                           7/8         0.87   a2^2 a4 a5 a6 d4^2 
27       30240   156                                             2         2.00   a2^2 a3 a4 a5 a6 d5 
27       30240   170                                           1/2         0.50   a1^3 a2 a4 a6 a8 d4 
27       30240   156                                             2         2.00   a1^2 a4 a5^3 a6 
27       30240   168                                           5/4         1.25   a1^2 a2^2 a4 a5 a6 d6 
27       30240   162                                           5/2         2.50   a1 a2^2 a4 a5 a6 a7 
27       30240   154                                           3/2         1.50   a1 a2 a4 a5^2 a6 d4 
27       30240   166                                             3         3.00   a1 a2 a3^2 a4 a6 a8 
27       30000   168                                           1/4         0.25   a1^2 a3 a4^4 e6 
27       30000   170                                             1         1.00   a1 a2 a3 a4^3 a9 
27       29400   158                                           9/4         2.25   a1^2 a4^2 a5 a6^2 
27       29400   156                                           1/2         0.50   a1 a2 a4^2 a6^2 d4 
27       29160   166                                           5/2         2.50   a1 a2^2 a4 a5^2 a8 
27       28800   156                                           1/4         0.25   a2^2 a4^2 a7 d4^2 
27       28800   170                                           3/4         0.75   a2^2 a3^2 a4 a9 d4 
27       28800   160                                           3/2         1.50   a2^2 a3 a4^2 a7 d5 
27       28800   160                                           3/2         1.50   a2 a3^2 a4^2 a5 d6 
27       28800   152                                             1         1.00   a2 a3 a4^2 a5 d4 d5 
27       28800   170                                           1/2         0.50   a1^3 a3 a4^2 a8 d5 
27       28800   176                                           1/2         0.50   a1^3 a2 a4 a5 a9 d4 
27       28800   160                                          13/4         3.25   a1^2 a4^2 a5^2 a7 
27       28800   172                                           1/4         0.25   a1^2 a2^2 a4^2 a7 d6 
27       28800   160                                           3/2         1.50   a1^2 a2 a4^2 a5 d5^2 
27       28800   164                                           1/4         0.25   a1^2 a2 a4^2 a5 d4 d6 
27       28800   176                                           3/4         0.75   a1^2 a2 a3 a4^2 a5 d7 
27       28800   154                                           5/2         2.50   a1 a3 a4^2 a5^2 d5 
27       28800   166                                           1/2         0.50   a1 a2^2 a4^2 a7^2 
27       28800   158                                             1         1.00   a1 a2 a4^2 a5 a7 d4 
27       28800   168                                           3/4         0.75   a1 a2 a3^2 a4^2 d4 e6 
27       28800   172                                             2         2.00   a1 a2 a3^2 a4 a5 a9 
27       28672   174                                           1/4         0.25   a1^4 a3 a6 a7^2 
27       28672   164                                           1/2         0.50   a1^3 a3 a6 a7 d4^2 
27       28672   160                                           1/2         0.50   a1 a3^3 a6 a7 d4 
27       28350   168                                           1/2         0.50   a1 a2^2 a4^2 a6 a8 
27       28224   166                                           1/2         0.50   a1^3 a2 a5 a6^2 d5 
27       28224   160                                           5/4         1.25   a1^2 a3 a5^2 a6^2 
27       28224   166                                           1/2         0.50   a1 a2^2 a3 a6^2 a7 
27       28224   158                                           5/2         2.50   a1 a2 a3 a5 a6^2 d4 
27       28160   180                                           1/2         0.50   a1 a3^4 a4 a10 
27       28000   180                                           1/8         0.12   a1^4 a4^2 a6 a9 
27       28000   168                                           1/4         0.25   a1^3 a4^3 a6 d6 
27       28000   162                                             1         1.00   a1^2 a4^3 a6 a7 
27       28000   152                                           1/4         0.25   a1 a4^3 a6 d4^2 
27       28000   156                                             2         2.00   a1 a3 a4^3 a6 d5 
27       27648   168                                          1/24         0.04   a2^2 a3^3 d4^2 e6 
27       27648   162                                           3/2         1.50   a2^2 a3^2 a5 a7 d5 
27       27648   160                                           1/4         0.25   a1^3 a5^3 d4 d5 
27       27648   172                                           1/4         0.25   a1^3 a3^2 a5 a8 d5 
27       27648   168                                           1/4         0.25   a1^3 a3 a5^3 d6 
27       27648   168                                          1/12         0.08   a1^3 a2^2 a5 d5^3 
27       27648   162                                             1         1.00   a1^2 a3 a5^3 a7 
27       27648   164                                           1/2         0.50   a1 a3^3 a5 a8 d4 
27       27648   156                                             1         1.00   a1 a3^2 a5^3 d5 
27       27648   152                                           1/4         0.25   a1 a3 a5^3 d4^2 
27       27648   168                                           1/4         0.25   a1 a2^2 a3^2 a5 d5 d6 
27       27648   176                                           1/4         0.25   a1 a2^2 a3^2 a5 d4 d7 
27       27648   160                                           3/4         0.75   a1 a2^2 a3 a5 d4 d5^2 
27       27648   168                                             1         1.00   a1 a2^2 a3 a5 a7^2 
27       27648   172                                           1/4         0.25   a1 a2 a3^3 a7 a8 
27       27440   162                                           9/4         2.25   a1^2 a3 a4 a6^3 
27       27216   160                                           1/2         0.50   a2^3 a5^2 a6 d5 
27       27000   150                                           3/4         0.75   a4^3 a5^3 
27       27000   166                                             1         1.00   a1^2 a4^3 a5 a8 
27       27000   174                                           3/4         0.75   a1 a2^2 a4^2 a5 a9 
27       27000   164                                             1         1.00   a1 a2 a4^3 a8 d4 
27       26880   164                                           1/2         0.50   a2 a3^3 a4 a6 d6 
27       26880   156                                             1         1.00   a2 a3^2 a4 a6 d4 d5 
27       26880   152                                           1/4         0.25   a2 a3 a4 a6 d4^3 
27       26880   170                                           1/2         0.50   a1^3 a2 a4 a6 a7 d5 
27       26880   174                                           1/2         0.50   a1^2 a3^3 a4 a6 e6 
27       26880   164                                             6         6.00   a1^2 a3 a4 a5 a6 a7 
27       26880   160                                           1/2         0.50   a1^2 a2 a4 a6 d4^2 d5 
27       26880   164                                           3/2         1.50   a1^2 a2 a3 a4 a6 d5^2 
27       26880   168                                           1/2         0.50   a1^2 a2 a3 a4 a6 d4 d6 
27       26880   158                                           5/2         2.50   a1 a3^2 a4 a5 a6 d5 
27       26880   176                                           1/2         0.50   a1 a2 a3^3 a6 a9 
27       26880   162                                           3/2         1.50   a1 a2 a3 a4 a6 a7 d4 
27       26460   162                                           1/2         0.50   a2^3 a4 a6^2 d5 
27       26400   186                                           1/4         0.25   a1^3 a2 a4^2 a10 d4 
27       26400   182                                           1/4         0.25   a1 a2 a3^2 a4^2 a10 
27       25920   168                                           1/4         0.25   a2^4 a4 d4 d5 d6 
27       25920   164                                           1/2         0.50   a2^3 a4 a5 a7 d5 
27       25920   156                                             1         1.00   a2^2 a4 a5^2 d4 d5 
27       25920   164                                           1/2         0.50   a2^2 a3 a4 a8 d4^2 
27       25920   168                                           5/4         1.25   a1^2 a3 a4 a5^2 a8 
27       25920   174                                           3/4         0.75   a1^2 a2 a3 a4 a5^2 e6 
27       25920   174                                           1/2         0.50   a1 a2^2 a3 a4 a7 a8 
27       25920   158                                           3/2         1.50   a1 a2 a4 a5^3 d5 
27       25920   166                                             1         1.00   a1 a2 a3 a4 a5 a8 d4 
27       25600   160                                           1/8         0.12   a3^3 a4^2 d4 d6 
27       25600   176                                           1/4         0.25   a1^3 a3 a4 a9 d4^2 
27       25600   192                                           1/8         0.12   a1^2 a3^3 a4^2 d8 
27       25600   168                                           5/8         0.62   a1^2 a3^2 a4^2 d5 d6 
27       25600   176                                           1/8         0.12   a1^2 a3^2 a4^2 d4 d7 
27       25600   160                                           3/4         0.75   a1^2 a3 a4^2 d4 d5^2 
27       25200   154                                           5/2         2.50   a3 a4^2 a5^2 a6 
27       25200   170                                           7/4         1.75   a1^2 a3 a4^2 a6 a8 
27       25200   178                                           1/2         0.50   a1 a2^2 a3 a4 a6 a9 
27       25200   160                                             3         3.00   a1 a2 a4^2 a5 a6 d5 
27       25088   172                                           1/8         0.12   a1^4 a6^2 a7 d4 
27       25088   162                                           1/2         0.50   a1 a3^3 a6^2 d5 
27       24696   166                                           3/4         0.75   a1^2 a2 a5 a6^3 
27       24576   204                                         1/240         0.00   a2 a3^6 e7 
27       24576   176                                           1/8         0.12   a1^3 a3^2 a5 a7 d6 
27       24576   168                                           1/2         0.50   a1^3 a3 a5 a7 d4 d5 
27       24576   170                                           3/4         0.75   a1^2 a3^2 a5 a7^2 
27       24576   194                                          1/20         0.05   a1 a3^5 a11 
27       24576   164                                           3/2         1.50   a1 a3^3 a5 a7 d5 
27       24576   160                                          5/16         0.31   a1 a3^2 a5 a7 d4^2 
27       24500   156                                           1/2         0.50   a3 a4^3 a6^2 
27       24192   156                                           1/4         0.25   a3^2 a5^3 a6 
27       24192   160                                           1/2         0.50   a1^2 a5^3 a6 d4 
27       24192   172                                             1         1.00   a1^2 a3^2 a5 a6 a8 
27       24192   168                                           7/4         1.75   a1^2 a2 a5^2 a6 a7 
27       24192   166                                           1/2         0.50   a1 a2^2 a5 a6 a7 d4 
27       24192   170                                           1/2         0.50   a1 a2 a3^2 a6 a8 d4 
27       24192   162                                           5/2         2.50   a1 a2 a3 a5^2 a6 d5 
27       24000   168                                           1/6         0.17   a3^3 a4^3 e6 
27       24000   158                                             1         1.00   a3 a4^3 a5 a7 
27       24000   176                                           7/4         1.75   a1^2 a3 a4^2 a5 a9 
27       24000   156                                           5/4         1.25   a1 a4^3 a5 d4 d5 
27       24000   164                                           3/2         1.50   a1 a3 a4^3 a5 d6 
27       24000   174                                           1/2         0.50   a1 a2 a3 a4^2 a9 d4 
27       23760   186                                           1/2         0.50   a1 a2^2 a3 a4 a5 a10 
27       23520   158                                             2         2.00   a3^2 a4 a5 a6^2 
27       23520   162                                             1         1.00   a1^2 a4 a5 a6^2 d4 
27       23520   170                                           1/2         0.50   a1^2 a2 a4 a6^2 a7 
27       23520   160                                           1/2         0.50   a1 a2 a4 a6^2 d4^2 
27       23520   164                                           1/2         0.50   a1 a2 a3 a4 a6^2 d5 
27       23328   168                                          7/24         0.29   a2^3 a5 a8 d4^2 
27       23328   172                                           1/2         0.50   a2^3 a3 a5 a8 d5 
27       23328   172                                           1/2         0.50   a1^2 a2 a5^3 a8 
27       23040   160                                             2         2.00   a3^2 a4 a5^2 a7 
27       23040   172                                           1/2         0.50   a2^2 a3^2 a4 a7 d6 
27       23040   164                                             1         1.00   a2^2 a3 a4 a7 d4 d5 
27       23040   176                                             1         1.00   a2 a3^3 a4 a5 d7 
27       23040   160                                             1         1.00   a2 a3^2 a4 a5 d5^2 
27       23040   164                                           3/2         1.50   a2 a3^2 a4 a5 d4 d6 
27       23040   180                                           1/4         0.25   a1^4 a4 a7 a8 d4 
27       23040   164                                           1/2         0.50   a1^2 a4 a5^2 a7 d4 
27       23040   178                                             1         1.00   a1^2 a3^2 a5^2 a9 
27       23040   176                                           1/2         0.50   a1^2 a3^2 a4 a7 a8 
27       23040   172                                           1/2         0.50   a1^2 a2 a4 a5 a7^2 
27       23040   172                                             1         1.00   a1^2 a2 a3 a4 a5 d5 d6 
27       23040   176                                           1/2         0.50   a1 a2 a3^2 a5 a9 d4 
27       23040   166                                           3/2         1.50   a1 a2 a3 a4 a5 a7 d5 
27       22680   174                                             3         3.00   a1^2 a2 a4 a5 a6 a8 
27       22500   176                                          1/16         0.06   a2^2 a4^4 d7 
27       22400   162                                             2         2.00   a3^2 a4^2 a6 a7 
27       22400   172                                           1/4         0.25   a1^3 a4^2 a6 d4 d6 
27       22400   184                                           1/4         0.25   a1^3 a3 a4^2 a6 d7 
27       22400   166                                           1/2         0.50   a1^2 a4^2 a6 a7 d4 
27       22400   168                                             2         2.00   a1 a3^2 a4^2 a6 d6 
27       22400   160                                           5/4         1.25   a1 a3 a4^2 a6 d4 d5 
27       22050   160                                           3/2         1.50   a2 a4^2 a5 a6^2 
27       21952   162                                           1/2         0.50   a3^3 a6^3 
27       21600   154                                           1/4         0.25   a4^2 a5^3 d4 
27       21600   166                                             1         1.00   a3^2 a4^2 a5 a8 
27       21600   162                                           7/4         1.75   a2 a4^2 a5^2 a7 
27       21600   170                                           3/2         1.50   a1^2 a4^2 a5 a8 d4 
27       21600   178                                           1/2         0.50   a1^2 a2 a4^2 a7 a8 
27       21600   180                                           1/4         0.25   a1^2 a2 a4 a5^2 a9 
27       21600   168                                             1         1.00   a1 a2 a4^2 a5^2 d6 
27       21600   172                                           1/2         0.50   a1 a2 a3 a4^2 a8 d5 
27       21504   174                                          1/20         0.05   a3^5 a6 e6 
27       21504   164                                             1         1.00   a3^3 a5 a6 a7 
27       21504   164                                           1/2         0.50   a2 a3^3 a6 d5^2 
27       21504   168                                           1/4         0.25   a2 a3^3 a6 d4 d6 
27       21504   160                                           1/2         0.50   a2 a3^2 a6 d4^2 d5 
27       21504   168                                             1         1.00   a1^2 a3 a5 a6 a7 d4 
27       21504   168                                           1/2         0.50   a1^2 a2 a3 a6 d4 d5^2 
27       21504   170                                             1         1.00   a1 a2 a3^2 a6 a7 d5 
27       21168   162                                           3/4         0.75   a2 a3 a5^2 a6^2 
27       21168   178                                           1/2         0.50   a1^2 a2 a3 a6^2 a8 
27       21168   168                                           1/2         0.50   a1 a2^2 a5 a6^2 d5 
27       21000   156                                           1/2         0.50   a4^3 a5 a6 d4 
27       21000   164                                           1/2         0.50   a2 a4^3 a6 a7 
27       20736   168                                           1/4         0.25   a3^3 a5^2 a8 
27       20736   156                                           1/4         0.25   a3 a5^4 d4 
27       20736   168                                          1/24         0.04   a2^4 d4 d5^3 
27       20736   168                                          1/24         0.04   a2^2 a3 a8 d4^3 
27       20736   164                                           1/2         0.50   a2^2 a3 a5^2 d5^2 
27       20736   168                                           1/4         0.25   a2^2 a3 a5^2 d4 d6 
27       20736   180                                           1/8         0.12   a1^3 a3 a5^3 e6 
27       20736   164                                           1/8         0.12   a1^2 a5^4 d5 
27       20736   180                                           1/2         0.50   a1^2 a2 a3 a5 a7 a8 
27       20580   164                                           1/2         0.50   a2 a3 a4 a6^3 
27       20480   168                                           1/2         0.50   a3^3 a4 a7^2 
27       20480   168                                           1/4         0.25   a1^2 a3^2 a4 d5^3 
27       20250   168                                           1/4         0.25   a2 a4^3 a5 a8 
27       20160   170                                           1/2         0.50   a3^3 a4 a6 a8 
27       20160   158                                             2         2.00   a3 a4 a5^2 a6 d4 
27       20160   166                                           5/2         2.50   a2 a3 a4 a5 a6 a7 
27       20160   166                                           3/4         0.75   a1^2 a4 a5^2 a6 d5 
27       20160   172                                           1/2         0.50   a1 a2^2 a4 a6 a7 d5 
27       20160   182                                           1/2         0.50   a1 a2^2 a3 a6 a9 d4 
27       20160   164                                           3/2         1.50   a1 a2 a4 a5 a6 d4 d5 
27       20160   172                                           5/2         2.50   a1 a2 a3 a4 a5 a6 d6 
27       20000   174                                           1/2         0.50   a3^2 a4^3 a9 
27       19800   190                                           1/2         0.50   a1^2 a2 a4^2 a5 a10 
27       19600   168                                           3/4         0.75   a1^2 a4^2 a6^2 d5 
27       19200   170                                           1/2         0.50   a2 a3 a4^2 a7^2 
27       19200   176                                           1/4         0.25   a1^3 a4^2 a5 d5 d6 
27       19200   184                                           1/4         0.25   a1^3 a4^2 a5 d4 d7 
27       19200   170                                           3/2         1.50   a1^2 a4^2 a5 a7 d5 
27       19200   180                                           1/8         0.12   a1^2 a3^2 a4^2 d5 e6 
27       19200   160                                           1/2         0.50   a1 a4^2 a5 d4^2 d5 
27       19200   164                                           3/2         1.50   a1 a3 a4^2 a5 d5^2 
27       19200   168                                           3/4         0.75   a1 a3 a4^2 a5 d4 d6 
27       19200   168                                           1/2         0.50   a1 a2 a4^2 a7 d4 d5 
27       19200   182                                           1/2         0.50   a1 a2 a3^2 a4 a9 d5 
27       19200   176                                           3/4         0.75   a1 a2 a3 a4^2 a7 d6 
27       18900   172                                           1/2         0.50   a2 a3 a4^2 a6 a8 
27       18816   162                                           5/4         1.25   a3^2 a5 a6^2 d4 
27       18816   170                                           3/4         0.75   a2 a3^2 a6^2 a7 
27       18816   176                                           1/2         0.50   a1^3 a5 a6^2 a7 
27       18816   176                                           1/8         0.12   a1^3 a2 a6^2 d5^2 
27       18816   170                                             1         1.00   a1^2 a3 a5 a6^2 d5 
27       18816   168                                           1/2         0.50   a1 a2 a3 a6^2 d4 d5 
27       18750   174                                          1/10         0.10   a1 a4^5 e6 
27       18522   168                                          1/12         0.08   a2^2 a5 a6^3 
27       18432   176                                           1/8         0.12   a3^4 a7 a8 
27       18432   164                                           1/2         0.50   a3^2 a5^2 a7 d4 
27       18432   172                                           1/4         0.25   a2^2 a3^2 a7 d5^2 
27       18432   176                                           1/8         0.12   a2^2 a3^2 a7 d4 d6 
27       18432   168                                           1/4         0.25   a2^2 a3 a7 d4^2 d5 
27       18432   172                                           3/8         0.37   a2 a3^2 a5 a7^2 
27       18432   178                                           1/4         0.25   a1^3 a5^2 a7^2 
27       18432   168                                           1/2         0.50   a1^2 a5^2 a7 d4^2 
27       18432   172                                          11/8         1.37   a1^2 a3 a5^2 a7 d5 
27       18144   162                                           1/2         0.50   a2 a5^3 a6 d4 
27       18144   174                                             1         1.00   a2 a3^2 a5 a6 a8 
27       18144   178                                           1/2         0.50   a1^2 a2 a5 a6 a8 d4 
27       18144   176                                           1/4         0.25   a1 a2^2 a6 a8 d4^2 
27       18000   160                                           5/4         1.25   a4^3 a5^2 d5 
27       18000   168                                           1/4         0.25   a3 a4^3 a8 d4 
27       18000   178                                           1/2         0.50   a2 a3 a4^2 a5 a9 
27       18000   176                                           1/2         0.50   a1^2 a4^3 a8 d5 
27       17920   180                                           1/4         0.25   a3^4 a6 a9 
27       17920   166                                           3/2         1.50   a3^2 a4 a6 a7 d4 
27       17920   174                                             1         1.00   a1^2 a3 a4 a6 a7 d5 
27       17920   168                                           1/2         0.50   a1 a3^2 a4 a6 d5^2 
27       17640   164                                           3/4         0.75   a2 a4 a5 a6^2 d4 
27       17640   166                                           3/2         1.50   a1 a4 a5^2 a6^2 
27       17496   180                                          1/12         0.08   a2^3 a5^3 e6 
27       17280   162                                           1/2         0.50   a3 a4 a5^3 d5 
27       17280   174                                           1/4         0.25   a2^2 a4 a5 a7^2 
27       17280   166                                             1         1.00   a2 a4 a5^2 a7 d4 
27       17280   180                                           1/4         0.25   a2 a3^2 a5^2 a9 
27       17280   178                                           1/2         0.50   a2 a3^2 a4 a7 a8 
27       17280   186                                           1/4         0.25   a1^3 a5^3 a9 
27       17280   184                                           1/2         0.50   a1^3 a4 a5 a7 a8 
27       17280   178                                             1         1.00   a1^2 a3 a4 a5 a8 d5 
27       17280   168                                             1         1.00   a1 a4 a5^3 a7 
27       17280   180                                           1/2         0.50   a1 a2^2 a4 a5 a7 d6 
27       17280   168                                           1/2         0.50   a1 a2 a4 a5^2 d5^2 
27       17280   172                                             1         1.00   a1 a2 a4 a5^2 d4 d6 
27       17280   176                                           1/2         0.50   a1 a2 a3 a4 a8 d4 d5 
27       17280   184                                           1/2         0.50   a1 a2 a3 a4 a5^2 d7 
27       17150   168                                           1/4         0.25   a1 a4^2 a6^3 
27       16800   160                                           1/8         0.12   a4^2 a5 a6 d4^2 
27       16800   164                                           5/4         1.25   a3 a4^2 a5 a6 d5 
27       16800   168                                           1/2         0.50   a2 a4^2 a6 a7 d4 
27       16800   182                                             1         1.00   a2 a3^2 a4 a6 a9 
27       16800   176                                           3/4         0.75   a1^2 a4^2 a5 a6 d6 
27       16800   170                                             2         2.00   a1 a4^2 a5 a6 a7 
27       16800   180                                           1/2         0.50   a1 a3^2 a4^2 a6 e6 
27       16464   168                                           1/6         0.17   a2 a3 a6^3 d4 
27       16464   170                                           5/4         1.25   a1 a3 a5 a6^3 
27       16384   184                                          1/40         0.03   a3^5 d5 d7 
27       16384   176                                          1/16         0.06   a1^2 a3^2 d4^2 d5 d6 
27       16200   180                                           3/4         0.75   a2^2 a4^2 a7 a8 
27       16200   174                                           1/2         0.50   a1 a4^2 a5^2 a8 
27       16200   180                                           1/4         0.25   a1 a2 a4^2 a5^2 e6 
27       16128   174                                           2/3         0.67   a3^3 a6 a8 d4 
27       16128   170                                           3/2         1.50   a2 a3 a5 a6 a7 d4 
27       16128   178                                           1/2         0.50   a1^2 a2 a5 a6 a7 d5 
27       16128   172                                             1         1.00   a1 a3 a5^2 a6 a7 
27       16128   176                                           1/2         0.50   a1 a2^2 a6 a7 d4 d5 
27       16128   168                                           1/2         0.50   a1 a2 a5 a6 d4^2 d5 
27       16128   172                                             1         1.00   a1 a2 a3 a5 a6 d5^2 
27       16128   176                                           1/2         0.50   a1 a2 a3 a5 a6 d4 d6 
27       16000   168                                           1/2         0.50   a3 a4^3 a7 d5 
27       15840   190                                           1/2         0.50   a2 a3^2 a4 a5 a10 
27       15750   184                                           1/4         0.25   a2^2 a4^2 a6 a9 
27       15750   176                                           1/2         0.50   a1 a4^3 a6 a8 
27       15680   168                                           1/2         0.50   a3^2 a4 a6^2 d5 
27       15680   172                                           1/2         0.50   a1^2 a4 a6^2 d4 d5 
27       15680   174                                           9/4         2.25   a1 a3 a4 a6^2 a7 
27       15360   200                                           1/8         0.12   a3^4 a4 a11 
27       15360   188                                           1/4         0.25   a2 a3^3 a7 a9 
27       15360   174                                           1/2         0.50   a2 a3 a4 a7^2 d4 
27       15360   188                                           1/4         0.25   a1^2 a3^2 a5 a9 d5 
27       15360   176                                           1/2         0.50   a1 a3^2 a4 a5 d5 d6 
27       15360   168                                             1         1.00   a1 a3 a4 a5 d4 d5^2 
27       15360   176                                           1/2         0.50   a1 a3 a4 a5 a7^2 
27       15360   176                                           1/4         0.25   a1 a2 a3 a4 a7 d5^2 
27       15360   180                                           1/2         0.50   a1 a2 a3 a4 a7 d4 d6 
27       15120   168                                             1         1.00   a2 a4 a5^2 a6 d5 
27       15120   176                                             1         1.00   a2 a3 a4 a6 a8 d4 
27       15120   184                                           1/2         0.50   a1^2 a2 a4 a6 a8 d5 
27       15120   178                                             3         3.00   a1 a3 a4 a5 a6 a8 
27       14850   192                                           1/4         0.25   a2^2 a4^2 a5 a10 
27       14700   170                                           3/4         0.75   a2 a4^2 a6^2 d5 
27       14400   164                                           1/2         0.50   a4^2 a5^2 d4 d5 
27       14400   172                                           1/2         0.50   a3 a4^2 a5^2 d6 
27       14400   184                                           1/8         0.12   a2^2 a4^2 d4^2 d7 
27       14400   176                                           1/2         0.50   a2^2 a4^2 d4 d5 d6 
27       14400   172                                           5/4         1.25   a2 a4^2 a5 a7 d5 
27       14400   182                                             1         1.00   a2 a3 a4 a5 a9 d4 
27       14400   180                                           1/2         0.50   a1^2 a4^2 a8 d4 d5 
27       14400   182                                           1/2         0.50   a1 a3 a4^2 a7 a8 
27       14400   180                                           1/2         0.50   a1 a3 a4^2 a5 d4 e6 
27       14400   184                                           1/2         0.50   a1 a3 a4 a5^2 a9 
27       14336   180                                           1/2         0.50   a1 a3^2 a6 a7^2 
27       14112   176                                           1/4         0.25   a2^2 a6^2 a7 d4 
27       14112   168                                           1/8         0.12   a2 a5 a6^2 d4^2 
27       14112   184                                           1/4         0.25   a1^2 a2 a5 a6^2 d6 
27       14112   170                                           1/4         0.25   a1 a5^2 a6^2 d4 
27       14112   182                                           1/4         0.25   a1 a3^2 a6^2 a8 
27       14112   178                                           1/4         0.25   a1 a2 a5 a6^2 a7 
27       13824   182                                           1/2         0.50   a2 a3^2 a7 a8 d4 
27       13824   172                                           1/2         0.50   a1 a5^3 a7 d4 
27       13824   184                                           1/4         0.25   a1 a3^2 a5 a7 a8 
27       13824   180                                           1/2         0.50   a1 a2 a5^2 a7^2 
27       13824   180                                           1/2         0.50   a1 a2 a3 a5^2 d5 d6 
27       13500   204                                          1/12         0.08   a2^2 a4^3 a11 
27       13440   176                                           3/4         0.75   a3^2 a4 a5 a6 d6 
27       13440   168                                           1/2         0.50   a3 a4 a5 a6 d4 d5 
27       13440   172                                           1/2         0.50   a2 a4 a6 a7 d4^2 
27       13440   176                                           1/2         0.50   a2 a3 a4 a6 a7 d5 
27       13440   176                                           1/4         0.25   a1^2 a4 a5 a6 d5^2 
27       13440   174                                           1/2         0.50   a1 a4 a5 a6 a7 d4 
27       13440   188                                           1/2         0.50   a1 a3^2 a5 a6 a9 
27       13440   182                                             1         1.00   a1 a2 a4 a6 a7^2 
27       13230   192                                           1/8         0.12   a2^3 a6^2 a9 
27       12960   176                                           1/4         0.25   a2 a4 a5 a8 d4^2 
27       12960   180                                           1/2         0.50   a2 a3 a4 a5 a8 d5 
27       12960   178                                           3/4         0.75   a1 a4 a5^2 a8 d4 
27       12960   186                                             1         1.00   a1 a2 a4 a5 a7 a8 
27       12800   180                                           1/2         0.50   a3^2 a4^2 a7 d6 
27       12800   180                                           1/4         0.25   a1^2 a4^2 a7 d5^2 
27       12672   196                                           1/2         0.50   a1 a3^2 a5^2 a10 
27       12600   190                                           1/2         0.50   a1 a2 a4 a5 a6 a9 
27       12544   180                                           1/4         0.25   a3^3 a6^2 d6 
27       12544   172                                           1/4         0.25   a3^2 a6^2 d4 d5 
27       12500   184                                          1/10         0.10   a4^5 d7 
27       12288   204                                          1/48         0.02   a3^4 a11 d4 
27       12288   182                                           1/4         0.25   a2 a3^2 a7^2 d5 
27       12288   192                                          1/72         0.01   a1^3 a5 d4^3 d7 
27       12288   188                                           1/4         0.25   a1^3 a5 a7^2 d5 
27       12288   176                                           1/4         0.25   a1 a3^2 a5 d5^3 
27       12096   180                                           1/2         0.50   a2^2 a5 a6 a7 d5 
27       12096   180                                           1/2         0.50   a2 a3 a5^2 a6 d6 
27       12096   174                                             1         1.00   a1 a5^3 a6 d5 
27       12096   182                                           1/2         0.50   a1 a3 a5 a6 a8 d4 
27       11520   168                                           1/4         0.25   a4 a5^2 d4^2 d5 
27       11520   172                                           1/4         0.25   a3 a4 a5^2 d5^2 
27       11520   176                                           1/2         0.50   a2 a4 a5 a7 d4 d5 
27       11520   184                                           1/4         0.25   a1^2 a4 a8 d4^2 d5 
27       11520   178                                           1/2         0.50   a1 a4 a5^2 a7 d5 
27       11520   188                                           1/8         0.12   a1 a3 a5^2 a9 d4 
27       10752   176                                           1/2         0.50   a3^2 a5 a6 d5^2 
27       10752   180                                           1/2         0.50   a3^2 a5 a6 d4 d6 
27       10752   182                                           1/2         0.50   a1 a3 a5 a6 a7 d5 
27       10584   174                                           1/4         0.25   a5^3 a6^2 
27       10584   190                                           1/2         0.50   a1^2 a5 a6^2 a8 
27       10368   180                                          1/12         0.08   a2 a5^3 d4 d6 
27       10368   192                                           1/4         0.25   a2 a3 a5^3 d7 
27       10368   192                                           1/4         0.25   a1^2 a5^2 a7 a8 
27       10368   186                                           1/2         0.50   a1 a3 a5^2 a8 d5 
27       10368   190                                           1/2         0.50   a1 a2 a5 a7 a8 d4 
27       10290   176                                           1/2         0.50   a4 a5 a6^3 
27       10240   184                                           1/4         0.25   a1^2 a4 a7 d4 d5^2 
27       10080   178                                           1/2         0.50   a4 a5^2 a6 a7 
27       10080   184                                           1/2         0.50   a1 a4 a5^2 a6 d6 
27       10080   188                                           1/2         0.50   a1 a3 a4 a6 a8 d5 
27        9800   180                                           3/4         0.75   a4^2 a6^2 a7 
27        9600   182                                           1/2         0.50   a4^2 a5 a7^2 
27        9600   192                                           1/8         0.12   a3^2 a4^2 a7 e6 
27        9600   188                                           1/2         0.50   a1 a4^2 a5 a7 d6 
27        9600   194                                           1/2         0.50   a1 a3 a4 a5 a9 d5 
27        9504   200                                           1/8         0.12   a2^2 a5 a10 d4^2 
27        9450   184                                           1/2         0.50   a4^2 a5 a6 a8 
27        9408   182                                             1         1.00   a3 a5 a6^2 a7 
27        9408   180                                           1/2         0.50   a1 a5 a6^2 d4 d5 
27        9408   188                                           3/4         0.75   a1 a3 a5 a6^2 d6 
27        9216   192                                          1/12         0.08   a3^3 a8 d4 d6 
27        9216   176                                           1/8         0.12   a3 a5^2 d4 d5^2 
27        9216   184                                           1/4         0.25   a3 a5^2 a7^2 
27        9216   190                                           1/2         0.50   a1 a2 a5 a7^2 d5 
27        9072   186                                             1         1.00   a3 a5^2 a6 a8 
27        9000   190                                           3/4         0.75   a4^2 a5^2 a9 
27        8960   186                                           1/2         0.50   a3 a4 a6 a7^2 
27        8820   188                                           1/2         0.50   a3 a4 a6^2 a8 
27        8640   190                                           1/2         0.50   a3 a4 a5 a7 a8 
27        8640   188                                           1/2         0.50   a1 a4 a5 a8 d4 d5 
27        8400   194                                             1         1.00   a3 a4 a5 a6 a9 
27        8250   200                                           1/4         0.25   a4^3 a5 a10 
27        8232   180                                           1/6         0.17   a5 a6^3 d4 
27        8232   188                                           1/2         0.50   a2 a6^3 a7 
27        8100   196                                           1/4         0.25   a3 a4^2 a8^2 
27        8064   192                                           1/4         0.25   a3^2 a5 a6 d4 e6 
27        8064   184                                           1/2         0.50   a1 a5^2 a6 d5^2 
27        8064   188                                           1/4         0.25   a1 a5^2 a6 d4 d6 
27        8000   184                                           1/4         0.25   a4^3 d4 d5 d6 
27        8000   196                                           1/4         0.25   a1 a4^2 a9 d4 d5 
27        7938   192                                           1/4         0.25   a2 a5 a6^2 a8 
27        7840   198                                           1/2         0.50   a3^2 a6^2 a9 
27        7776   186                                           1/3         0.33   a5^3 a8 d4 
27        7680   200                                           1/8         0.12   a3^2 a5 a7 a9 
27        7680   188                                           1/2         0.50   a1 a4 a5 a7 d5^2 
27        7560   188                                           1/2         0.50   a4 a5 a6 a8 d4 
27        7560   196                                           1/2         0.50   a2 a4 a6 a7 a8 
27        7350   198                                           1/4         0.25   a1 a4^2 a6^2 e6 
27        7200   194                                           1/4         0.25   a4 a5^2 a9 d4 
27        7200   202                                           1/2         0.50   a2 a4 a5 a7 a9 
27        7168   192                                           1/4         0.25   a1 a3 a6 a7 d5^2 
27        7056   192                                           1/2         0.50   a3 a6^2 a8 d4 
27        6912   216                                          1/16         0.06   a3^2 a5^2 a11 
27        6912   192                                          1/16         0.06   a3 a5^2 d4^2 e6 
27        6860   186                                           1/4         0.25   a4 a6^3 d5 
27        6720   188                                           1/2         0.50   a4 a5 a6 a7 d5 
27        6720   192                                           1/2         0.50   a2 a4 a6 d4 d5 d6 
27        6400   184                                           1/8         0.12   a4^2 d4 d5^3 
27        6144   198                                           1/6         0.17   a2 a7^3 d4 
27        5376   200                                           1/2         0.50   a3 a5 a6 a7 d6 
27        4608   200                                           1/8         0.12   a5^2 a7 d4 d6 
27        4116   210                                          1/12         0.08   a3 a6^3 e6 
27        3888   216                                           1/4         0.25   a1 a5 a8^2 d5 
27        3528   212                                           1/4         0.25   a6^2 a7 a8 
27        3430   216                                           1/4         0.25   a6^3 a9 
27        2304   216                                          1/12         0.08   a8 d4 d5^3 
27        1536   240                                          1/48         0.02   a7^3 e6 
28    16777216    80                                    2285/24576         0.09   a1^16 a3^4 
28    12582912    88                                          5/96         0.05   a1^17 a3^2 a5 
28     9437184    96                                      35/13824         0.00   a1^18 a5^2 
28     8388608   104                                         1/288         0.00   a1^18 a3 a7 
28     5308416    88                                         1/128         0.01   a1^8 a2^4 a3^4 
28     5242880   128                                       1/11520         0.00   a1^19 a9 
28     4194304   104                                          1/24         0.04   a1^14 a3^3 d5 
28     4194304    96                                           2/3         0.67   a1^12 a3^4 d4 
28     3145728   112                                          1/96         0.01   a1^15 a3 a5 d5 
28     3145728   104                                          7/16         0.44   a1^13 a3^2 a5 d4 
28     2654208   100                                          1/12         0.08   a1^8 a2^3 a3^3 a5 
28     2624400    96                                          3/64         0.05   a1^4 a2^8 a4^2 
28     2359296    96                                          1/12         0.08   a1^6 a2^2 a3^6 
28     2359296   112                                          1/32         0.03   a1^14 a5^2 d4 
28     2125764    96                                        5/1152         0.00   a2^12 d4 
28     2099520   102                                          1/24         0.04   a1^5 a2^7 a4 a5 
28     2097152   120                                          1/24         0.04   a1^14 a3 a7 d4 
28     1769472   104                                           3/8         0.37   a1^7 a2^2 a3^4 a5 
28     1679616    96                                         9/256         0.04   a2^8 a3^4 
28     1679616   108                                          1/16         0.06   a1^6 a2^6 a5^2 
28     1679616   114                                          1/96         0.01   a1^5 a2^8 a7 
28     1638400   104                                          3/64         0.05   a1^8 a3^4 a4^2 
28     1474560   108                                           1/4         0.25   a1^8 a2 a3^3 a4 a5 
28     1327104   112                                           3/8         0.37   a1^8 a2^2 a3^2 a5^2 
28     1327104   112                                          1/48         0.02   a1^6 a2^4 a3^3 d5 
28     1327104   104                                          1/64         0.02   a1^4 a2^4 a3^4 d4 
28     1310720   104                                           1/8         0.12   a1^6 a3^6 a4 
28     1310720   144                                         1/720         0.00   a1^15 a9 d4 
28     1244160   108                                          1/16         0.06   a1^5 a2^4 a3^2 a4 a5 
28     1179648   120                                          1/48         0.02   a1^8 a2^2 a3^3 a7 
28     1105920   108                                          1/12         0.08   a1^5 a2^3 a3^3 a4 d4 
28     1049760   114                                          1/24         0.04   a1^3 a2^8 a4 d5 
28     1048576   112                                     1735/1536         1.13   a1^8 a3^4 d4^2 
28     1048576   104                                      225/1024         0.22   a1^4 a3^8 
28     1048576   144                                          1/96         0.01   a1^12 a3^3 d7 
28     1048576   128                                          1/64         0.02   a1^12 a3^2 d5^2 
28     1048576   128                                        85/384         0.22   a1^10 a3^4 d6 
28     1048576   120                                           1/3         0.33   a1^10 a3^3 d4 d5 
28      995328   108                                          5/32         0.16   a1^3 a2^4 a3^4 a5 
28      983040   112                                          5/12         0.42   a1^7 a3^4 a4 a5 
28      921600   108                                         17/32         0.53   a1^4 a2^2 a3^4 a4^2 
28      884736   116                                           7/8         0.87   a1^7 a2 a3^3 a5^2 
28      839808   108                                           1/8         0.12   a2^7 a3^3 a5 
28      839808   120                                          1/24         0.04   a1^4 a2^7 a5 d5 
28      810000   112                                        41/192         0.21   a1^4 a2^4 a4^4 
28      786432   120                                         41/32         1.28   a1^9 a3^2 a5 d4^2 
28      786432   124                                           1/6         0.17   a1^7 a2 a3^4 a7 
28      786432   112                                         31/48         0.65   a1^5 a3^6 a5 
28      786432   144                                         1/192         0.01   a1^12 a3^2 d4 e6 
28      786432   136                                           1/8         0.12   a1^11 a3^2 a5 d6 
28      786432   128                                           1/8         0.12   a1^11 a3 a5 d4 d5 
28      777600   114                                           1/4         0.25   a1^4 a2^4 a3 a4^2 a5 
28      737280   120                                           1/8         0.12   a1^8 a3^2 a4 a5^2 
28      737280   120                                           1/4         0.25   a1^6 a2^2 a3^3 a4 d5 
28      737280   112                                           7/8         0.87   a1^4 a2^2 a3^4 a4 d4 
28      737280   108                                           1/4         0.25   a1^2 a2^2 a3^6 a4 
28      734832   114                                           1/8         0.12   a2^8 a3^2 a6 
28      708588   114                                          1/16         0.06   a2^9 a5^2 
28      691200   116                                           1/4         0.25   a1^5 a2^2 a3^2 a4^2 a5 
28      691200   110                                           1/4         0.25   a1^2 a2^3 a3^4 a4^2 
28      688128   124                                          1/12         0.08   a1^8 a3^3 a5 a6 
28      663552   124                                           1/2         0.50   a1^8 a2 a3 a5^3 
28      663552   124                                           1/4         0.25   a1^6 a2^3 a3^2 a5 d5 
28      663552   116                                           1/2         0.50   a1^4 a2^3 a3^3 a5 d4 
28      663552   112                                           1/4         0.25   a1^2 a2^3 a3^5 a5 
28      655360   128                                          1/12         0.08   a1^8 a3^3 a4 a7 
28      648000   118                                          1/12         0.08   a1^5 a2^3 a4^3 a5 
28      622080   114                                           1/2         0.50   a1^2 a2^4 a3^3 a4 a5 
28      614400   116                                           1/4         0.25   a1^5 a2 a3^3 a4^2 d4 
28      589824   108                                          1/48         0.02   a2^2 a3^8 
28      589824   136                                          1/32         0.03   a1^8 a3^4 a8 
28      589824   132                                           1/2         0.50   a1^8 a2 a3^2 a5 a7 
28      589824   120                                         91/64         1.42   a1^6 a3^4 a5^2 
28      589824   120                                           3/8         0.37   a1^4 a2^2 a3^5 d5 
28      589824   112                                          5/32         0.16   a1^2 a2^2 a3^6 d4 
28      589824   144                                          1/48         0.02   a1^12 a5^2 d6 
28      589824   128                                          5/32         0.16   a1^10 a5^2 d4^2 
28      552960   128                                           1/4         0.25   a1^5 a2^3 a3^2 a4 a7 
28      552960   120                                           1/2         0.50   a1^5 a2^2 a3^2 a4 a5 d4 
28      552960   116                                           5/4         1.25   a1^3 a2^2 a3^4 a4 a5 
28      540000   116                                           5/8         0.62   a1^3 a2^3 a3 a4^4 
28      531441   132                                          1/96         0.01   a2^10 a8 
28      524288   128                                         11/32         0.34   a1^6 a3^5 a7 
28      524288   144                                          1/96         0.01   a1^12 a7 d4 d5 
28      524288   136                                           1/8         0.12   a1^10 a3 a7 d4^2 
28      518400   112                                         15/32         0.47   a2^4 a3^4 a4^2 
28      518400   124                                           1/4         0.25   a1^6 a2^2 a4^2 a5^2 
28      518400   116                                           1/4         0.25   a1^2 a2^4 a3^2 a4^2 d4 
28      516096   124                                           1/4         0.25   a1^5 a2^2 a3^3 a6 d4 
28      497664   132                                           1/8         0.12   a1^5 a2^4 a3 a5 a7 
28      491520   148                                          1/12         0.08   a1^8 a2 a3^3 a9 
28      486000   120                                           1/4         0.25   a1^3 a2^4 a4^3 a5 
28      483840   122                                           1/2         0.50   a1^3 a2^3 a3^3 a4 a6 
28      466560   120                                           1/2         0.50   a1^2 a2^5 a3 a4 a5 d4 
28      460800   132                                          1/16         0.06   a1^6 a2^2 a3 a4^2 a7 
28      442368   128                                           3/8         0.37   a1^7 a3^2 a5^3 
28      442368   144                                          1/24         0.04   a1^6 a2^2 a3^4 e6 
28      442368   128                                           9/8         1.12   a1^5 a2^2 a3^3 a5 d5 
28      442368   128                                           1/4         0.25   a1^3 a2^3 a3^4 a7 
28      442368   120                                          11/8         1.37   a1^3 a2^2 a3^4 a5 d4 
28      435456   126                                           1/4         0.25   a1^3 a2^4 a3^2 a5 a6 
28      432000   122                                           1/2         0.50   a1^4 a2^2 a3 a4^3 a5 
28      430080   124                                           5/8         0.62   a1^4 a2 a3^4 a4 a6 
28      419904   132                                          1/32         0.03   a2^8 a3^2 d6 
28      419904   120                                           5/4         1.25   a2^6 a3^2 a5^2 
28      419904   168                                         1/384         0.00   a1^4 a2^8 d8 
28      419904   132                                          1/64         0.02   a1^2 a2^8 d5^2 
28      414720   118                                           3/2         1.50   a1 a2^3 a3^4 a4 a5 
28      409600   128                                           1/8         0.12   a1^6 a3^3 a4^2 d5 
28      409600   120                                           1/8         0.12   a1^4 a3^4 a4^2 d4 
28      408240   126                                           1/8         0.12   a1^2 a2^6 a4 a6 d4 
28      403200   126                                           1/4         0.25   a1^4 a2^2 a3^2 a4^2 a6 
28      393216   136                                           2/3         0.67   a1^7 a3^3 a5 a7 
28      388800   120                                           5/8         0.62   a1 a2^4 a3^2 a4^2 a5 
28      387072   128                                           1/4         0.25   a1^4 a2^2 a3^3 a5 a6 
28      378000   128                                           1/2         0.50   a1^4 a2^3 a4^3 a6 
28      368640   132                                           1/2         0.50   a1^6 a2 a3^2 a4 a5 d5 
28      368640   124                                           7/4         1.75   a1^4 a2 a3^3 a4 a5 d4 
28      368640   120                                           1/2         0.50   a1^2 a2 a3^5 a4 a5 
28      367416   126                                           1/4         0.25   a2^7 a3 a5 a6 
28      362880   124                                           1/2         0.50   a1 a2^4 a3^3 a4 a6 
28      360000   120                                         49/32         1.53   a1^2 a2^2 a3^2 a4^4 
28      345600   128                                             1         1.00   a1^5 a2 a3 a4^2 a5^2 
28      345600   134                                           1/4         0.25   a1^4 a2^3 a3 a4^2 a7 
28      345600   128                                           1/4         0.25   a1^3 a2^3 a3^2 a4^2 d5 
28      345600   122                                           3/2         1.50   a1^2 a2^2 a3^3 a4^2 a5 
28      345600   120                                           1/4         0.25   a1 a2^3 a3^3 a4^2 d4 
28      344064   136                                           1/4         0.25   a1^6 a2 a3^3 a6 d5 
28      344064   128                                           3/4         0.75   a1^4 a2 a3^4 a6 d4 
28      344064   124                                           1/4         0.25   a1^2 a2 a3^6 a6 
28      331776   124                                          1/16         0.06   a2^4 a3^5 d5 
28      331776   120                                           1/8         0.12   a2^4 a3^4 d4^2 
28      331776   136                                        19/192         0.10   a1^8 a5^4 
28      331776   148                                           1/8         0.12   a1^6 a2^4 a7^2 
28      331776   136                                           1/4         0.25   a1^6 a2^2 a3 a5^2 d5 
28      331776   136                                          3/32         0.09   a1^4 a2^4 a3^2 d5^2 
28      331776   140                                          1/16         0.06   a1^4 a2^2 a3^4 a8 
28      331776   128                                           3/2         1.50   a1^4 a2^2 a3^2 a5^2 d4 
28      331776   136                                          1/16         0.06   a1^2 a2^4 a3^4 d6 
28      331776   128                                          1/16         0.06   a1^2 a2^4 a3^3 d4 d5 
28      331776   124                                          11/8         1.37   a1^2 a2^2 a3^4 a5^2 
28      327680   128                                          5/16         0.31   a1^4 a3^5 a4 d5 
28      326592   132                                           1/4         0.25   a1^3 a2^5 a5 a6 d4 
28      324000   130                                           1/4         0.25   a1^3 a2^4 a4^3 d5 
28      322560   132                                           1/2         0.50   a1^5 a2 a3^2 a4 a5 a6 
28      322560   126                                           3/4         0.75   a1^2 a2^2 a3^4 a4 a6 
28      321489   132                                          1/16         0.06   a2^8 a6^2 
28      311040   132                                           1/2         0.50   a1^3 a2^4 a3 a4 a5 d5 
28      311040   126                                           1/2         0.50   a1^2 a2^3 a3^2 a4 a5^2 
28      307200   128                                           5/8         0.62   a1^5 a3^2 a4^2 a5 d4 
28      307200   124                                             1         1.00   a1^3 a3^4 a4^2 a5 
28      302400   134                                           1/4         0.25   a1^5 a2^2 a4^2 a5 a6 
28      302400   128                                           5/4         1.25   a1^2 a2^3 a3^2 a4^2 a6 
28      294912   144                                           1/4         0.25   a1^8 a3 a5^2 a7 
28      294912   136                                           5/8         0.62   a1^4 a2^2 a3^3 a7 d4 
28      294912   132                                           1/4         0.25   a1^2 a2^2 a3^5 a7 
28      291600   126                                           1/2         0.50   a1 a2^5 a4^2 a5 d4 
28      290304   130                                           7/4         1.75   a1^2 a2^3 a3^3 a5 a6 
28      288000   132                                           1/4         0.25   a1^4 a2^2 a3 a4^3 d5 
28      288000   126                                           1/2         0.50   a1^3 a2 a3^2 a4^3 a5 
28      288000   124                                           5/8         0.62   a1^2 a2^2 a3^2 a4^3 d4 
28      286720   132                                           1/4         0.25   a1^5 a3^3 a4 a6 d4 
28      276480   140                                           5/4         1.25   a1^5 a2^2 a3 a4 a5 a7 
28      276480   132                                             1         1.00   a1^5 a2 a3 a4 a5^2 d4 
28      276480   140                                           1/4         0.25   a1^3 a2^3 a3^3 a4 d6 
28      276480   132                                           1/2         0.50   a1^3 a2^3 a3^2 a4 d4 d5 
28      276480   128                                           9/4         2.25   a1^3 a2 a3^3 a4 a5^2 
28      276480   134                                             1         1.00   a1^2 a2^3 a3^3 a4 a7 
28      272160   132                                           5/4         1.25   a1^2 a2^4 a3 a4 a5 a6 
28      262440   150                                          1/32         0.03   a2^8 a3 a9 
28      262144   192                                         1/384         0.00   a1^9 a3^4 e7 
28      262144   176                                         3/128         0.02   a1^8 a3^4 d8 
28      262144   152                                          1/12         0.08   a1^8 a3^3 d5 d6 
28      262144   160                                          1/24         0.04   a1^8 a3^3 d4 d7 
28      262144   144                                           1/8         0.12   a1^8 a3^2 d4 d5^2 
28      262144   152                                          1/16         0.06   a1^8 a3^2 a7^2 
28      262144   144                                         55/96         0.57   a1^6 a3^4 d4 d6 
28      262144   136                                           5/8         0.62   a1^6 a3^3 d4^2 d5 
28      262144   128                                         17/32         0.53   a1^4 a3^4 d4^3 
28      262144   128                                          3/16         0.19   a1^2 a3^7 d5 
28      259200   124                                          7/12         0.58   a2^3 a3^3 a4^2 a5 
28      259200   136                                           1/4         0.25   a1^4 a2^3 a4^2 a5 d5 
28      259200   128                                           3/4         0.75   a1^2 a2^3 a3 a4^2 a5 d4 
28      258048   144                                           1/4         0.25   a1^5 a2^2 a3^2 a6 a7 
28      258048   136                                           3/4         0.75   a1^5 a2 a3^2 a5 a6 d4 
28      258048   132                                           3/2         1.50   a1^3 a2 a3^4 a5 a6 
28      254016   136                                           7/8         0.87   a1^2 a2^4 a3^2 a6^2 
28      252000   132                                           5/4         1.25   a1^3 a2^2 a3 a4^3 a6 
28      250000   128                                           3/8         0.37   a1^4 a4^6 
28      248832   144                                          1/16         0.06   a1^3 a2^4 a3^2 a5 d6 
28      248832   132                                           1/8         0.12   a1^3 a2^2 a3^2 a5^3 
28      248832   142                                           1/3         0.33   a1^2 a2^3 a3^4 a8 
28      248832   132                                           1/3         0.33   a1 a2^4 a3^3 a5 d5 
28      245760   136                                           5/4         1.25   a1^5 a3^3 a4 a5 d5 
28      245760   140                                           1/2         0.50   a1^5 a2 a3^2 a4 a7 d4 
28      245760   128                                           9/4         2.25   a1^3 a3^4 a4 a5 d4 
28      245760   136                                           1/2         0.50   a1^3 a2 a3^4 a4 a7 
28      245760   124                                           1/2         0.50   a1 a3^6 a4 a5 
28      241920   134                                             2         2.00   a1^3 a2^2 a3^2 a4 a5 a6 
28      241920   132                                           1/4         0.25   a1^2 a2^3 a3^2 a4 a6 d4 
28      240000   130                                           1/2         0.50   a1^4 a3 a4^4 a5 
28      240000   124                                           5/4         1.25   a1 a2 a3^3 a4^4 
28      233280   132                                           1/8         0.12   a2^6 a3 a4 d4 d5 
28      233280   192                                         1/240         0.00   a1^5 a2^6 a4 e7 
28      233280   156                                          1/16         0.06   a1^5 a2^4 a4 a5 e6 
28      233280   132                                           3/8         0.37   a1^2 a2^4 a4 a5^2 d4 
28      230400   136                                           1/8         0.12   a1^6 a4^2 a5^2 d4 
28      230400   132                                           7/4         1.75   a1^4 a3^2 a4^2 a5^2 
28      230400   144                                           3/4         0.75   a1^4 a2^2 a3^2 a4^2 d6 
28      230400   138                                             1         1.00   a1^3 a2^2 a3^2 a4^2 a7 
28      230400   132                                           5/4         1.25   a1^2 a2^2 a3^3 a4^2 d5 
28      230400   128                                          5/16         0.31   a1^2 a2^2 a3^2 a4^2 d4^2 
28      230400   126                                           1/4         0.25   a1 a2 a3^4 a4^2 a5 
28      226800   130                                           3/4         0.75   a2^4 a3^2 a4^2 a6 
28      226800   134                                           1/2         0.50   a1^2 a2^4 a4^2 a6 d4 
28      225792   138                                           1/4         0.25   a1^3 a2^2 a3^3 a6^2 
28      221184   156                                           1/6         0.17   a1^6 a2 a3^3 a5 e6 
28      221184   144                                           1/4         0.25   a1^5 a2^2 a3 a5 a7 d4 
28      221184   148                                           1/4         0.25   a1^5 a2 a3^3 a8 d4 
28      221184   140                                           7/4         1.75   a1^5 a2 a3^2 a5^2 d5 
28      221184   140                                          11/8         1.37   a1^3 a2^2 a3^3 a5 a7 
28      221184   132                                             2         2.00   a1^3 a2 a3^3 a5^2 d4 
28      216000   158                                           1/4         0.25   a1^5 a2^3 a4^2 a9 
28      216000   134                                           3/4         0.75   a1^4 a2 a4^3 a5^2 
28      216000   140                                           1/4         0.25   a1^3 a2^3 a4^3 a7 
28      216000   132                                           1/4         0.25   a1^3 a2^2 a4^3 a5 d4 
28      216000   134                                           3/4         0.75   a1^2 a2^3 a3 a4^3 d5 
28      216000   128                                           5/2         2.50   a1 a2^2 a3^2 a4^3 a5 
28      215040   148                                           1/4         0.25   a1^6 a2 a3 a4 a6 a7 
28      215040   136                                             1         1.00   a1^4 a3^3 a4 a5 a6 
28      211680   140                                           3/2         1.50   a1^3 a2^3 a3 a4 a6^2 
28      209952   144                                           1/8         0.12   a2^7 a3 a5 d6 
28      209952   132                                          13/8         1.62   a2^5 a3 a5^3 
28      207360   136                                         25/24         1.04   a2^4 a3^3 a4 a7 
28      207360   148                                          1/16         0.06   a1^4 a2^4 a4 a7 d5 
28      207360   146                                           1/2         0.50   a1^3 a2^2 a3^3 a4 a8 
28      207360   154                                           1/6         0.17   a1^2 a2^4 a3^3 a9 
28      207360   130                                           5/2         2.50   a1 a2^2 a3^3 a4 a5^2 
28      204800   140                                           1/4         0.25   a1^4 a3^3 a4^2 a7 
28      202500   128                                          1/16         0.06   a2^4 a4^4 d4 
28      201600   138                                             1         1.00   a1^4 a2 a3 a4^2 a5 a6 
28      201600   132                                             2         2.00   a1 a2^2 a3^3 a4^2 a6 
28      200704   140                                          9/32         0.28   a1^4 a3^4 a6^2 
28      196608   184                                          1/48         0.02   a1^8 a3^3 a11 
28      196608   152                                           5/8         0.62   a1^7 a3^2 a5 d4 d6 
28      196608   144                                           1/4         0.25   a1^7 a3 a5 d4^2 d5 
28      196608   136                                           7/8         0.87   a1^5 a3^2 a5 d4^3 
28      196608   136                                           7/8         0.87   a1^3 a3^5 a5 d5 
28      196608   140                                           5/8         0.62   a1^3 a2 a3^4 a7 d4 
28      196608   128                                           1/2         0.50   a1 a3^6 a5 d4 
28      194400   138                                           1/2         0.50   a1^2 a2^4 a4^2 a5 d5 
28      194400   132                                           7/8         0.87   a1 a2^3 a3 a4^2 a5^2 
28      193536   132                                           1/8         0.12   a2^3 a3^4 a6 d4 
28      193536   152                                           1/4         0.25   a1^4 a2^3 a3^2 a6 d6 
28      193536   140                                           1/2         0.50   a1^4 a2 a3^2 a5^2 a6 
28      193536   140                                           1/2         0.50   a1^2 a2^3 a3^3 a6 d5 
28      192000   142                                           1/2         0.50   a1^4 a2 a3 a4^3 a7 
28      192000   136                                           1/2         0.50   a1^3 a2 a3^2 a4^3 d5 
28      192000   130                                           1/3         0.33   a1^2 a3^3 a4^3 a5 
28      192000   128                                           1/2         0.50   a1 a2 a3^3 a4^3 d4 
28      190512   144                                           1/4         0.25   a1^3 a2^4 a5 a6^2 
28      189000   134                                           3/2         1.50   a1 a2^3 a3 a4^3 a6 
28      186624   144                                           1/8         0.12   a1^2 a2^5 a5 a7 d4 
28      184320   168                                          1/16         0.06   a1^9 a5^2 a9 
28      184320   144                                           1/4         0.25   a1^6 a3 a4 a5^2 d5 
28      184320   156                                           1/4         0.25   a1^6 a2^2 a4 a7^2 
28      184320   136                                          11/4         2.75   a1^4 a3^2 a4 a5^2 d4 
28      184320   160                                           1/2         0.50   a1^4 a2^2 a3^3 a4 d7 
28      184320   144                                           1/2         0.50   a1^4 a2^2 a3^2 a4 d5^2 
28      184320   144                                           5/4         1.25   a1^4 a2 a3^2 a4 a5 a7 
28      184320   132                                             2         2.00   a1^2 a3^4 a4 a5^2 
28      184320   144                                           3/4         0.75   a1^2 a2^2 a3^4 a4 d6 
28      184320   136                                             1         1.00   a1^2 a2^2 a3^3 a4 d4 d5 
28      183708   138                                           3/4         0.75   a2^6 a5^2 a6 
28      181440   140                                           1/2         0.50   a1^3 a2^3 a4 a5 a6 d4 
28      181440   136                                             4         4.00   a1 a2^3 a3^2 a4 a5 a6 
28      176400   144                                           3/4         0.75   a1^4 a2^2 a4^2 a6^2 
28      172800   158                                           1/4         0.25   a1^3 a2^3 a3^2 a4 a9 
28      172800   140                                           5/4         1.25   a1^3 a2^2 a3 a4^2 a5 d5 
28      172800   134                                           9/4         2.25   a1^2 a2 a3^2 a4^2 a5^2 
28      172800   140                                           3/4         0.75   a1 a2^3 a3^2 a4^2 a7 
28      172800   132                                           1/2         0.50   a1 a2^2 a3^2 a4^2 a5 d4 
28      172032   148                                           1/2         0.50   a1^6 a3^2 a5 a6 d5 
28      172032   140                                           3/4         0.75   a1^4 a3^3 a5 a6 d4 
28      172032   148                                           1/2         0.50   a1^4 a2 a3^3 a6 a7 
28      170100   138                                           3/4         0.75   a1 a2^4 a4^2 a5 a6 
28      169344   146                                           1/2         0.50   a1^4 a2^2 a3 a5 a6^2 
28      168000   136                                           7/4         1.75   a1^2 a2 a3^2 a4^3 a6 
28      165888   136                                           1/4         0.25   a2^3 a3^4 a5 d5 
28      165888   164                                           1/8         0.12   a1^6 a2^2 a3 a7 a8 
28      165888   148                                          7/12         0.58   a1^6 a2 a5^3 d5 
28      165888   152                                           1/2         0.50   a1^4 a2 a3^3 a5 a8 
28      165888   140                                           9/4         2.25   a1^4 a2 a3 a5^3 d4 
28      165888   156                                          1/12         0.08   a1^3 a2^3 a3^3 d4 e6 
28      165888   148                                          7/12         0.58   a1^2 a2^3 a3^3 a5 d6 
28      165888   140                                           3/4         0.75   a1^2 a2^3 a3^2 a5 d4 d5 
28      165888   136                                          21/8         2.62   a1^2 a2 a3^3 a5^3 
28      165888   142                                           7/6         1.17   a1 a2^3 a3^3 a5 a7 
28      163840   152                                           1/4         0.25   a1^6 a3^2 a4 a7 d5 
28      163840   144                                           1/2         0.50   a1^4 a3^3 a4 a7 d4 
28      163840   140                                           1/2         0.50   a1^2 a3^5 a4 a7 
28      163296   168                                          1/24         0.04   a1^3 a2^6 a6 d7 
28      162000   152                                           1/2         0.50   a1^4 a2^2 a4^3 a8 
28      162000   134                                           3/4         0.75   a1 a2^3 a4^3 a5 d4 
28      161280   144                                           1/2         0.50   a1^5 a3 a4 a5^2 a6 
28      161280   150                                             1         1.00   a1^4 a2^2 a3 a4 a6 a7 
28      161280   144                                           1/4         0.25   a1^3 a2^2 a3^2 a4 a6 d5 
28      161280   138                                           5/2         2.50   a1^2 a2 a3^3 a4 a5 a6 
28      161280   136                                           1/4         0.25   a1 a2^2 a3^3 a4 a6 d4 
28      160000   128                                         13/64         0.20   a3^4 a4^4 
28      160000   132                                           1/2         0.50   a1^2 a3^2 a4^4 d4 
28      158760   142                                           1/2         0.50   a1 a2^4 a3 a4 a6^2 
28      157464   150                                           3/4         0.75   a2^6 a3 a5 a8 
28      155520   138                                           1/2         0.50   a2^4 a3^2 a4 a5 d5 
28      155520   138                                           5/4         1.25   a1^2 a2^2 a3 a4 a5^3 
28      155520   144                                           3/4         0.75   a1 a2^4 a3 a4 a5 a7 
28      155520   148                                           7/6         1.17   a1 a2^3 a3^3 a4 a8 
28      153600   148                                           3/4         0.75   a1^5 a3 a4^2 a5 a7 
28      153600   148                                           1/2         0.50   a1^3 a2 a3^3 a4^2 d6 
28      153600   140                                             1         1.00   a1^3 a2 a3^2 a4^2 d4 d5 
28      153600   142                                           1/2         0.50   a1^2 a2 a3^3 a4^2 a7 
28      151200   146                                             1         1.00   a1^3 a2^3 a4^2 a6 d5 
28      151200   140                                          15/4         3.75   a1^2 a2^2 a3 a4^2 a5 a6 
28      151200   138                                           1/2         0.50   a1 a2^3 a3 a4^2 a6 d4 
28      150528   148                                           1/8         0.12   a1^5 a3^2 a5 a6^2 
28      150528   142                                           1/4         0.25   a1^2 a2 a3^4 a6^2 
28      147456   132                                          5/48         0.10   a3^6 a5^2 
28      147456   144                                          1/48         0.02   a2^2 a3^6 d6 
28      147456   168                                         1/144         0.01   a1^9 a5 d4^2 e6 
28      147456   160                                          1/16         0.06   a1^8 a5^2 d4 d6 
28      147456   144                                         17/96         0.18   a1^6 a5^2 d4^3 
28      147456   160                                          1/12         0.08   a1^6 a3^3 a8 d5 
28      147456   156                                           1/2         0.50   a1^6 a2 a3 a5 a7 d5 
28      147456   144                                         21/16         1.31   a1^4 a3^3 a5^2 d5 
28      147456   156                                           3/8         0.37   a1^4 a2^2 a3^2 a7^2 
28      147456   148                                             2         2.00   a1^4 a2 a3^2 a5 a7 d4 
28      147456   136                                         47/32         1.47   a1^2 a3^4 a5^2 d4 
28      147456   160                                           1/8         0.12   a1^2 a2^2 a3^5 d7 
28      147456   144                                          5/16         0.31   a1^2 a2^2 a3^4 d5^2 
28      147456   144                                           3/4         0.75   a1^2 a2 a3^4 a5 a7 
28      145152   142                                           1/6         0.17   a2^4 a3^3 a6 d5 
28      145152   158                                           1/4         0.25   a1^4 a2^2 a3^2 a6 a8 
28      145152   142                                          13/4         3.25   a1^2 a2^2 a3^2 a5^2 a6 
28      144000   132                                             1         1.00   a2 a3^3 a4^3 a5 
28      144000   144                                           3/4         0.75   a1^4 a2 a4^3 a5 d5 
28      144000   138                                             1         1.00   a1^3 a3 a4^3 a5^2 
28      144000   144                                           5/4         1.25   a1^2 a2^2 a3 a4^3 a7 
28      144000   136                                             1         1.00   a1^2 a2 a3 a4^3 a5 d4 
28      144000   138                                             1         1.00   a1 a2^2 a3^2 a4^3 d5 
28      141120   144                                           3/2         1.50   a1^2 a2^2 a3^2 a4 a6^2 
28      140625   132                                           3/8         0.37   a2^2 a4^6 
28      140000   140                                             1         1.00   a1^3 a3 a4^4 a6 
28      139968   156                                           3/8         0.37   a1^3 a2^4 a5 a8 d4 
28      138240   144                                           1/2         0.50   a1^5 a4 a5^3 d4 
28      138240   156                                           3/4         0.75   a1^5 a3^2 a4 a5 a8 
28      138240   164                                           5/8         0.62   a1^4 a2^2 a3^2 a5 a9 
28      138240   140                                           3/2         1.50   a1^3 a3^2 a4 a5^3 
28      138240   152                                             1         1.00   a1^3 a2^3 a3 a4 a7 d5 
28      138240   152                                           3/4         0.75   a1^3 a2^2 a3^2 a4 a5 d6 
28      138240   156                                           1/8         0.12   a1^2 a2^2 a3^4 a4 e6 
28      138240   146                                           5/2         2.50   a1^2 a2^2 a3^2 a4 a5 a7 
28      138240   140                                           5/4         1.25   a1 a2^2 a3^3 a4 a5 d5 
28      138240   136                                           1/2         0.50   a1 a2^2 a3^2 a4 a5 d4^2 
28      136080   144                                           7/8         0.87   a1^2 a2^3 a4 a5^2 a6 
28      135168   172                                          1/16         0.06   a1^4 a2 a3^4 a10 
28      135000   134                                           7/4         1.75   a2^2 a3 a4^4 a5 
28      134400   154                                           1/2         0.50   a1^5 a2 a4^2 a6 a7 
28      134400   148                                           1/2         0.50   a1^4 a2 a3 a4^2 a6 d5 
28      134400   142                                           1/2         0.50   a1^3 a3^2 a4^2 a5 a6 
28      134400   140                                           3/2         1.50   a1^2 a2 a3^2 a4^2 a6 d4 
28      132300   146                                           1/4         0.25   a1^2 a2^3 a4^2 a6^2 
28      131072   152                                           1/8         0.12   a1^6 a3 a7 d4^3 
28      131072   152                                           1/2         0.50   a1^4 a3^4 a7 d5 
28      131072   144                                         13/32         0.41   a1^2 a3^5 a7 d4 
28      129600   148                                           1/4         0.25   a2^4 a3^2 a4^2 d6 
28      129600   136                                          21/8         2.62   a2^2 a3^2 a4^2 a5^2 
28      129600   184                                          1/16         0.06   a1^4 a2^4 a4^2 d8 
28      129600   148                                           1/4         0.25   a1^2 a2^4 a4^2 d5^2 
28      129600   140                                           3/8         0.37   a1^2 a2^2 a4^2 a5^2 d4 
28      129600   152                                          21/8         2.62   a1^2 a2^2 a3^2 a4^2 a8 
28      129600   146                                           1/2         0.50   a1 a2^4 a4^2 a7 d4 
28      129024   156                                           1/4         0.25   a1^7 a5^2 a6 d5 
28      129024   148                                             1         1.00   a1^5 a3 a5^2 a6 d4 
28      129024   144                                           3/4         0.75   a1^3 a3^3 a5^2 a6 
28      129024   156                                           1/4         0.25   a1^3 a2^2 a3^3 a6 d6 
28      129024   148                                           3/4         0.75   a1^3 a2^2 a3^2 a6 d4 d5 
28      129024   150                                           3/2         1.50   a1^2 a2^2 a3^3 a6 a7 
28      128304   174                                          1/24         0.04   a1^2 a2^6 a10 d4 
28      128000   132                                           1/8         0.12   a3^4 a4^3 d4 
28      128000   152                                           1/4         0.25   a1^4 a3^2 a4^3 d6 
28      128000   146                                             1         1.00   a1^3 a3^2 a4^3 a7 
28      128000   140                                           1/2         0.50   a1^2 a3^3 a4^3 d5 
28      127008   148                                           3/2         1.50   a1^2 a2^3 a3 a5 a6^2 
28      126720   174                                           1/4         0.25   a1^4 a2^2 a3^2 a4 a10 
28      126000   138                                           3/4         0.75   a2^2 a3^2 a4^3 a6 
28      126000   144                                           5/4         1.25   a1^3 a2 a4^3 a5 a6 
28      126000   142                                             1         1.00   a1^2 a2^2 a4^3 a6 d4 
28      125440   146                                           1/2         0.50   a1^3 a3^3 a4 a6^2 
28      124416   156                                           1/4         0.25   a1^3 a2^4 a5 a7 d5 
28      124416   144                                           7/8         0.87   a1^3 a2 a3 a5^4 
28      124416   154                                             1         1.00   a1^2 a2^2 a3^3 a5 a8 
28      122880   152                                           1/2         0.50   a1^5 a3 a4 a5 a7 d4 
28      122880   160                                           1/2         0.50   a1^5 a2 a3 a4 a7^2 
28      122880   164                                           1/4         0.25   a1^4 a2 a3^3 a9 d4 
28      122880   148                                           5/2         2.50   a1^3 a3^3 a4 a5 a7 
28      120960   146                                           5/2         2.50   a1^3 a2 a3 a4 a5^2 a6 
28      120960   152                                           7/4         1.75   a1^2 a2^3 a3 a4 a6 a7 
28      120960   144                                           3/2         1.50   a1^2 a2^2 a3 a4 a5 a6 d4 
28      120960   146                                             1         1.00   a1 a2^3 a3^2 a4 a6 d5 
28      118800   176                                           1/4         0.25   a1^4 a2^3 a4^2 a10 
28      117600   148                                           3/2         1.50   a1^3 a2 a3 a4^2 a6^2 
28      116640   144                                           1/4         0.25   a2^5 a4 a5 d4 d5 
28      116640   168                                           1/4         0.25   a1^2 a2^5 a4 a5 d7 
28      115200   168                                           1/2         0.50   a1^5 a2 a3 a4 a5 a9 
28      115200   156                                           1/2         0.50   a1^4 a2 a3 a4^2 a5 d6 
28      115200   154                                           1/4         0.25   a1^3 a3^3 a4^2 a8 
28      115200   150                                           5/2         2.50   a1^3 a2 a3 a4^2 a5 a7 
28      115200   162                                           1/2         0.50   a1^2 a2^2 a3^3 a4 a9 
28      115200   148                                           1/4         0.25   a1^2 a2^2 a3 a4^2 a7 d4 
28      115200   144                                           3/2         1.50   a1^2 a2 a3^2 a4^2 a5 d5 
28      115200   140                                           1/2         0.50   a1^2 a2 a3 a4^2 a5 d4^2 
28      114688   156                                           1/2         0.50   a1^5 a3^2 a6 a7 d4 
28      114048   172                                           1/6         0.17   a1 a2^4 a3^3 a10 
28      113400   142                                             2         2.00   a2^3 a3 a4^2 a5 a6 
28      112896   144                                           1/4         0.25   a2^2 a3^4 a6^2 
28      112896   150                                             2         2.00   a1^3 a2 a3^2 a5 a6^2 
28      112896   148                                           1/4         0.25   a1^2 a2^2 a3^2 a6^2 d4 
28      112000   140                                           7/4         1.75   a1 a3^3 a4^3 a6 
28      111132   154                                          1/12         0.08   a1^2 a2^4 a6^3 
28      110592   168                                          1/16         0.06   a1^6 a3^2 a5^2 e6 
28      110592   160                                           1/2         0.50   a1^5 a3^2 a5 a8 d4 
28      110592   152                                           1/4         0.25   a1^5 a3 a5^3 d5 
28      110592   156                                           1/2         0.50   a1^5 a2 a5^2 a7 d4 
28      110592   168                                           1/8         0.12   a1^4 a2^2 a3^3 d5 e6 
28      110592   156                                           3/4         0.75   a1^3 a3^4 a5 a8 
28      110592   144                                           3/4         0.75   a1^3 a3^2 a5^3 d4 
28      110592   168                                           1/4         0.25   a1^3 a2^2 a3^3 a5 d7 
28      110592   152                                             1         1.00   a1^3 a2^2 a3^2 a5 d5^2 
28      110592   152                                           3/4         0.75   a1^3 a2 a3^2 a5^2 a7 
28      110592   152                                           1/4         0.25   a1 a2^3 a3^3 a7 d5 
28      110592   144                                           1/2         0.50   a1 a2^2 a3^3 a5 d4 d5 
28      108864   150                                           1/2         0.50   a1^3 a2^2 a5^3 a6 
28      108864   156                                           1/4         0.25   a1^2 a2^4 a5 a6 a7 
28      108864   160                                           3/2         1.50   a1^2 a2^3 a3^2 a6 a8 
28      108864   150                                           1/2         0.50   a1 a2^4 a3 a5 a6 d5 
28      108000   138                                           1/2         0.50   a2^2 a3 a4^3 a5 d4 
28      108000   168                                          1/12         0.08   a1^3 a2^3 a4^3 d7 
28      108000   162                                           1/2         0.50   a1^3 a2^2 a3 a4^3 e6 
28      108000   156                                           1/2         0.50   a1^3 a2 a3 a4^3 a8 
28      108000   164                                           7/4         1.75   a1^2 a2^3 a3 a4^2 a9 
28      108000   146                                           3/2         1.50   a1^2 a2^2 a4^3 a5 d5 
28      108000   144                                          1/12         0.08   a1 a2^3 a4^3 d4 d5 
28      108000   152                                           1/4         0.25   a1 a2^3 a3 a4^3 d6 
28      108000   140                                           5/2         2.50   a1 a2 a3 a4^3 a5^2 
28      107520   160                                             1         1.00   a1^4 a2 a3^2 a4 a6 d6 
28      107520   154                                             1         1.00   a1^3 a2 a3^2 a4 a6 a7 
28      107520   148                                           3/2         1.50   a1^2 a2 a3^3 a4 a6 d5 
28      107520   144                                           3/4         0.75   a1^2 a2 a3^2 a4 a6 d4^2 
28      105840   152                                             1         1.00   a1^3 a2^2 a4 a5 a6^2 
28      105840   150                                           1/4         0.25   a1^2 a2^3 a4 a6^2 d4 
28      104976   168                                         1/128         0.01   a2^8 d6^2 
28      104976   156                                           1/4         0.25   a2^6 a5^2 d6 
28      104976   144                                           5/4         1.25   a2^4 a5^4 
28      103680   148                                           3/2         1.50   a2^3 a3^2 a4 a5 a7 
28      103680   164                                           1/2         0.50   a1^4 a2^2 a3 a4 a8 d5 
28      103680   158                                             1         1.00   a1^3 a2 a3^2 a4 a5 a8 
28      103680   152                                           1/2         0.50   a1^2 a2^3 a4 a5 a7 d4 
28      103680   144                                           1/8         0.12   a1^2 a2^2 a4 a5^2 d4^2 
28      103680   156                                           3/4         0.75   a1^2 a2^2 a3^2 a4 a8 d4 
28      103680   142                                             4         4.00   a1 a2 a3^2 a4 a5^3 
28      102400   140                                           1/4         0.25   a3^5 a4^2 d5 
28      102400   136                                         19/32         0.59   a3^4 a4^2 d4^2 
28      102400   164                                           1/4         0.25   a1^6 a4^2 a7^2 
28      102400   168                                           1/4         0.25   a1^5 a3^2 a4 a9 d4 
28      102400   152                                          7/16         0.44   a1^4 a3^2 a4^2 d5^2 
28      102400   164                                           1/4         0.25   a1^3 a3^4 a4 a9 
28      102400   152                                          3/16         0.19   a1^2 a3^4 a4^2 d6 
28      102400   144                                           3/8         0.37   a1^2 a3^3 a4^2 d4 d5 
28      101376   180                                           1/4         0.25   a1^5 a2 a3^2 a5 a10 
28      101376   174                                           1/4         0.25   a1^2 a2^2 a3^4 a10 
28      100800   150                                           1/4         0.25   a1^4 a4^2 a5^2 a6 
28      100800   156                                           5/4         1.25   a1^3 a2^2 a4^2 a6 a7 
28      100800   148                                           1/2         0.50   a1^3 a2 a4^2 a5 a6 d4 
28      100800   150                                             2         2.00   a1^2 a2^2 a3 a4^2 a6 d5 
28      100800   144                                             4         4.00   a1 a2 a3^2 a4^2 a5 a6 
28       99225   148                                           1/4         0.25   a2^4 a4^2 a6^2 
28       98784   156                                           1/2         0.50   a1^3 a2^2 a3 a6^3 
28       98304   160                                           1/4         0.25   a1^5 a3^2 a5 a7 d5 
28       98304   152                                          21/8         2.62   a1^3 a3^3 a5 a7 d4 
28       98304   148                                           7/8         0.87   a1 a3^5 a5 a7 
28       97200   150                                           1/4         0.25   a2^4 a4^2 a5 a7 
28       97200   154                                           1/4         0.25   a2^3 a3^2 a4^2 a8 
28       97200   158                                           1/4         0.25   a1^2 a2^3 a4^2 a8 d4 
28       97200   156                                           1/4         0.25   a1 a2^4 a4^2 a5 d6 
28       97200   144                                           5/8         0.62   a1 a2^2 a4^2 a5^3 
28       96768   144                                           1/4         0.25   a2^2 a3^3 a5 a6 d4 
28       96768   152                                           3/4         0.75   a1^4 a3 a5^3 a6 
28       96768   164                                           1/4         0.25   a1^4 a2^3 a6 a7 d5 
28       96768   168                                           1/4         0.25   a1^3 a2^2 a3^3 a6 e6 
28       96768   158                                             1         1.00   a1^3 a2^2 a3 a5 a6 a7 
28       96768   156                                           1/2         0.50   a1^2 a2^3 a3 a6 a7 d4 
28       96768   152                                           7/4         1.75   a1^2 a2^2 a3^2 a5 a6 d5 
28       96768   148                                           1/2         0.50   a1^2 a2^2 a3 a5 a6 d4^2 
28       96000   142                                           3/4         0.75   a2 a3^3 a4^3 d5 
28       96000   160                                          1/12         0.08   a1^5 a4^3 a5 d6 
28       96000   154                                           1/6         0.17   a1^4 a4^3 a5 a7 
28       96000   148                                         13/12         1.08   a1^3 a3 a4^3 a5 d5 
28       96000   152                                           1/4         0.25   a1^3 a2 a4^3 a7 d4 
28       96000   166                                           1/2         0.50   a1^3 a2 a3^2 a4^2 a9 
28       96000   140                                             1         1.00   a1 a3^2 a4^3 a5 d4 
28       96000   148                                           9/4         2.25   a1 a2 a3^2 a4^3 a7 
28       94500   146                                           7/4         1.75   a1 a2^2 a4^3 a5 a6 
28       94080   154                                           1/2         0.50   a1^4 a3 a4 a5 a6^2 
28       94080   148                                           3/2         1.50   a1 a2 a3^3 a4 a6^2 
28       93312   156                                          1/24         0.04   a2^6 a7 d4 d5 
28       93312   162                                           1/6         0.17   a2^4 a3^3 a5 e6 
28       93312   162                                           1/2         0.50   a1^3 a2^2 a3 a5^2 a8 
28       92160   144                                           1/2         0.50   a2 a3^4 a4 a5 d5 
28       92160   156                                             1         1.00   a1^4 a3 a4 a5^2 a7 
28       92160   168                                           3/4         0.75   a1^3 a2 a3^3 a5 a9 
28       92160   156                                             1         1.00   a1^2 a2 a3^3 a4 a5 d6 
28       92160   148                                           5/2         2.50   a1^2 a2 a3^2 a4 a5 d4 d5 
28       92160   150                                             2         2.00   a1 a2 a3^3 a4 a5 a7 
28       90720   154                                             1         1.00   a2^4 a3 a4 a6 a7 
28       90720   164                                           1/2         0.50   a1^3 a2^2 a3 a4 a6 a8 
28       90720   172                                           1/2         0.50   a1^2 a2^4 a3 a6 a9 
28       90720   152                                           1/2         0.50   a1 a2^4 a4 a6 d4 d5 
28       90720   160                                           1/2         0.50   a1 a2^4 a3 a4 a6 d6 
28       90720   148                                             7         7.00   a1 a2^2 a3 a4 a5^2 a6 
28       90112   180                                          1/12         0.08   a1^5 a3^3 a10 d4 
28       90000   140                                          1/16         0.06   a2^2 a4^4 d4^2 
28       90000   144                                           1/4         0.25   a2^2 a3 a4^4 d5 
28       90000   160                                           1/6         0.17   a1^4 a4^4 a8 
28       90000   144                                           3/2         1.50   a1^2 a4^4 a5^2 
28       90000   156                                           1/4         0.25   a1^2 a2^2 a4^4 d6 
28       90000   142                                             1         1.00   a1 a2 a4^4 a5 d4 
28       89600   158                                           1/2         0.50   a1^4 a3 a4^2 a6 a7 
28       89600   152                                           1/4         0.25   a1^3 a3^2 a4^2 a6 d5 
28       89600   144                                           3/4         0.75   a1 a3^3 a4^2 a6 d4 
28       88200   150                                           3/2         1.50   a1 a2^2 a3 a4^2 a6^2 
28       86400   146                                           3/2         1.50   a2^2 a3^2 a4^2 a5 d5 
28       86400   162                                             1         1.00   a1^4 a3 a4^2 a5 a8 
28       86400   168                                           1/2         0.50   a1^4 a2 a3 a4^2 a5 e6 
28       86400   164                                           1/4         0.25   a1^3 a2^3 a4^2 d5 d6 
28       86400   152                                           3/4         0.75   a1^3 a2 a4^2 a5^2 d5 
28       86400   146                                           3/2         1.50   a1^2 a3 a4^2 a5^3 
28       86400   158                                           3/4         0.75   a1^2 a2^3 a4^2 a7 d5 
28       86400   168                                           1/4         0.25   a1 a2^3 a3^2 a4^2 d7 
28       86400   152                                           1/4         0.25   a1 a2^3 a3 a4^2 d5^2 
28       86400   156                                           3/4         0.75   a1 a2^3 a3 a4^2 d4 d6 
28       86400   162                                           1/2         0.50   a1 a2^2 a3^3 a4^2 e6 
28       86400   152                                          17/4         4.25   a1 a2^2 a3 a4^2 a5 a7 
28       86400   156                                             1         1.00   a1 a2 a3^3 a4^2 a8 
28       86400   144                                             2         2.00   a1 a2 a3 a4^2 a5^2 d4 
28       86016   176                                           1/4         0.25   a1^4 a2 a3^3 a6 d7 
28       86016   160                                           1/2         0.50   a1^4 a2 a3^2 a6 d5^2 
28       86016   160                                           1/2         0.50   a1^2 a2 a3^4 a6 d6 
28       86016   152                                           3/4         0.75   a1^2 a2 a3^3 a6 d4 d5 
28       85536   180                                           1/8         0.12   a1^2 a2^4 a3 a5 a10 
28       84672   150                                           1/4         0.25   a2^3 a3^2 a6^2 d4 
28       84672   158                                           1/2         0.50   a1^4 a2 a5^2 a6^2 
28       84000   154                                             1         1.00   a1^3 a2 a4^3 a6 d5 
28       84000   148                                           5/2         2.50   a1^2 a3 a4^3 a5 a6 
28       84000   146                                           1/2         0.50   a1 a2 a3 a4^3 a6 d4 
28       82944   184                                          1/24         0.04   a2^4 a3^4 d8 
28       82944   160                                          1/16         0.06   a2^4 a3^3 d5 d6 
28       82944   168                                          1/12         0.08   a2^4 a3^3 d4 d7 
28       82944   160                                           1/4         0.25   a2^4 a3^2 a7^2 
28       82944   148                                           1/2         0.50   a2^2 a3^3 a5^2 d5 
28       82944   144                                          7/16         0.44   a2^2 a3^2 a5^2 d4^2 
28       82944   152                                         17/64         0.27   a1^4 a5^4 d4 
28       82944   160                                           3/8         0.37   a1^4 a2^2 a5^2 d5^2 
28       82944   176                                           1/4         0.25   a1^4 a2^2 a3 a5^2 d7 
28       82944   170                                           1/2         0.50   a1^3 a2^2 a3^2 a7 a8 
28       82944   168                                           1/4         0.25   a1^3 a2^2 a3^2 a5 d4 e6 
28       82944   148                                         35/32         1.09   a1^2 a3^2 a5^4 
28       82944   164                                           1/4         0.25   a1^2 a2^4 a7^2 d4 
28       82944   208                                          1/48         0.02   a1^2 a2^4 a3^3 d9 
28       82944   176                                          1/16         0.06   a1^2 a2^4 a3^2 d5 d7 
28       82944   190                                          1/12         0.08   a1^2 a2^3 a3^3 a11 
28       82944   164                                           1/2         0.50   a1^2 a2^2 a3^3 a8 d5 
28       82944   160                                           1/8         0.12   a1^2 a2^2 a3^2 a8 d4^2 
28       82944   160                                           3/2         1.50   a1^2 a2^2 a3^2 a5^2 d6 
28       82944   152                                             1         1.00   a1^2 a2^2 a3 a5^2 d4 d5 
28       82944   154                                           5/2         2.50   a1 a2^2 a3^2 a5^2 a7 
28       81920   144                                           1/4         0.25   a3^5 a4 d4 d5 
28       81920   176                                           1/8         0.12   a1^5 a3^3 a9 d5 
28       81920   164                                           1/2         0.50   a1^4 a3^2 a4 a7^2 
28       81920   168                                           1/4         0.25   a1^3 a3^4 a9 d4 
28       81920   152                                           1/4         0.25   a1^2 a3^4 a4 d5^2 
28       81920   164                                           1/8         0.12   a1 a3^6 a9 
28       81000   158                                           7/4         1.75   a1 a2^2 a3 a4^3 a8 
28       80640   160                                           1/2         0.50   a1^3 a2^2 a4 a6 a7 d4 
28       80640   156                                             1         1.00   a1^3 a2 a3 a4 a5 a6 d5 
28       80640   150                                             3         3.00   a1^2 a3^2 a4 a5^2 a6 
28       80640   156                                             4         4.00   a1 a2^2 a3^2 a4 a6 a7 
28       80640   148                                             1         1.00   a1 a2 a3^2 a4 a5 a6 d4 
28       79380   154                                             1         1.00   a1 a2^3 a4 a5 a6^2 
28       79200   180                                           1/4         0.25   a1^3 a2^2 a3 a4^2 a10 
28       78732   168                                          1/16         0.06   a2^6 a5^2 e6 
28       78732   162                                           3/4         0.75   a2^5 a5^2 a8 
28       78400   152                                             2         2.00   a1^2 a3^2 a4^2 a6^2 
28       78125   140                                          1/40         0.03   a4^7 
28       77760   150                                           3/4         0.75   a2^3 a3 a4 a5^2 d5 
28       77760   164                                             1         1.00   a1^3 a2^2 a4 a5 a8 d4 
28       77760   150                                           3/4         0.75   a1^2 a2 a4 a5^4 
28       77760   156                                           3/4         0.75   a1 a2^3 a4 a5^2 a7 
28       77760   160                                           7/2         3.50   a1 a2^2 a3^2 a4 a5 a8 
28       76800   176                                           1/4         0.25   a1^5 a3 a4^2 a5 d7 
28       76800   160                                           5/4         1.25   a1^3 a3^2 a4^2 a5 d6 
28       76800   152                                           1/2         0.50   a1^3 a3 a4^2 a5 d4 d5 
28       76800   160                                             1         1.00   a1^3 a2 a3 a4^2 a7 d5 
28       76800   154                                             2         2.00   a1^2 a3^2 a4^2 a5 a7 
28       76800   148                                           7/4         1.75   a1 a3^3 a4^2 a5 d5 
28       76800   144                                           1/8         0.12   a1 a3^2 a4^2 a5 d4^2 
28       76800   152                                           1/2         0.50   a1 a2 a3^2 a4^2 a7 d4 
28       75600   152                                           1/4         0.25   a2^3 a3 a4^2 a6 d5 
28       75600   174                                           1/4         0.25   a1^4 a2^2 a4^2 a6 e6 
28       75600   168                                           1/2         0.50   a1^4 a2 a4^2 a6 a8 
28       75600   176                                           1/2         0.50   a1^3 a2^3 a4 a6 a9 
28       75600   164                                           1/4         0.25   a1^2 a2^3 a4^2 a6 d6 
28       75600   152                                           9/4         2.25   a1^2 a2 a4^2 a5^2 a6 
28       75600   158                                           3/4         0.75   a1 a2^3 a4^2 a6 a7 
28       75600   150                                           5/4         1.25   a1 a2^2 a4^2 a5 a6 d4 
28       75264   166                                           1/2         0.50   a1^4 a2 a3 a6^2 a7 
28       75264   160                                           1/2         0.50   a1^3 a2 a3^2 a6^2 d5 
28       75264   154                                             1         1.00   a1^2 a3^3 a5 a6^2 
28       75264   152                                           1/2         0.50   a1 a2 a3^3 a6^2 d4 
28       73728   168                                           1/8         0.12   a1^6 a5^2 a7 d5 
28       73728   172                                           1/2         0.50   a1^4 a3^3 a7 a8 
28       73728   160                                          15/8         1.87   a1^4 a3 a5^2 a7 d4 
28       73728   168                                           1/8         0.12   a1^4 a2^2 a3 a7 d5^2 
28       73728   156                                           7/4         1.75   a1^2 a3^3 a5^2 a7 
28       73728   168                                           1/4         0.25   a1^2 a2^2 a3^3 a7 d6 
28       73728   160                                           1/8         0.12   a1^2 a2^2 a3^2 a7 d4 d5 
28       73500   154                                           3/2         1.50   a1^2 a2 a4^3 a6^2 
28       72900   162                                           1/4         0.25   a1 a2^3 a4^2 a5 a8 
28       72576   154                                           3/2         1.50   a2^3 a3^2 a5 a6 d5 
28       72576   170                                           1/2         0.50   a1^4 a2 a3 a5 a6 a8 
28       72576   154                                          13/4         3.25   a1^2 a2 a3 a5^3 a6 
28       72576   160                                             2         2.00   a1 a2^3 a3 a5 a6 a7 
28       72000   144                                             1         1.00   a3^2 a4^3 a5^2 
28       72000   156                                           1/4         0.25   a2^2 a3^2 a4^3 d6 
28       72000   148                                           1/2         0.50   a2^2 a3 a4^3 d4 d5 
28       72000   160                                           1/2         0.50   a1^2 a3^2 a4^3 a8 
28       72000   156                                           1/2         0.50   a1^2 a2^2 a4^3 d5^2 
28       72000   156                                           3/2         1.50   a1^2 a2 a4^3 a5 a7 
28       72000   154                                           3/4         0.75   a1 a2^2 a4^3 a7 d4 
28       72000   168                                           1/4         0.25   a1 a2^2 a3^2 a4^2 a9 
28       72000   150                                             1         1.00   a1 a2 a3 a4^3 a5 d5 
28       71680   164                                           1/2         0.50   a1^3 a3^3 a4 a6 d6 
28       71680   156                                             1         1.00   a1^3 a3^2 a4 a6 d4 d5 
28       71680   158                                           1/2         0.50   a1^2 a3^3 a4 a6 a7 
28       70560   162                                           1/2         0.50   a1^3 a2^2 a4 a6^2 d5 
28       70560   156                                          15/4         3.75   a1^2 a2 a3 a4 a5 a6^2 
28       70560   154                                             1         1.00   a1 a2^2 a3 a4 a6^2 d4 
28       69120   176                                           1/4         0.25   a1^4 a2 a3 a5^2 a9 
28       69120   164                                           1/2         0.50   a1^3 a2^2 a4 a5 a7 d5 
28       69120   194                                           1/2         0.50   a1^3 a2^2 a3^2 a4 a11 
28       69120   156                                           1/2         0.50   a1^3 a2 a4 a5^2 d4 d5 
28       69120   164                                             1         1.00   a1^3 a2 a3 a4 a5^2 d6 
28       69120   162                                           3/2         1.50   a1^2 a3^3 a4 a5 a8 
28       69120   204                                          1/12         0.08   a1^2 a2^3 a3^3 a4 e7 
28       69120   176                                           1/4         0.25   a1^2 a2^3 a3^2 a9 d5 
28       69120   168                                           5/4         1.25   a1^2 a2 a3^3 a4 a5 e6 
28       69120   158                                             2         2.00   a1^2 a2 a3 a4 a5^2 a7 
28       69120   164                                           1/2         0.50   a1 a2^3 a3^2 a4 d5 d6 
28       69120   164                                           1/2         0.50   a1 a2^3 a3 a4 a7^2 
28       69120   156                                           5/2         2.50   a1 a2^2 a3 a4 a5 a7 d4 
28       69120   152                                           7/2         3.50   a1 a2 a3^2 a4 a5^2 d5 
28       69120   148                                             1         1.00   a1 a2 a3 a4 a5^2 d4^2 
28       68040   156                                           1/4         0.25   a2^4 a4 a5 a6 d5 
28       68040   166                                           3/2         1.50   a1 a2^3 a3 a4 a6 a8 
28       67200   148                                           3/2         1.50   a3^3 a4^2 a5 a6 
28       67200   178                                           1/2         0.50   a1^4 a2 a3 a4 a6 a9 
28       67200   152                                           3/2         1.50   a1^2 a3 a4^2 a5 a6 d4 
28       67200   160                                             3         3.00   a1^2 a2 a3 a4^2 a6 a7 
28       67200   154                                           3/2         1.50   a1 a2 a3^2 a4^2 a6 d5 
28       66000   184                                           1/6         0.17   a1^4 a2 a4^3 a10 
28       65536   152                                           1/8         0.12   a3^6 d5^2 
28       65536   144                                        31/768         0.04   a3^4 d4^4 
28       65536   176                                         1/384         0.00   a1^8 d5^4 
28       65536   176                                          5/64         0.08   a1^4 a3^4 d6^2 
28       65536   192                                          5/96         0.05   a1^4 a3^4 d4 d8 
28       65536   176                                          1/16         0.06   a1^4 a3^3 d4^2 d7 
28       65536   168                                           1/3         0.33   a1^4 a3^3 d4 d5 d6 
28       65536   160                                          7/32         0.22   a1^4 a3^2 d4^2 d5^2 
28       65536   168                                           1/4         0.25   a1^4 a3^2 a7^2 d4 
28       65536   160                                          7/32         0.22   a1^2 a3^4 d4^2 d6 
28       65536   164                                          9/16         0.56   a1^2 a3^4 a7^2 
28       64800   160                                           1/4         0.25   a2^3 a3 a4^2 a5 d6 
28       64800   148                                             1         1.00   a2 a3 a4^2 a5^3 
28       64800   170                                           1/2         0.50   a1^3 a2^2 a4^2 a8 d5 
28       64800   176                                           1/4         0.25   a1^2 a2^3 a4^2 a5 d7 
28       64800   164                                           3/2         1.50   a1^2 a2 a3 a4^2 a5 a8 
28       64800   168                                           1/4         0.25   a1 a2^3 a3 a4^2 d4 e6 
28       64800   172                                           3/2         1.50   a1 a2^3 a3 a4 a5 a9 
28       64800   162                                             1         1.00   a1 a2^2 a3 a4^2 a8 d4 
28       64512   168                                           1/4         0.25   a1^5 a2 a5 a6 d5^2 
28       64512   168                                           1/2         0.50   a1^3 a2^2 a3 a6 a7 d5 
28       64512   168                                           3/2         1.50   a1^3 a2 a3^2 a5 a6 d6 
28       64512   160                                             1         1.00   a1^3 a2 a3 a5 a6 d4 d5 
28       64512   162                                             3         3.00   a1^2 a2 a3^2 a5 a6 a7 
28       64512   156                                             1         1.00   a1 a2 a3^3 a5 a6 d5 
28       64512   152                                             1         1.00   a1 a2 a3^2 a5 a6 d4^2 
28       64000   152                                             1         1.00   a3^3 a4^3 a7 
28       64000   164                                           1/3         0.33   a1^4 a4^3 a7 d5 
28       64000   170                                           1/2         0.50   a1^2 a3^3 a4^2 a9 
28       64000   156                                           1/2         0.50   a1^2 a3 a4^3 a7 d4 
28       63504   156                                           1/8         0.12   a2^4 a6^2 d4^2 
28       63504   160                                           1/4         0.25   a2^4 a3 a6^2 d5 
28       63504   172                                           1/4         0.25   a1^2 a2^4 a6^2 d6 
28       63504   160                                          19/8         2.37   a1^2 a2^2 a5^2 a6^2 
28       63360   186                                           1/2         0.50   a1^4 a2 a3 a4 a5 a10 
28       63000   150                                           5/2         2.50   a2 a3 a4^3 a5 a6 
28       63000   156                                           3/4         0.75   a1 a2^2 a4^3 a6 d5 
28       62720   156                                             1         1.00   a1^2 a3^2 a4 a6^2 d4 
28       62500   144                                          1/12         0.08   a4^6 d4 
28       62208   168                                           1/8         0.12   a1^3 a2^2 a5^3 d6 
28       62208   162                                           1/2         0.50   a1^2 a2^2 a5^3 a7 
28       62208   166                                           7/4         1.75   a1^2 a2 a3^2 a5^2 a8 
28       62208   192                                          1/16         0.06   a1 a2^4 a3^2 a5 d8 
28       62208   168                                           1/8         0.12   a1 a2^4 a3 a5 d5 d6 
28       62208   172                                           1/2         0.50   a1 a2^3 a3^2 a7 a8 
28       62208   156                                           3/8         0.37   a1 a2^2 a3 a5^3 d5 
28       61440   176                                           1/2         0.50   a1^4 a3^2 a5 a9 d4 
28       61440   176                                           1/2         0.50   a1^3 a3^3 a4 a5 d7 
28       61440   160                                             1         1.00   a1^3 a3^2 a4 a5 d5^2 
28       61440   172                                             1         1.00   a1^3 a2 a3^2 a4 a7 d6 
28       61440   164                                             1         1.00   a1^3 a2 a3 a4 a7 d4 d5 
28       61440   168                                           1/4         0.25   a1^2 a3^4 a4 d4 e6 
28       61440   166                                           1/2         0.50   a1^2 a2 a3^2 a4 a7^2 
28       61440   160                                             1         1.00   a1 a3^4 a4 a5 d6 
28       61440   152                                           3/2         1.50   a1 a3^3 a4 a5 d4 d5 
28       61440   160                                           1/2         0.50   a1 a2 a3^3 a4 a7 d5 
28       60480   158                                           1/2         0.50   a1^3 a4 a5^3 a6 
28       60480   164                                             1         1.00   a1^2 a2^2 a4 a5 a6 a7 
28       60480   174                                           1/2         0.50   a1^2 a2^2 a3^2 a4 a6 e6 
28       60480   168                                           3/2         1.50   a1^2 a2 a3^2 a4 a6 a8 
28       60480   158                                             5         5.00   a1 a2^2 a3 a4 a5 a6 d5 
28       60000   154                                             1         1.00   a2 a3 a4^4 a7 
28       60000   154                                             1         1.00   a1^2 a4^4 a5 d5 
28       60000   152                                           1/2         0.50   a1 a2 a4^4 d4 d5 
28       60000   160                                             1         1.00   a1 a2 a3 a4^4 d6 
28       59400   182                                           1/2         0.50   a1 a2^3 a3 a4^2 a10 
28       59049   180                                          1/24         0.04   a2^6 a8^2 
28       58800   154                                             1         1.00   a2 a3^2 a4^2 a6^2 
28       58800   160                                           1/8         0.12   a1^3 a4^2 a5 a6^2 
28       58800   158                                             1         1.00   a1^2 a2 a4^2 a6^2 d4 
28       58320   192                                          1/24         0.04   a2^6 a4 d4 d8 
28       58320   168                                           7/4         1.75   a1^2 a2^2 a4 a5^2 a8 
28       57600   160                                           1/8         0.12   a3^4 a4^2 a8 
28       57600   148                                           1/2         0.50   a3^2 a4^2 a5^2 d4 
28       57600   156                                           5/8         0.62   a2^2 a3^2 a4^2 d5^2 
28       57600   160                                           1/4         0.25   a2^2 a3^2 a4^2 d4 d6 
28       57600   152                                           1/4         0.25   a2^2 a3 a4^2 d4^2 d5 
28       57600   156                                           5/2         2.50   a2 a3^2 a4^2 a5 a7 
28       57600   168                                           7/8         0.87   a1^4 a4^2 a5^2 d6 
28       57600   162                                           1/2         0.50   a1^3 a4^2 a5^2 a7 
28       57600   152                                           1/2         0.50   a1^2 a4^2 a5^2 d4^2 
28       57600   156                                           3/2         1.50   a1^2 a3 a4^2 a5^2 d5 
28       57600   160                                           1/4         0.25   a1^2 a2^2 a4^2 d4 d5^2 
28       57600   168                                           3/4         0.75   a1^2 a2^2 a4^2 a7^2 
28       57600   192                                           1/4         0.25   a1^2 a2^2 a3^2 a4^2 d8 
28       57600   168                                           1/2         0.50   a1^2 a2^2 a3 a4^2 d5 d6 
28       57600   176                                           1/2         0.50   a1^2 a2^2 a3 a4^2 d4 d7 
28       57600   160                                           3/4         0.75   a1^2 a2 a4^2 a5 a7 d4 
28       57600   174                                           3/2         1.50   a1^2 a2 a3^2 a4 a5 a9 
28       57600   162                                           3/2         1.50   a1 a2^2 a3 a4^2 a7 d5 
28       57024   184                                           1/2         0.50   a1 a2^3 a3^2 a5 a10 
28       56700   154                                           3/2         1.50   a2^2 a4^2 a5^2 a6 
28       56700   170                                           3/2         1.50   a1^2 a2^2 a4^2 a6 a8 
28       56448   156                                           1/4         0.25   a2 a3^3 a5 a6^2 
28       56448   162                                           1/2         0.50   a1^3 a3 a5^2 a6^2 
28       56448   168                                             1         1.00   a1^2 a2^2 a3 a6^2 a7 
28       56448   160                                           1/4         0.25   a1^2 a2 a3 a5 a6^2 d4 
28       56448   162                                           1/2         0.50   a1 a2^2 a3^2 a6^2 d5 
28       56000   150                                             1         1.00   a3^2 a4^3 a6 d4 
28       56000   164                                           1/2         0.50   a1^3 a4^3 a6 a7 
28       56000   158                                           1/2         0.50   a1^2 a3 a4^3 a6 d5 
28       55296   164                                           9/8         1.12   a1^3 a3 a5^3 a7 
28       55296   176                                           1/2         0.50   a1^3 a2^2 a3 a5 a7 d6 
28       55296   172                                           1/2         0.50   a1^3 a2 a3^2 a8 d4 d5 
28       55296   180                                           1/8         0.12   a1^2 a2^2 a3^3 a7 e6 
28       55296   170                                           1/2         0.50   a1^2 a2^2 a3 a5 a7^2 
28       55296   164                                           7/4         1.75   a1 a2^2 a3^2 a5 a7 d5 
28       55296   160                                           1/4         0.25   a1 a2^2 a3 a5 a7 d4^2 
28       55296   156                                           3/4         0.75   a1 a2 a3^2 a5^2 d4 d5 
28       55125   156                                           1/4         0.25   a2^2 a4^3 a6^2 
28       54432   172                                           5/2         2.50   a1^2 a2^2 a3 a5 a6 a8 
28       54432   162                                           3/4         0.75   a1 a2^3 a5^2 a6 d5 
28       54000   168                                           1/2         0.50   a2^2 a3^2 a4^3 e6 
28       54000   162                                           3/4         0.75   a2 a3^2 a4^3 a8 
28       54000   168                                           3/4         0.75   a1^3 a4^3 a5 a8 
28       54000   174                                           2/3         0.67   a1^3 a2 a4^3 a5 e6 
28       54000   176                                           3/4         0.75   a1^2 a2^2 a4^2 a5 a9 
28       54000   166                                           1/2         0.50   a1^2 a2 a4^3 a8 d4 
28       54000   164                                           1/2         0.50   a1 a2^2 a4^3 a5 d6 
28       53760   152                                           3/4         0.75   a3^3 a4 a5 a6 d4 
28       53760   164                                           1/2         0.50   a1^4 a4 a5 a6 d4 d5 
28       53760   172                                           1/2         0.50   a1^4 a3 a4 a5 a6 d6 
28       53760   166                                           3/2         1.50   a1^3 a3 a4 a5 a6 a7 
28       53760   160                                          11/4         2.75   a1^2 a3^2 a4 a5 a6 d5 
28       53760   156                                             1         1.00   a1^2 a3 a4 a5 a6 d4^2 
28       53760   178                                           1/2         0.50   a1^2 a2 a3^3 a6 a9 
28       53760   164                                           1/2         0.50   a1^2 a2 a3 a4 a6 a7 d4 
28       52920   164                                           1/4         0.25   a1 a2^3 a4 a6^2 d5 
28       52800   184                                           1/2         0.50   a1^2 a2 a3^2 a4^2 a10 
28       52500   152                                           1/4         0.25   a2 a4^4 a6 d4 
28       52500   154                                           5/2         2.50   a1 a4^4 a5 a6 
28       51840   160                                           9/4         2.25   a2^2 a3 a4 a5^2 a7 
28       51840   176                                           1/2         0.50   a1^4 a2 a4 a5 a8 d5 
28       51840   170                                           1/2         0.50   a1^3 a3 a4 a5^2 a8 
28       51840   178                                           1/2         0.50   a1^2 a2^2 a3 a5^2 a9 
28       51840   176                                           3/2         1.50   a1^2 a2^2 a3 a4 a7 a8 
28       51840   168                                           3/2         1.50   a1^2 a2 a3 a4 a5 a8 d4 
28       51840   154                                           1/2         0.50   a1 a3 a4 a5^4 
28       51840   170                                           3/2         1.50   a1 a2^2 a3^2 a4 a8 d5 
28       51200   170                                           1/2         0.50   a1^3 a3 a4^2 a7^2 
28       51200   164                                           1/2         0.50   a1^2 a3^2 a4^2 a7 d5 
28       50688   186                                           1/2         0.50   a1^2 a2 a3^3 a5 a10 
28       50625   164                                           1/2         0.50   a2^2 a4^4 a8 
28       50400   162                                           1/2         0.50   a2^2 a3 a4^2 a6 a7 
28       50400   154                                           1/2         0.50   a2 a3 a4^2 a5 a6 d4 
28       50400   172                                           3/2         1.50   a1^3 a3 a4^2 a6 a8 
28       50400   184                                           1/2         0.50   a1^3 a2^2 a4^2 a6 d7 
28       50400   180                                           1/2         0.50   a1^2 a2^2 a3 a4 a6 a9 
28       50400   162                                           3/2         1.50   a1^2 a2 a4^2 a5 a6 d5 
28       50400   156                                          15/4         3.75   a1 a3 a4^2 a5^2 a6 
28       50400   160                                           1/2         0.50   a1 a2^2 a4^2 a6 d4 d5 
28       50400   168                                           5/4         1.25   a1 a2^2 a3 a4^2 a6 d6 
28       50176   176                                           1/4         0.25   a1^4 a3^2 a6^2 d6 
28       50176   170                                             1         1.00   a1^3 a3^2 a6^2 a7 
28       50176   160                                          5/16         0.31   a1^2 a3^2 a6^2 d4^2 
28       49392   162                                           1/4         0.25   a2^2 a3^2 a6^3 
28       49392   168                                           1/2         0.50   a1^3 a2 a5 a6^3 
28       49152   168                                          1/96         0.01   a3^6 d4 e6 
28       49152   176                                           1/2         0.50   a1^5 a5 a7^2 d4 
28       49152   176                                           1/4         0.25   a1^5 a3 a5 d4 d5 d6 
28       49152   168                                           1/2         0.50   a1^3 a3^2 a5 d4^2 d6 
28       49152   172                                           3/4         0.75   a1^3 a3^2 a5 a7^2 
28       49152   160                                           3/8         0.37   a1^3 a3 a5 d4^3 d5 
28       49152   196                                          1/16         0.06   a1^2 a3^5 a11 
28       49152   176                                           3/8         0.37   a1 a3^5 a5 d7 
28       49152   160                                           5/8         0.62   a1 a3^4 a5 d5^2 
28       49152   172                                           1/4         0.25   a1 a2 a3^4 a7 d6 
28       49000   158                                             1         1.00   a1 a3 a4^3 a6^2 
28       48600   166                                           3/4         0.75   a2^2 a3 a4^2 a5 a8 
28       48384   156                                           1/4         0.25   a2 a3^2 a5^2 a6 d4 
28       48384   176                                           1/2         0.50   a1^4 a2 a5^2 a6 d6 
28       48384   170                                           3/2         1.50   a1^3 a2 a5^2 a6 a7 
28       48384   180                                           1/4         0.25   a1^3 a2 a3^2 a5 a6 e6 
28       48384   160                                           1/2         0.50   a1^2 a2 a5^2 a6 d4^2 
28       48384   172                                           1/2         0.50   a1^2 a2 a3^2 a6 a8 d4 
28       48384   164                                             2         2.00   a1^2 a2 a3 a5^2 a6 d5 
28       48384   170                                           1/2         0.50   a1 a2^3 a3 a6 a7 d5 
28       48000   158                                             1         1.00   a2 a3 a4^3 a7 d4 
28       48000   178                                           1/2         0.50   a1^3 a3 a4^2 a5 a9 
28       48000   172                                           1/6         0.17   a1^3 a2 a4^3 d5 d6 
28       48000   166                                             1         1.00   a1^2 a2 a4^3 a7 d5 
28       48000   160                                           3/2         1.50   a1 a3 a4^3 a5 a7 
28       48000   176                                           3/4         0.75   a1 a2 a3^2 a4^3 d7 
28       48000   160                                           1/4         0.25   a1 a2 a3 a4^3 d5^2 
28       48000   164                                             1         1.00   a1 a2 a3 a4^3 d4 d6 
28       47520   186                                           1/2         0.50   a1 a2^3 a3 a4 a10 d4 
28       47040   172                                           1/2         0.50   a1^3 a2 a4 a6^2 a7 
28       47040   166                                           3/2         1.50   a1^2 a2 a3 a4 a6^2 d5 
28       47040   160                                             2         2.00   a1 a3^2 a4 a5 a6^2 
28       46656   174                                           3/4         0.75   a2^3 a3^2 a5^2 e6 
28       46656   174                                          1/12         0.08   a1^3 a2 a5^3 a8 
28       46656   180                                           1/4         0.25   a1^2 a2^3 a5 a7 a8 
28       46656   184                                           1/4         0.25   a1^2 a2^2 a3^2 a8^2 
28       46080   164                                           1/4         0.25   a3^4 a4 a8 d4 
28       46080   156                                             1         1.00   a3^3 a4 a5^2 d5 
28       46080   152                                           1/4         0.25   a3^2 a4 a5^2 d4^2 
28       46080   160                                           3/4         0.75   a2^2 a3^2 a4 d4 d5^2 
28       46080   174                                           1/4         0.25   a2 a3^4 a5 a9 
28       46080   184                                           1/8         0.12   a1^5 a5^2 a9 d4 
28       46080   168                                           1/4         0.25   a1^4 a4 a5^2 d5^2 
28       46080   184                                           1/4         0.25   a1^4 a3^2 a4 a8 d6 
28       46080   184                                           1/4         0.25   a1^4 a3 a4 a5^2 d7 
28       46080   180                                           3/8         0.37   a1^3 a3^2 a5^2 a9 
28       46080   178                                           1/2         0.50   a1^3 a3^2 a4 a7 a8 
28       46080   174                                           1/2         0.50   a1^3 a2 a4 a5 a7^2 
28       46080   168                                           7/4         1.75   a1^2 a3^2 a4 a5^2 d6 
28       46080   160                                           7/4         1.75   a1^2 a3 a4 a5^2 d4 d5 
28       46080   172                                             1         1.00   a1^2 a2^2 a4 a7^2 d4 
28       46080   184                                           1/4         0.25   a1^2 a2^2 a3^2 a4 d5 d7 
28       46080   168                                           1/2         0.50   a1^2 a2^2 a3 a4 d5^3 
28       46080   164                                           1/2         0.50   a1^2 a2 a4 a5 a7 d4^2 
28       46080   168                                             3         3.00   a1^2 a2 a3 a4 a5 a7 d5 
28       46080   162                                             1         1.00   a1 a3^2 a4 a5^2 a7 
28       46080   176                                           1/8         0.12   a1 a2^2 a3^2 a9 d4^2 
28       45360   166                                           3/2         1.50   a2^3 a4 a5 a6 a7 
28       45360   176                                           3/2         1.50   a1^3 a2 a4 a5 a6 a8 
28       45360   180                                           1/4         0.25   a1^2 a2^3 a4 a6 d4 e6 
28       45360   174                                           1/2         0.50   a1^2 a2^2 a4 a6 a8 d4 
28       45360   172                                           3/2         1.50   a1 a2^3 a4 a5 a6 d6 
28       45360   160                                           7/2         3.50   a1 a2 a4 a5^3 a6 
28       45000   174                                           3/4         0.75   a2^2 a3 a4^3 a9 
28       44800   158                                           1/2         0.50   a3^3 a4^2 a6 d5 
28       44800   168                                           1/4         0.25   a1^3 a4^2 a6 a7 d4 
28       44800   164                                           9/4         2.25   a1 a3^2 a4^2 a6 a7 
28       44100   160                                           1/4         0.25   a2^2 a4^2 a6^2 d4 
28       44100   162                                           7/4         1.75   a1 a2 a4^2 a5 a6^2 
28       43200   170                                           1/4         0.25   a2^3 a4^2 a7^2 
28       43200   158                                           1/2         0.50   a2 a3 a4^2 a5^2 d5 
28       43200   172                                           1/4         0.25   a1^3 a4^2 a5 a8 d4 
28       43200   180                                           1/2         0.50   a1^3 a2 a4^2 a7 a8 
28       43200   180                                           1/4         0.25   a1^2 a2^2 a4 a5 a9 d4 
28       43200   180                                           1/2         0.50   a1^2 a2^2 a3 a4^2 d5 e6 
28       43200   200                                           1/4         0.25   a1^2 a2^2 a3 a4^2 a11 
28       43200   174                                             1         1.00   a1^2 a2 a3 a4^2 a8 d5 
28       43200   168                                          11/4         2.75   a1 a3^2 a4^2 a5 a8 
28       43200   176                                           1/4         0.25   a1 a2^3 a4^2 a7 d6 
28       43200   182                                             1         1.00   a1 a2^3 a3 a4 a9 d5 
28       43200   164                                           7/4         1.75   a1 a2 a4^2 a5^2 a7 
28       43200   174                                           3/4         0.75   a1 a2 a3^2 a4^2 a5 e6 
28       43008   180                                           1/6         0.17   a1^3 a3^3 a6 d4 e6 
28       43008   178                                           1/2         0.50   a1^3 a2 a3 a6 a7^2 
28       43008   172                                           1/2         0.50   a1^2 a3^3 a5 a6 d6 
28       43008   164                                             1         1.00   a1^2 a3^2 a5 a6 d4 d5 
28       43008   172                                           3/4         0.75   a1^2 a2 a3^2 a6 a7 d5 
28       43008   166                                           1/2         0.50   a1 a3^3 a5 a6 a7 
28       42768   192                                           1/8         0.12   a1^2 a2^3 a5^2 a10 
28       42525   172                                           1/4         0.25   a2^3 a4^2 a6 a8 
28       42336   162                                           1/2         0.50   a2^2 a3 a5 a6^2 d4 
28       42336   180                                           1/2         0.50   a1^3 a2 a3 a6^2 a8 
28       42336   170                                           1/2         0.50   a1^2 a2^2 a5 a6^2 d5 
28       42000   160                                           1/2         0.50   a2 a3 a4^3 a6 d5 
28       42000   184                                           1/2         0.50   a1^3 a2 a4^2 a6 a9 
28       42000   166                                           3/2         1.50   a1 a2 a4^3 a6 a7 
28       41472   172                                           1/2         0.50   a2^3 a3^2 a5 d5 d6 
28       41472   172                                           1/2         0.50   a2^3 a3 a5 a7^2 
28       41472   168                                           1/4         0.25   a2 a3^3 a5 a8 d4 
28       41472   160                                           3/2         1.50   a2 a3^2 a5^3 d5 
28       41472   156                                           1/2         0.50   a2 a3 a5^3 d4^2 
28       41472   180                                           1/2         0.50   a1^3 a2 a3 a5^2 d4 e6 
28       41472   164                                           3/4         0.75   a1^2 a2 a5^3 d4 d5 
28       41472   176                                           3/4         0.75   a1^2 a2 a3^2 a5 a8 d5 
28       41472   172                                           5/4         1.25   a1^2 a2 a3 a5^3 d6 
28       41472   172                                           1/2         0.50   a1^2 a2 a3 a5 a8 d4^2 
28       41472   166                                             2         2.00   a1 a2 a3 a5^3 a7 
28       41160   166                                             2         2.00   a1 a2 a3 a4 a6^3 
28       40960   164                                           1/2         0.50   a3^4 a4 a7 d5 
28       40960   160                                             1         1.00   a3^3 a4 a7 d4^2 
28       40960   188                                           1/4         0.25   a1^3 a3^3 a7 a9 
28       40960   176                                           3/4         0.75   a1^2 a3^3 a4 a7 d6 
28       40960   168                                           1/2         0.50   a1^2 a3^2 a4 a7 d4 d5 
28       40824   180                                           1/4         0.25   a2^4 a3 a5 a6 e6 
28       40500   170                                           3/2         1.50   a1 a2 a4^3 a5 a8 
28       40320   162                                           3/2         1.50   a2 a3^2 a4 a5 a6 d5 
28       40320   168                                           1/2         0.50   a1^3 a4 a5^2 a6 d5 
28       40320   186                                           1/2         0.50   a1^3 a2 a3 a5 a6 a9 
28       40320   172                                           1/2         0.50   a1 a3^3 a4 a6 a8 
28       40320   160                                           3/2         1.50   a1 a3 a4 a5^2 a6 d4 
28       40320   184                                           3/4         0.75   a1 a2^2 a3^2 a4 a6 d7 
28       40320   168                                             1         1.00   a1 a2^2 a3 a4 a6 d5^2 
28       40320   172                                             1         1.00   a1 a2^2 a3 a4 a6 d4 d6 
28       40320   168                                             5         5.00   a1 a2 a3 a4 a5 a6 a7 
28       40000   164                                           1/4         0.25   a3^2 a4^4 d6 
28       40000   200                                          1/24         0.04   a1^4 a4^4 d8 
28       40000   164                                           1/4         0.25   a1^2 a4^4 d5^2 
28       39600   192                                           1/4         0.25   a1^3 a2 a4^2 a5 a10 
28       38880   162                                           1/2         0.50   a2^2 a4 a5^3 d5 
28       38880   176                                           1/2         0.50   a1 a2^3 a4 a8 d4 d5 
28       38880   184                                           1/2         0.50   a1 a2^3 a3 a4 a8 d6 
28       38880   172                                             5         5.00   a1 a2 a3 a4 a5^2 a8 
28       38416   176                                          5/16         0.31   a1^4 a6^4 
28       38400   166                                           5/4         1.25   a2 a3^2 a4^2 a7 d5 
28       38400   172                                           1/4         0.25   a1^3 a4^2 a5 a7 d5 
28       38400   164                                           3/2         1.50   a1 a3 a4^2 a5 a7 d4 
28       38400   172                                           3/4         0.75   a1 a2 a3^2 a4^2 d5 d6 
28       38400   172                                           1/2         0.50   a1 a2 a3 a4^2 a7^2 
28       38016   192                                           1/2         0.50   a1^2 a2^2 a3 a5 a10 d4 
28       37800   164                                           1/2         0.50   a2^2 a4^2 a5 a6 d5 
28       37800   180                                           1/2         0.50   a1 a2^2 a3 a4^2 a6 e6 
28       37800   174                                           5/2         2.50   a1 a2 a3 a4^2 a6 a8 
28       37632   178                                           1/4         0.25   a1^4 a5 a6^2 a7 
28       37632   172                                           3/4         0.75   a1^3 a3 a5 a6^2 d5 
28       37632   176                                           1/2         0.50   a1^3 a2 a6^2 a7 d4 
28       37632   164                                             1         1.00   a1 a3^2 a5 a6^2 d4 
28       37632   172                                           3/4         0.75   a1 a2 a3^2 a6^2 a7 
28       36960   196                                           1/2         0.50   a1^3 a2 a3 a4 a6 a10 
28       36864   168                                          3/16         0.19   a3^4 a8 d4^2 
28       36864   168                                          3/16         0.19   a3^4 a5^2 d6 
28       36864   168                                          1/12         0.08   a2^2 a3^3 d5^3 
28       36864   176                                          3/16         0.19   a1^4 a5^2 d4^2 d6 
28       36864   180                                           3/8         0.37   a1^4 a5^2 a7^2 
28       36864   184                                           1/8         0.12   a1^4 a3^2 a8 d5^2 
28       36864   204                                          1/12         0.08   a1^3 a3^3 a5 a11 
28       36864   160                                          1/16         0.06   a1^2 a5^2 d4^4 
28       36864   184                                           1/8         0.12   a1^2 a3^4 a8 d6 
28       36864   176                                           1/4         0.25   a1^2 a3^3 a8 d4 d5 
28       36864   184                                           1/4         0.25   a1^2 a3^3 a5^2 d7 
28       36864   168                                          11/8         1.37   a1^2 a3^2 a5^2 d5^2 
28       36864   180                                           1/4         0.25   a1^2 a2^2 a3 a7^2 d5 
28       36864   180                                           1/2         0.50   a1^2 a2 a3^2 a5 a7 d6 
28       36864   172                                           5/2         2.50   a1^2 a2 a3 a5 a7 d4 d5 
28       36864   174                                             1         1.00   a1 a2 a3^2 a5 a7^2 
28       36288   178                                           1/4         0.25   a2^4 a6 a7^2 
28       36288   166                                           3/2         1.50   a2^2 a3 a5^2 a6 d5 
28       36288   182                                           1/4         0.25   a1^4 a5^2 a6 a8 
28       36288   166                                           1/2         0.50   a1^2 a5^4 a6 
28       36288   182                                           1/2         0.50   a1^2 a2^2 a3 a6 a8 d5 
28       36288   172                                           3/2         1.50   a1 a2^2 a5^2 a6 a7 
28       36000   168                                           1/4         0.25   a2 a3 a4^3 a5 d6 
28       36000   184                                             1         1.00   a1^2 a2 a4^3 a5 d7 
28       36000   180                                           5/4         1.25   a1 a2 a3 a4^2 a5 a9 
28       35840   176                                             1         1.00   a1^3 a3 a4 a6 a7 d5 
28       35840   168                                           1/2         0.50   a1 a3^2 a4 a6 a7 d4 
28       35280   168                                           5/4         1.25   a1^2 a4 a5^2 a6^2 
28       35280   180                                           1/2         0.50   a1^2 a2^2 a4 a6^2 d6 
28       35280   174                                             1         1.00   a1 a2^2 a4 a6^2 a7 
28       35280   166                                             2         2.00   a1 a2 a4 a5 a6^2 d4 
28       35200   188                                           1/4         0.25   a1 a3^3 a4^2 a10 
28       35000   164                                             1         1.00   a1 a4^4 a6 d5 
28       34560   180                                           1/4         0.25   a2^2 a3^3 a4 d5 e6 
28       34560   180                                           1/8         0.12   a2^2 a3^2 a5 a9 d4 
28       34560   170                                             1         1.00   a2^2 a3 a4 a5 a7 d5 
28       34560   174                                           1/2         0.50   a2 a3^3 a4 a8 d5 
28       34560   176                                           1/4         0.25   a1^3 a4 a5^3 d6 
28       34560   180                                             1         1.00   a1^3 a3 a4 a5 a8 d5 
28       34560   184                                           1/2         0.50   a1^3 a2 a4 a7 a8 d4 
28       34560   170                                           1/2         0.50   a1^2 a4 a5^3 a7 
28       34560   180                                           3/8         0.37   a1^2 a3^2 a4 a5^2 e6 
28       34560   188                                           1/4         0.25   a1^2 a2^2 a3 a5 a9 d5 
28       34560   172                                             1         1.00   a1 a3^2 a4 a5 a8 d4 
28       34560   164                                             1         1.00   a1 a3 a4 a5^3 d5 
28       34560   176                                           1/2         0.50   a1 a2^3 a4 a7 d5^2 
28       34560   168                                           1/2         0.50   a1 a2^2 a4 a5 d4 d5^2 
28       34560   176                                           3/2         1.50   a1 a2^2 a4 a5 a7^2 
28       34560   186                                           1/2         0.50   a1 a2^2 a3^2 a4 a7 e6 
28       34560   200                                           1/2         0.50   a1 a2^2 a3^2 a4 a5 d8 
28       34560   176                                           1/2         0.50   a1 a2^2 a3 a4 a5 d5 d6 
28       34560   184                                           1/2         0.50   a1 a2^2 a3 a4 a5 d4 d7 
28       34560   180                                           3/2         1.50   a1 a2 a3^2 a4 a7 a8 
28       34020   178                                             3         3.00   a1 a2^2 a4 a5 a6 a8 
28       33792   192                                           1/8         0.12   a1^2 a2 a3^2 a10 d4^2 
28       33600   172                                           1/2         0.50   a2 a3^2 a4^2 a6 d6 
28       33600   164                                           7/4         1.75   a2 a3 a4^2 a6 d4 d5 
28       33600   172                                           7/4         1.75   a1^2 a4^2 a5 a6 a7 
28       33600   172                                           1/2         0.50   a1^2 a2 a4^2 a6 d5^2 
28       33600   166                                           5/2         2.50   a1 a3 a4^2 a5 a6 d5 
28       33600   170                                           1/2         0.50   a1 a2 a4^2 a6 a7 d4 
28       33600   184                                           1/2         0.50   a1 a2 a3^2 a4 a6 a9 
28       33000   190                                           1/2         0.50   a1 a2 a3 a4^3 a10 
28       32928   178                                          1/12         0.08   a1^3 a2 a6^3 d5 
28       32928   170                                           1/2         0.50   a1 a2 a3 a6^3 d4 
28       32768   176                                          1/16         0.06   a3^5 a7 d6 
28       32768   168                                          9/16         0.56   a3^4 a7 d4 d5 
28       32768   176                                          1/12         0.08   a1^4 a7 d4^3 d5 
28       32768   192                                          1/16         0.06   a1^2 a3^4 a7 d7 
28       32768   176                                           1/4         0.25   a1^2 a3^3 a7 d5^2 
28       32400   160                                           3/4         0.75   a4^2 a5^4 
28       32400   184                                          3/16         0.19   a2^4 a4^2 d6^2 
28       32400   172                                           3/2         1.50   a2^2 a4^2 a5^2 d6 
28       32400   176                                           3/2         1.50   a2^2 a3 a4^2 a8 d5 
28       32400   192                                           1/4         0.25   a1^4 a4^2 a8^2 
28       32400   176                                           1/2         0.50   a1^2 a4^2 a5^2 a8 
28       32400   182                                           1/4         0.25   a1 a2^2 a4^2 a7 a8 
28       32400   180                                           1/2         0.50   a1 a2^2 a4^2 a5 d4 e6 
28       32400   184                                           1/2         0.50   a1 a2^2 a4 a5^2 a9 
28       32400   174                                             1         1.00   a1 a2 a4^2 a5 a8 d4 
28       32256   172                                           1/2         0.50   a1^3 a5^2 a6 d4 d5 
28       32256   180                                           1/4         0.25   a1^3 a3 a5^2 a6 d6 
28       32256   180                                           1/2         0.50   a1^3 a2 a5 a6 a7 d5 
28       32256   174                                           7/4         1.75   a1^2 a3 a5^2 a6 a7 
28       32256   176                                           1/2         0.50   a1 a3^3 a6 a8 d4 
28       32256   168                                           7/4         1.75   a1 a3^2 a5^2 a6 d5 
28       32256   164                                             1         1.00   a1 a3 a5^2 a6 d4^2 
28       32256   180                                           1/2         0.50   a1 a2^2 a3^2 a6 d5 d6 
28       32256   180                                             1         1.00   a1 a2^2 a3 a6 a7^2 
28       32256   172                                           3/2         1.50   a1 a2 a3 a5 a6 a7 d4 
28       32000   188                                           1/2         0.50   a1^3 a3 a4^2 a9 d5 
28       32000   180                                           1/4         0.25   a1 a3^2 a4^2 a9 d4 
28       31680   192                                             1         1.00   a1 a2 a3^2 a4 a5 a10 
28       31500   178                                           1/2         0.50   a1^2 a4^3 a6 a8 
28       31500   186                                           1/4         0.25   a1 a2^2 a4^2 a6 a9 
28       31360   176                                           9/4         2.25   a1^2 a3 a4 a6^2 a7 
28       31360   170                                           1/2         0.50   a1 a3^2 a4 a6^2 d5 
28       31104   174                                           1/4         0.25   a2^3 a5^2 a7 d5 
28       31104   178                                             1         1.00   a2^2 a3^2 a5 a8 d5 
28       31104   178                                             1         1.00   a1^2 a3 a5^3 a8 
28       31104   180                                           1/4         0.25   a1 a2^3 a5^2 d5 d6 
28       31104   184                                           5/2         2.50   a1 a2^2 a3 a5 a7 a8 
28       31104   168                                           3/8         0.37   a1 a2 a5^4 d5 
28       30720   196                                           1/4         0.25   a1^4 a3 a5 a7 a9 
28       30720   176                                           1/2         0.50   a1^3 a4 a5 a7 d4 d5 
28       30720   184                                           1/2         0.50   a1^3 a2 a4 a7^2 d5 
28       30720   178                                             1         1.00   a1^2 a3 a4 a5 a7^2 
28       30720   188                                           1/2         0.50   a1^2 a2 a3^2 a9 d4 d5 
28       30720   172                                           3/2         1.50   a1 a3^2 a4 a5 a7 d5 
28       30720   176                                             1         1.00   a1 a2 a3 a4 a7^2 d4 
28       30625   164                                           1/2         0.50   a4^4 a6^2 
28       30240   176                                           1/2         0.50   a2^3 a4 a6 a7 d5 
28       30240   168                                           1/2         0.50   a2^2 a4 a5 a6 d4 d5 
28       30240   186                                             1         1.00   a1^3 a2 a4 a6 a8 d5 
28       30240   180                                           3/2         1.50   a1^2 a3 a4 a5 a6 a8 
28       30240   192                                           1/2         0.50   a1^2 a2^2 a4 a5 a6 d7 
28       30240   186                                             2         2.00   a1^2 a2 a3 a4 a5 a6 e6 
28       30240   170                                             2         2.00   a1 a2 a4 a5^2 a6 d5 
28       30240   178                                             1         1.00   a1 a2 a3 a4 a6 a8 d4 
28       30000   184                                           5/4         1.25   a1^2 a4^3 a5 a9 
28       30000   182                                             1         1.00   a1 a2 a4^3 a9 d4 
28       29700   194                                           1/4         0.25   a1 a2^2 a4^2 a5 a10 
28       29568   196                                           1/2         0.50   a1 a2 a3^3 a6 a10 
28       29400   166                                             2         2.00   a3 a4^2 a5 a6^2 
28       29400   172                                           1/2         0.50   a1 a2 a4^2 a6^2 d5 
28       29160   190                                           1/4         0.25   a1 a2^2 a3 a4 a8^2 
28       28800   168                                             1         1.00   a3 a4^2 a5^2 a7 
28       28800   172                                           1/2         0.50   a2^2 a4^2 a7 d4 d5 
28       28800   180                                           1/4         0.25   a2^2 a3 a4^2 a7 d6 
28       28800   184                                           1/2         0.50   a2 a3^2 a4^2 a5 d7 
28       28800   168                                           1/2         0.50   a2 a3 a4^2 a5 d5^2 
28       28800   180                                           1/2         0.50   a1^2 a2 a4^2 a5 d5 d6 
28       28800   192                                             1         1.00   a1 a2^2 a3 a4 a7 a9 
28       28800   174                                             1         1.00   a1 a2 a4^2 a5 a7 d5 
28       28800   204                                           1/2         0.50   a1 a2 a3^2 a4^2 a11 
28       28800   184                                             1         1.00   a1 a2 a3 a4 a5 a9 d4 
28       28672   188                                           1/2         0.50   a1^3 a3^2 a6 a7 d6 
28       28672   180                                           1/2         0.50   a1^3 a3 a6 a7 d4 d5 
28       28224   168                                           1/2         0.50   a3^2 a5^2 a6^2 
28       28224   180                                           1/4         0.25   a2^2 a3^2 a6^2 d6 
28       28224   172                                           1/4         0.25   a1^2 a5^2 a6^2 d4 
28       28224   184                                             1         1.00   a1^2 a3^2 a6^2 a8 
28       28224   180                                           1/4         0.25   a1^2 a2^2 a6^2 d5^2 
28       28224   180                                             1         1.00   a1^2 a2 a5 a6^2 a7 
28       28224   174                                           5/2         2.50   a1 a2 a3 a5 a6^2 d5 
28       28000   170                                             1         1.00   a3 a4^3 a6 a7 
28       28000   188                                           3/4         0.75   a1^2 a3 a4^2 a6 a9 
28       28000   176                                           1/2         0.50   a1 a3 a4^3 a6 d6 
28       27648   192                                          1/16         0.06   a1^4 a3 a5^2 d5 e6 
28       27648   184                                           1/2         0.50   a1^3 a3 a5 a8 d4 d5 
28       27648   188                                           1/2         0.50   a1^3 a2 a5^2 a7 d6 
28       27648   186                                           1/2         0.50   a1^2 a3^2 a5 a7 a8 
28       27648   182                                           1/2         0.50   a1^2 a2 a5^2 a7^2 
28       27648   180                                           1/2         0.50   a1 a3^3 a5 a8 d5 
28       27648   176                                           1/4         0.25   a1 a3^2 a5 a8 d4^2 
28       27648   168                                           1/2         0.50   a1 a3 a5^3 d4 d5 
28       27648   172                                           1/2         0.50   a1 a2 a5^2 a7 d4^2 
28       27648   176                                           3/4         0.75   a1 a2 a3 a5^2 a7 d5 
28       27440   174                                           3/4         0.75   a1^2 a4 a6^3 d4 
28       27216   184                                             1         1.00   a1^2 a2 a5^2 a6 a8 
28       27216   190                                           1/2         0.50   a1 a2^3 a6 a7 a8 
28       27000   174                                           1/2         0.50   a3 a4^3 a5 a8 
28       27000   180                                           1/2         0.50   a2 a3 a4^3 a5 e6 
28       27000   206                                           1/4         0.25   a1 a2^2 a4^3 a11 
28       26880   172                                          11/4         2.75   a3^2 a4 a5 a6 a7 
28       26880   172                                             1         1.00   a2 a3^2 a4 a6 d5^2 
28       26880   176                                           1/2         0.50   a2 a3^2 a4 a6 d4 d6 
28       26880   168                                           1/2         0.50   a2 a3 a4 a6 d4^2 d5 
28       26880   176                                           1/2         0.50   a1^2 a4 a5 a6 a7 d4 
28       26880   190                                           3/2         1.50   a1^2 a3^2 a5 a6 a9 
28       26880   176                                           1/2         0.50   a1^2 a2 a4 a6 d4 d5^2 
28       26880   184                                           1/2         0.50   a1^2 a2 a4 a6 a7^2 
28       26880   184                                           1/2         0.50   a1^2 a2 a3 a4 a6 d5 d6 
28       26880   192                                           1/2         0.50   a1^2 a2 a3 a4 a6 d4 d7 
28       26880   188                                           1/2         0.50   a1 a2 a3^2 a6 a9 d4 
28       26880   178                                           7/2         3.50   a1 a2 a3 a4 a6 a7 d5 
28       26460   186                                           1/2         0.50   a1^2 a2 a4 a6^2 a8 
28       26400   196                                             1         1.00   a1^2 a3 a4^2 a5 a10 
28       26400   194                                           1/2         0.50   a1 a2 a3 a4^2 a10 d4 
28       25920   184                                           1/2         0.50   a2^3 a4 a5 a7 d6 
28       25920   180                                           1/2         0.50   a2^2 a3 a4 a8 d4 d5 
28       25920   172                                             2         2.00   a2 a4 a5^3 a7 
28       25920   192                                           1/2         0.50   a1^2 a3^2 a4 a8^2 
28       25920   190                                             1         1.00   a1^2 a2 a5^3 a9 
28       25920   188                                           1/2         0.50   a1^2 a2 a4 a5 a7 a8 
28       25920   182                                             1         1.00   a1 a2 a3 a4 a5 a8 d5 
28       25725   172                                           1/4         0.25   a2 a4^2 a6^3 
28       25600   200                                          1/16         0.06   a3^4 a4^2 d8 
28       25600   176                                           1/4         0.25   a3^3 a4^2 d5 d6 
28       25600   184                                           1/4         0.25   a3^3 a4^2 d4 d7 
28       25600   176                                          11/8         1.37   a3^2 a4^2 a7^2 
28       25600   180                                           3/4         0.75   a1^2 a4^2 a7^2 d4 
28       25600   192                                           1/4         0.25   a1^2 a3^2 a4^2 d5 d7 
28       25600   194                                           1/2         0.50   a1^2 a3^2 a4 a7 a9 
28       25600   216                                          1/16         0.06   a1 a3^4 a4^2 e7 
28       25600   188                                           1/2         0.50   a1 a3^3 a4 a9 d5 
28       25344   198                                           1/4         0.25   a1^2 a3^2 a5^2 a10 
28       25200   166                                           1/2         0.50   a4^2 a5^2 a6 d4 
28       25200   178                                           1/2         0.50   a3^2 a4^2 a6 a8 
28       25200   174                                             1         1.00   a2 a4^2 a5 a6 a7 
28       25200   192                                           3/2         1.50   a1^2 a2 a4 a5 a6 a9 
28       25200   180                                             2         2.00   a1 a2 a4^2 a5 a6 d6 
28       24948   202                                           1/2         0.50   a1 a2^3 a5 a6 a10 
28       24696   174                                           1/2         0.50   a2 a3 a5 a6^3 
28       24640   200                                           1/2         0.50   a1^2 a3^2 a4 a6 a10 
28       24576   184                                           3/4         0.75   a1^3 a3 a5 a7 d5^2 
28       24576   188                                           1/4         0.25   a1^3 a2 a7^2 d4 d5 
28       24576   192                                           1/8         0.12   a1^2 a3^3 a7 d4 e6 
28       24576   184                                           3/4         0.75   a1 a3^3 a5 a7 d6 
28       24576   176                                           1/4         0.25   a1 a3^2 a5 a7 d4 d5 
28       24300   178                                           5/4         1.25   a2 a4^2 a5^2 a8 
28       24192   168                                           1/2         0.50   a3 a5^3 a6 d4 
28       24192   192                                           1/2         0.50   a2^2 a3^2 a5 a6 d7 
28       24192   176                                           1/4         0.25   a2^2 a3 a5 a6 d5^2 
28       24192   192                                           1/4         0.25   a1^3 a3 a5^2 a6 e6 
28       24192   176                                           1/4         0.25   a1^2 a5^3 a6 d5 
28       24192   184                                           1/2         0.50   a1^2 a3 a5 a6 a8 d4 
28       24192   188                                           1/2         0.50   a1^2 a2^2 a5 a6 d5 d6 
28       24192   192                                           1/2         0.50   a1^2 a2 a3 a6 a7 a8 
28       24192   182                                             1         1.00   a1 a2^2 a5 a6 a7 d5 
28       24192   186                                           1/2         0.50   a1 a2 a3^2 a6 a8 d5 
28       24000   184                                             1         1.00   a3^2 a4^2 a5 a9 
28       24000   208                                          1/12         0.08   a1^3 a4^3 a5 d8 
28       24000   196                                           1/2         0.50   a1^2 a2 a4^2 a7 a9 
28       24000   176                                           1/4         0.25   a1 a4^3 a5 d4 d6 
28       24000   184                                           1/2         0.50   a1 a2 a4^3 a7 d6 
28       24000   190                                           1/2         0.50   a1 a2 a3 a4^2 a9 d5 
28       23760   200                                           1/2         0.50   a1^2 a2 a4 a5^2 a10 
28       23625   186                                           1/4         0.25   a2^2 a4^3 a6 e6 
28       23520   170                                           1/2         0.50   a3 a4 a5 a6^2 d4 
28       23520   178                                           1/2         0.50   a2 a3 a4 a6^2 a7 
28       23520   178                                             1         1.00   a1^2 a4 a5 a6^2 d5 
28       23520   176                                           1/2         0.50   a1 a2 a4 a6^2 d4 d5 
28       23520   184                                           1/2         0.50   a1 a2 a3 a4 a6^2 d6 
28       23328   196                                           1/2         0.50   a1^2 a2 a3 a5 a8^2 
28       23328   186                                           1/2         0.50   a1 a2^2 a5^2 a8 d5 
28       23040   184                                           1/2         0.50   a3^3 a4 a7 a8 
28       23040   172                                           3/4         0.75   a3 a4 a5^2 a7 d4 
28       23040   180                                           1/2         0.50   a2 a3^2 a4 a5 d5 d6 
28       23040   180                                             1         1.00   a2 a3 a4 a5 a7^2 
28       23040   180                                           1/2         0.50   a1^2 a4 a5^2 a7 d5 
28       23040   210                                           1/2         0.50   a1^2 a3^2 a4 a5 a11 
28       23040   188                                           1/2         0.50   a1^2 a3 a4 a7 a8 d4 
28       23040   198                                           1/2         0.50   a1^2 a2 a3 a5 a7 a9 
28       23040   196                                           1/4         0.25   a1 a2^2 a3 a7 a9 d4 
28       23040   188                                           1/2         0.50   a1 a2 a3 a5 a9 d4^2 
28       22680   188                                           1/2         0.50   a1 a2^2 a4 a6 a8 d5 
28       22400   188                                           1/2         0.50   a3^3 a4 a6 a9 
28       22400   174                                           3/2         1.50   a3 a4^2 a6 a7 d4 
28       22400   188                                           1/2         0.50   a1^3 a4^2 a6 d5 d6 
28       22400   192                                           1/4         0.25   a1 a3^2 a4^2 a6 d7 
28       22400   176                                           1/4         0.25   a1 a3 a4^2 a6 d5^2 
28       22400   180                                           3/2         1.50   a1 a3 a4^2 a6 d4 d6 
28       22000   194                                           1/4         0.25   a3^2 a4^3 a10 
28       21952   182                                           1/4         0.25   a1^2 a3 a6^3 d5 
28       21609   180                                           1/8         0.12   a2^2 a6^4 
28       21600   170                                           1/2         0.50   a4^2 a5^3 d5 
28       21600   186                                           1/2         0.50   a2 a3 a4^2 a7 a8 
28       21600   186                                             1         1.00   a1^2 a4^2 a5 a8 d5 
28       21600   192                                           1/4         0.25   a1^2 a2 a4^2 a5 d5 e6 
28       21600   186                                             1         1.00   a1 a3 a4^2 a5^2 e6 
28       21600   210                                           1/4         0.25   a1 a2^2 a4^2 a11 d4 
28       21600   194                                           1/2         0.50   a1 a2^2 a4 a5 a9 d5 
28       21600   192                                             1         1.00   a1 a2 a4^2 a5^2 d7 
28       21600   192                                           1/2         0.50   a1 a2 a3 a4^2 a8 d6 
28       21504   176                                           1/2         0.50   a3^2 a5 a6 a7 d4 
28       21504   176                                           1/2         0.50   a2 a3^2 a6 d4 d5^2 
28       21504   184                                           1/4         0.25   a2 a3^2 a6 a7^2 
28       21504   184                                           3/2         1.50   a1^2 a3 a5 a6 a7 d5 
28       21504   184                                           1/4         0.25   a1^2 a2 a3 a6 d5^3 
28       21168   174                                           1/4         0.25   a2 a5^2 a6^2 d4 
28       21168   192                                           3/4         0.75   a1^3 a5 a6^2 a8 
28       21168   190                                           1/2         0.50   a1^2 a2 a6^2 a8 d4 
28       21120   200                                           1/2         0.50   a1^2 a3 a4 a5 a10 d4 
28       21000   190                                           1/2         0.50   a2 a3 a4^2 a6 a9 
28       20736   168                                          1/16         0.06   a5^4 d4^2 
28       20736   192                                          3/16         0.19   a3^4 a8^2 
28       20736   180                                           1/4         0.25   a3^2 a5^2 a8 d4 
28       20736   184                                          1/64         0.02   a2^4 d5^4 
28       20736   176                                           3/8         0.37   a2^2 a5^2 d4 d5^2 
28       20736   184                                           3/8         0.37   a2^2 a5^2 a7^2 
28       20736   188                                           1/4         0.25   a2^2 a3^2 a8 d5^2 
28       20736   208                                           1/8         0.12   a2^2 a3^2 a5^2 d8 
28       20736   184                                           1/4         0.25   a2^2 a3 a5^2 d5 d6 
28       20736   192                                           3/8         0.37   a2^2 a3 a5^2 d4 d7 
28       20736   184                                          1/16         0.06   a1^2 a5^4 d6 
28       20736   184                                           1/4         0.25   a1^2 a5^2 a8 d4^2 
28       20736   196                                           1/4         0.25   a1^2 a3^2 a8^2 d4 
28       20736   188                                           3/4         0.75   a1^2 a3 a5^2 a8 d5 
28       20736   178                                           1/8         0.12   a1 a5^4 a7 
28       20736   192                                           1/4         0.25   a1 a2^2 a3 a5 d4 d5 e6 
28       20580   178                                           3/4         0.75   a1 a4 a5 a6^3 
28       20480   224                                          1/40         0.03   a3^5 a4 d9 
28       20480   192                                           1/8         0.12   a3^4 a4 d5 d7 
28       20480   180                                           1/2         0.50   a3^2 a4 a7^2 d4 
28       20480   188                                           1/2         0.50   a1^2 a3 a4 a7^2 d5 
28       20412   192                                           1/4         0.25   a2^3 a5^2 a6 e6 
28       20160   182                                             1         1.00   a3^2 a4 a6 a8 d4 
28       20160   174                                             1         1.00   a3 a4 a5^2 a6 d5 
28       20160   178                                             1         1.00   a2 a4 a5 a6 a7 d4 
28       20160   192                                           1/2         0.50   a2 a3^2 a5 a6 a9 
28       20160   198                                           1/4         0.25   a1^3 a5^2 a6 a9 
28       20160   196                                           1/2         0.50   a1^2 a2 a5 a6 a9 d4 
28       20160   180                                           5/2         2.50   a1 a4 a5^2 a6 a7 
28       20160   192                                           1/2         0.50   a1 a2^2 a4 a6 a7 d6 
28       20160   180                                           3/2         1.50   a1 a2 a4 a5 a6 d5^2 
28       20160   184                                           1/2         0.50   a1 a2 a4 a5 a6 d4 d6 
28       20000   194                                           1/2         0.50   a1^2 a4^3 a9 d5 
28       19600   172                                           1/4         0.25   a4^2 a6^2 d4^2 
28       19600   176                                             1         1.00   a3 a4^2 a6^2 d5 
28       19600   188                                           5/4         1.25   a1^2 a4^2 a6^2 d6 
28       19600   182                                           3/4         0.75   a1 a4^2 a6^2 a7 
28       19440   198                                           1/4         0.25   a1^2 a2 a4 a8^2 d4 
28       19440   184                                             1         1.00   a1 a4 a5^3 a8 
28       19440   196                                           1/2         0.50   a1 a2^2 a4 a5 a8 d6 
28       19208   182                                          9/16         0.56   a1 a3 a6^4 
28       19200   188                                           1/2         0.50   a3^2 a4 a5 a9 d4 
28       19200   192                                           1/4         0.25   a1^2 a3 a4^2 d4 d5 e6 
28       19200   196                                           1/2         0.50   a1^2 a3 a4 a5 a9 d5 
28       19200   176                                           1/2         0.50   a1 a4^2 a5 d4 d5^2 
28       19200   184                                           1/4         0.25   a1 a4^2 a5 a7^2 
28       19200   208                                           1/4         0.25   a1 a3^2 a4^2 a5 d8 
28       19200   184                                             1         1.00   a1 a3 a4^2 a5 d5 d6 
28       19200   192                                           1/4         0.25   a1 a3 a4^2 a5 d4 d7 
28       19200   184                                           1/2         0.50   a1 a2 a4^2 a7 d5^2 
28       19200   200                                           1/2         0.50   a1 a2 a3 a4^2 a7 d7 
28       18900   186                                           3/2         1.50   a1 a4^2 a5 a6 a8 
28       18900   192                                           1/2         0.50   a1 a2 a4^2 a5 a6 e6 
28       18816   196                                           1/4         0.25   a1^3 a2 a6^2 d5 d6 
28       18816   190                                           1/2         0.50   a1^2 a2 a6^2 a7 d5 
28       18816   184                                             2         2.00   a1 a3 a5 a6^2 a7 
28       18816   200                                           1/4         0.25   a1 a2 a3^2 a6^2 d7 
28       18816   184                                           1/2         0.50   a1 a2 a3 a6^2 d5^2 
28       18816   188                                             1         1.00   a1 a2 a3 a6^2 d4 d6 
28       18480   206                                           1/2         0.50   a1^2 a2 a4 a6 a10 d4 
28       18432   180                                             1         1.00   a3^2 a5^2 a7 d5 
28       18432   176                                          1/16         0.06   a3 a5^2 a7 d4^2 
28       18432   184                                           1/8         0.12   a2^2 a3 a7 d4 d5^2 
28       18432   208                                          1/16         0.06   a1^4 a5^2 a7 d7 
28       18432   202                                           1/2         0.50   a1^3 a3 a7^2 a8 
28       18432   184                                           3/8         0.37   a1^2 a5^2 a7 d4 d5 
28       18432   196                                           1/2         0.50   a1^2 a3^2 a7 a8 d5 
28       18432   192                                           9/8         1.12   a1^2 a3 a5^2 a7 d6 
28       18225   196                                           1/4         0.25   a2^2 a4^2 a8^2 
28       18144   178                                           1/2         0.50   a2 a5^3 a6 d5 
28       18144   186                                             1         1.00   a2 a3 a5 a6 a8 d4 
28       18144   194                                           1/2         0.50   a1^2 a2 a5 a6 a8 d5 
28       18144   192                                           1/2         0.50   a1 a2^2 a6 a8 d4 d5 
28       18000   180                                           1/2         0.50   a4^3 a5^2 d6 
28       18000   184                                           1/2         0.50   a3 a4^3 a8 d5 
28       18000   192                                           1/4         0.25   a2^2 a4^3 d6^2 
28       18000   208                                           1/4         0.25   a2^2 a4^3 d4 d8 
28       18000   190                                           1/2         0.50   a1 a4^3 a7 a8 
28       17920   182                                           3/2         1.50   a3^2 a4 a6 a7 d5 
28       17920   188                                           1/2         0.50   a1 a3^2 a4 a6 d5 d6 
28       17920   188                                             1         1.00   a1 a3 a4 a6 a7^2 
28       17820   202                                           1/2         0.50   a2^2 a4 a5^2 a10 
28       17640   180                                           3/2         1.50   a2 a4 a5 a6^2 d5 
28       17640   190                                             1         1.00   a1 a3 a4 a6^2 a8 
28       17600   198                                           1/2         0.50   a3^2 a4^2 a10 d4 
28       17600   206                                           1/2         0.50   a1^2 a3 a4^2 a10 d5 
28       17500   194                                           3/2         1.50   a1 a4^3 a6 a9 
28       17280   182                                           3/2         1.50   a2 a4 a5^2 a7 d5 
28       17280   192                                           1/2         0.50   a2 a3^2 a4 a5 d5 e6 
28       17280   198                                           1/2         0.50   a1^2 a2 a4 a7 a8 d5 
28       17280   192                                           3/2         1.50   a1 a3 a4 a5 a7 a8 
28       17280   188                                           1/2         0.50   a1 a2 a4 a5^2 d5 d6 
28       17280   192                                           1/2         0.50   a1 a2 a3 a4 a8 d5^2 
28       17280   196                                           1/2         0.50   a1 a2 a3 a4 a8 d4 d6 
28       17280   198                                           1/2         0.50   a1 a2 a3 a4 a5 a7 e6 
28       16896   200                                           1/4         0.25   a3^3 a5 a10 d4 
28       16800   176                                           1/4         0.25   a4^2 a5 a6 d4 d5 
28       16800   184                                           1/2         0.50   a3 a4^2 a5 a6 d6 
28       16800   184                                           1/2         0.50   a2 a4^2 a6 a7 d5 
28       16800   194                                           3/2         1.50   a2 a3 a4 a6 a9 d4 
28       16800   200                                           1/4         0.25   a1^2 a4^2 a5 a6 d7 
28       16800   202                                           1/2         0.50   a1^2 a2 a4 a6 a9 d5 
28       16800   192                                           1/2         0.50   a1 a3 a4^2 a6 d4 e6 
28       16800   196                                           3/2         1.50   a1 a3 a4 a5 a6 a9 
28       16640   224                                           1/8         0.12   a3^4 a4 a12 
28       16464   182                                           1/2         0.50   a1 a5 a6^3 d4 
28       16384   208                                          1/32         0.03   a3^4 d4^2 d8 
28       16384   192                                          1/16         0.06   a3^4 d4 d6^2 
28       16384   184                                           3/8         0.37   a3^2 a7^2 d4^2 
28       16384   192                                           1/8         0.12   a1^2 a3^2 d4 d5^2 d6 
28       16384   200                                           1/4         0.25   a1^2 a3^2 a7^2 d6 
28       16384   192                                           1/4         0.25   a1^2 a3 a7^2 d4 d5 
28       16384   194                                           1/4         0.25   a1 a3^2 a7^3 
28       16200   188                                             1         1.00   a2 a4^2 a5 a8 d5 
28       16128   192                                           1/4         0.25   a2 a3^2 a6 d4^2 e6 
28       16128   186                                             1         1.00   a2 a3 a5 a6 a7 d5 
28       16128   184                                           1/4         0.25   a1 a5^2 a6 a7 d4 
28       16128   196                                           1/2         0.50   a1 a3^2 a6 a7 a8 
28       16128   192                                           1/4         0.25   a1 a2^2 a6 a7 d5^2 
28       16128   184                                           1/4         0.25   a1 a2 a5 a6 d4 d5^2 
28       16128   192                                           1/2         0.50   a1 a2 a5 a6 a7^2 
28       16128   192                                           1/2         0.50   a1 a2 a3 a5 a6 d5 d6 
28       16128   200                                           1/2         0.50   a1 a2 a3 a5 a6 d4 d7 
28       15680   188                                           1/2         0.50   a3^2 a4 a6^2 d6 
28       15680   180                                           3/4         0.75   a3 a4 a6^2 d4 d5 
28       15680   188                                           1/2         0.50   a1^2 a4 a6^2 d5^2 
28       15680   186                                             1         1.00   a1 a4 a6^2 a7 d4 
28       15552   190                                             1         1.00   a2 a3 a5^2 a8 d5 
28       15552   196                                             1         1.00   a1 a2 a5^2 a7 a8 
28       15400   206                                           1/2         0.50   a1 a3 a4^2 a6 a10 
28       15360   190                                           1/2         0.50   a2 a3 a4 a7^2 d5 
28       15360   200                                           1/4         0.25   a1^2 a3 a5 a9 d4 d5 
28       15360   200                                           1/2         0.50   a1 a3^2 a4 a5 d5 d7 
28       15360   184                                           1/2         0.50   a1 a3 a4 a5 d5^3 
28       15360   196                                           1/2         0.50   a1 a2 a4 a7^3 
28       15360   196                                           1/2         0.50   a1 a2 a3 a4 a7 d5 d6 
28       15120   188                                           1/2         0.50   a2 a4 a6 a8 d4^2 
28       15120   192                                           1/2         0.50   a2 a3 a4 a6 a8 d5 
28       15120   198                                           1/2         0.50   a1^2 a4 a5^2 a6 e6 
28       15120   204                                           1/2         0.50   a1^2 a2 a4 a6 a8 d6 
28       15120   198                                             1         1.00   a1 a2 a4 a6 a7 a8 
28       14784   208                                           1/2         0.50   a1 a3^2 a5 a6 a10 
28       14700   202                                             1         1.00   a1 a2 a4 a6^2 a9 
28       14580   202                                           1/2         0.50   a1 a2 a4 a5 a8^2 
28       14400   180                                           1/2         0.50   a4^2 a5^2 d5^2 
28       14400   184                                           1/4         0.25   a4^2 a5^2 d4 d6 
28       14400   196                                           1/2         0.50   a3^2 a4^2 a8 d6 
28       14400   192                                           1/2         0.50   a2^2 a4^2 d5^2 d6 
28       14400   200                                           1/4         0.25   a2^2 a4^2 d4 d5 d7 
28       14400   192                                           1/2         0.50   a2 a4^2 a5 a7 d6 
28       14400   216                                           1/4         0.25   a1^2 a4^2 a5^2 d8 
28       14400   192                                           1/4         0.25   a1 a4^2 a5 d4^2 e6 
28       14400   196                                           1/4         0.25   a1 a4 a5^2 a9 d4 
28       14400   208                                           1/2         0.50   a1 a3^2 a4 a8 a9 
28       14400   216                                           1/4         0.25   a1 a3 a4^2 a5 a11 
28       14400   204                                           1/2         0.50   a1 a2 a4 a5 a7 a9 
28       14336   200                                           1/2         0.50   a1^3 a6 a7^2 d5 
28       14336   192                                             1         1.00   a1 a3 a6 a7^2 d4 
28       14112   192                                           1/4         0.25   a2 a3 a5 a6^2 d6 
28       14112   208                                           1/4         0.25   a1^2 a2 a5 a6^2 d7 
28       14112   186                                           1/2         0.50   a1 a5^2 a6^2 d5 
28       13860   210                                           1/2         0.50   a1 a2 a4 a5 a6 a10 
28       13824   198                                           1/2         0.50   a2 a3^2 a7 a8 d5 
28       13824   216                                           1/4         0.25   a2 a3^2 a5 a11 d4 
28       13824   204                                           1/4         0.25   a1^2 a3 a5^2 a7 e6 
28       13824   196                                           1/2         0.50   a1 a3 a5 a7 a8 d4 
28       13824   200                                           1/4         0.25   a1 a2^2 a5 a7 d5 d6 
28       13824   208                                           1/4         0.25   a1 a2^2 a5 a7 d4 d7 
28       13608   196                                           1/2         0.50   a2^2 a5 a6 a8 d5 
28       13440   200                                           3/2         1.50   a3^2 a4 a5 a6 d7 
28       13440   184                                           1/2         0.50   a3 a4 a5 a6 d5^2 
28       13440   188                                           1/2         0.50   a3 a4 a5 a6 d4 d6 
28       13440   188                                             1         1.00   a2 a4 a6 a7 d4 d5 
28       13440   196                                           1/2         0.50   a2 a3 a4 a6 a7 d6 
28       13440   196                                           1/2         0.50   a1^2 a4 a5 a6 d5 d6 
28       13440   190                                             2         2.00   a1 a4 a5 a6 a7 d5 
28       13440   200                                           1/2         0.50   a1 a3 a5 a6 a9 d4 
28       13440   208                                           1/2         0.50   a1 a2 a3 a6 a7 a9 
28       13200   206                                           1/2         0.50   a1 a4^2 a5 a10 d4 
28       12960   202                                           1/2         0.50   a2^2 a5^2 a9 d5 
28       12960   192                                           1/2         0.50   a2 a4 a5 a8 d4 d5 
28       12960   194                                           1/2         0.50   a1 a4 a5^2 a8 d5 
28       12960   220                                           1/2         0.50   a1 a2 a4 a5^2 a11 
28       12800   200                                           1/4         0.25   a1^2 a4^2 a7 d5 d6 
28       12672   216                                           1/2         0.50   a1 a2 a3 a5 a7 a10 
28       12544   188                                           1/4         0.25   a3^2 a6^2 d5^2 
28       12544   192                                           1/4         0.25   a3^2 a6^2 d4 d6 
28       12544   184                                           1/4         0.25   a3 a6^2 d4^2 d5 
28       12544   192                                           1/4         0.25   a1^2 a6^2 d4 d5^2 
28       12544   200                                           1/2         0.50   a1^2 a6^2 a7^2 
28       12348   186                                           1/4         0.25   a5^2 a6^3 
28       12288   200                                           1/4         0.25   a1 a3^2 a5 d4 d6^2 
28       12288   192                                           1/4         0.25   a1 a3 a5 d4^2 d5 d6 
28       12288   196                                           1/2         0.50   a1 a3 a5 a7^2 d5 
28       12096   200                                           1/4         0.25   a2^3 a6 d5^2 d6 
28       12096   188                                           1/2         0.50   a2 a5^2 a6 d5^2 
28       12096   204                                           3/2         1.50   a1^2 a5 a6 a7 a8 
28       12096   198                                           1/2         0.50   a1 a3 a5 a6 a8 d5 
28       12096   204                                           1/2         0.50   a1 a2 a3 a5 a6 d5 e6 
28       12000   208                                           1/4         0.25   a2 a3 a4^2 a9 d6 
28       11760   190                                           3/4         0.75   a4 a5 a6^2 a7 
28       11760   204                                           1/4         0.25   a1^2 a4 a6^2 d4 e6 
28       11760   196                                           3/4         0.75   a1 a4 a5 a6^2 d6 
28       11664   204                                           1/4         0.25   a2^2 a8^2 d4^2 
28       11664   198                                           1/8         0.12   a2 a5^4 e6 
28       11664   208                                           5/8         0.62   a1^2 a5^2 a8^2 
28       11664   214                                           1/4         0.25   a1 a2^2 a7 a8^2 
28       11520   184                                           1/8         0.12   a4 a5^2 d4 d5^2 
28       11520   192                                             1         1.00   a4 a5^2 a7^2 
28       11520   192                                           3/4         0.75   a3 a4 a5^2 d5 d6 
28       11520   200                                           1/4         0.25   a3 a4 a5^2 d4 d7 
28       11520   192                                           1/2         0.50   a2 a4 a5 a7 d5^2 
28       11520   196                                           1/2         0.50   a2 a4 a5 a7 d4 d6 
28       11520   208                                           1/2         0.50   a2 a3 a4 a5 a7 d7 
28       11520   210                                           1/2         0.50   a1^2 a5^2 a7 a9 
28       11520   208                                           1/2         0.50   a1^2 a4 a5^2 d5 d7 
28       11520   200                                           1/4         0.25   a1 a5^2 a9 d4^2 
28       11340   210                                           1/2         0.50   a1^2 a4 a6 a8^2 
28       11200   194                                           1/2         0.50   a4^2 a6 a7^2 
28       11200   200                                           1/2         0.50   a1 a4^2 a6 a7 d6 
28       11200   206                                           1/2         0.50   a1 a3 a4 a6 a9 d5 
28       11088   216                                           1/2         0.50   a1^2 a5^2 a6 a10 
28       10976   200                                           1/4         0.25   a1 a3 a6^3 d6 
28       10800   204                                           1/4         0.25   a2 a4^2 a5 a7 e6 
28       10800   216                                           1/2         0.50   a1^2 a4 a5 a8 a9 
28       10800   204                                             1         1.00   a1 a4^2 a5 a8 d6 
28       10752   196                                           1/2         0.50   a3 a5 a6 a7^2 
28       10752   196                                           1/2         0.50   a2 a3 a6 a7 d5^2 
28       10752   200                                           1/2         0.50   a2 a3 a6 a7 d4 d6 
28       10584   204                                           1/2         0.50   a1 a2 a6^2 a8 d5 
28       10560   212                                           1/2         0.50   a2 a3 a4 a10 d4 d5 
28       10368   204                                           1/2         0.50   a2^2 a7 a8 d4 d5 
28       10368   226                                           1/6         0.17   a1^2 a5^3 a11 
28       10240   200                                           1/4         0.25   a3 a4 a7^3 
28       10240   216                                           1/4         0.25   a1^3 a7 a9 d4 d5 
28       10240   200                                           1/4         0.25   a1^2 a4 a7 d5^3 
28       10080   204                                           1/2         0.50   a3 a5^2 a6 a9 
28       10080   202                                             1         1.00   a3 a4 a6 a7 a8 
28       10080   200                                           1/2         0.50   a1 a4 a6 a8 d4 d5 
28       10080   208                                           1/2         0.50   a1 a4 a5^2 a6 d7 
28       10080   208                                           1/2         0.50   a1 a3 a4 a6 a8 d6 
28       10080   210                                           1/2         0.50   a1 a2 a5 a6 a9 d5 
28       10000   200                                          5/32         0.16   a4^4 d6^2 
28        9856   218                                           1/2         0.50   a1 a3^2 a6 a10 d5 
28        9800   206                                           1/2         0.50   a3 a4 a6^2 a9 
28        9604   192                                          3/16         0.19   a6^4 d4 
28        9600   208                                             1         1.00   a3 a4 a5 a7 a9 
28        9600   208                                           1/4         0.25   a2 a3 a4 a9 d5^2 
28        9600   214                                           1/2         0.50   a1 a2 a4 a7 a9 d5 
28        9408   194                                           1/2         0.50   a5 a6^2 a7 d4 
28        9408   204                                           1/8         0.12   a3^2 a6^2 d4 e6 
28        9408   202                                           1/4         0.25   a2 a6^2 a7^2 
28        9408   208                                           3/4         0.75   a1 a2 a6^2 a7 d6 
28        9240   214                                           1/2         0.50   a3 a4 a5 a6 a10 
28        9216   192                                          1/48         0.02   a5^2 d4^3 d6 
28        9216   196                                           3/8         0.37   a5^2 a7^2 d4 
28        9216   208                                           3/4         0.75   a3^2 a7^2 a8 
28        9216   204                                           1/4         0.25   a2^2 a7^2 d5^2 
28        9216   208                                           1/8         0.12   a2^2 a7^2 d4 d6 
28        9216   204                                          1/12         0.08   a2 a5 a7^3 
28        9216   204                                           1/2         0.50   a2 a3 a5 a7 d5 d6 
28        9216   224                                          1/16         0.06   a1^2 a5^2 d4^2 d8 
28        9216   208                                          1/16         0.06   a1^2 a5^2 d4 d6^2 
28        9072   214                                           1/4         0.25   a1^2 a6 a8^2 d4 
28        9000   214                                           1/2         0.50   a3 a4^2 a8 a9 
28        8960   212                                           1/4         0.25   a3^2 a6 a7 a9 
28        8960   200                                           1/2         0.50   a1 a4 a6 a7 d5^2 
28        8820   200                                           1/2         0.50   a4 a6^2 a8 d4 
28        8820   210                                           1/4         0.25   a2 a5 a6^2 a9 
28        8800   218                                           1/2         0.50   a3 a4^2 a7 a10 
28        8640   204                                          1/24         0.04   a5^3 a9 d4 
28        8640   204                                           1/2         0.50   a3 a4 a5^2 d5 e6 
28        8640   210                                           1/2         0.50   a2 a4 a7^2 a8 
28        8640   210                                           1/2         0.50   a1 a4 a5^2 a7 e6 
28        8640   204                                             1         1.00   a1 a4 a5 a8 d5^2 
28        8640   208                                           1/2         0.50   a1 a4 a5 a8 d4 d6 
28        8624   218                                           1/4         0.25   a3^2 a6^2 a10 
28        8448   220                                           1/4         0.25   a3^2 a5 a7 a10 
28        8400   206                                           1/2         0.50   a4 a5 a6 a9 d4 
28        8400   226                                           1/2         0.50   a3 a4^2 a6 a11 
28        8400   208                                           1/2         0.50   a2 a4^2 a6 d6^2 
28        8400   224                                           1/4         0.25   a2 a4^2 a6 d4 d8 
28        8100   216                                           1/4         0.25   a1 a4^2 a5 a8 e6 
28        8064   198                                           1/2         0.50   a5^2 a6 a7 d5 
28        8064   206                                             1         1.00   a3 a6 a7 a8 d4 
28        8064   214                                           1/2         0.50   a1^2 a6 a7 a8 d5 
28        8064   204                                           1/2         0.50   a1 a5^2 a6 d5 d6 
28        8064   212                                           1/2         0.50   a1 a3 a6 a8 d4 d6 
28        8000   200                                           1/4         0.25   a4^3 d5^2 d6 
28        7920   222                                           1/2         0.50   a2 a4 a5 a7 a10 
28        7840   200                                           1/2         0.50   a4 a6^2 a7 d5 
28        7840   210                                           1/2         0.50   a3 a6^2 a9 d4 
28        7776   202                                           1/6         0.17   a5^3 a8 d5 
28        7680   212                                           1/4         0.25   a3 a5 a7 a9 d4 
28        7680   220                                           1/4         0.25   a1^2 a5 a7 a9 d5 
28        7680   208                                           1/2         0.50   a1 a4 a5 a7 d5 d6 
28        7560   204                                           3/2         1.50   a4 a5 a6 a8 d5 
28        7392   218                                           1/2         0.50   a3 a5 a6 a10 d4 
28        7392   226                                           1/2         0.50   a1^2 a5 a6 a10 d5 
28        7200   208                                           1/4         0.25   a4^2 a7 a8 d5 
28        7200   210                                           1/2         0.50   a4 a5^2 a9 d5 
28        7168   206                                           1/2         0.50   a3 a6 a7^2 d5 
28        7168   212                                           1/2         0.50   a1 a3 a6 a7 d5 d6 
28        7056   204                                           1/4         0.25   a5^2 a6^2 d6 
28        7056   216                                           1/8         0.12   a2^2 a6^2 d6^2 
28        7056   214                                           1/4         0.25   a1 a6^2 a7 a8 
28        6912   236                                           1/8         0.12   a1^2 a5^2 a11 d5 
28        6912   216                                           1/6         0.17   a1 a5^3 d5 d7 
28        6912   208                                           1/2         0.50   a1 a5 a8 d4 d5^2 
28        6912   216                                           1/2         0.50   a1 a3 a5 a8 d5 d6 
28        6720   208                                           1/2         0.50   a4 a5 a6 a7 d6 
28        6720   230                                           1/2         0.50   a3 a4 a6 a11 d4 
28        6720   208                                           1/2         0.50   a2 a4 a6 d5^2 d6 
28        6720   216                                           1/2         0.50   a2 a4 a6 d4 d5 d7 
28        6720   220                                             1         1.00   a1 a5 a6 a7 a9 
28        6720   216                                           1/2         0.50   a1 a4 a6 a7 d4 e6 
28        6480   222                                           1/2         0.50   a2 a5 a8 a9 d4 
28        6468   226                                           1/2         0.50   a1 a5 a6^2 a10 
28        6400   200                                           1/8         0.12   a4^2 d5^4 
28        6400   212                                           1/2         0.50   a4^2 a7^2 d6 
28        6400   228                                           1/8         0.12   a3^2 a9^2 d4 
28        6400   216                                           1/4         0.25   a1 a4 a9 d4 d5^2 
28        6300   226                                           1/2         0.50   a1 a4 a6 a8 a9 
28        6272   204                                           1/4         0.25   a6^2 a7 d4 d5 
28        6272   212                                           1/4         0.25   a3 a6^2 a7 d6 
28        6144   208                                           1/4         0.25   a1 a5 a7 d5^3 
28        6048   216                                           1/3         0.33   a5^3 a6 d7 
28        6048   216                                           1/2         0.50   a2 a6 a7 a8 d5 
28        6000   216                                          1/12         0.08   a4^3 d4 d6 e6 
28        6000   220                                           1/2         0.50   a4^2 a5 a9 d6 
28        5832   220                                           1/4         0.25   a2 a5 a8^2 d5 
28        5760   222                                           1/2         0.50   a2 a5 a7 a9 d5 
28        5376   212                                           1/2         0.50   a5 a6 a7 d4 d6 
28        5376   224                                           1/2         0.50   a3 a5 a6 a7 d7 
28        5184   232                                          1/24         0.04   a5^4 d8 
28        5184   228                                           1/4         0.25   a1^2 a8^2 d5^2 
28        4800   216                                           1/8         0.12   a4^2 d4 d5^2 e6 
28        4800   220                                           1/2         0.50   a4 a5 a9 d5^2 
28        4480   228                                           1/2         0.50   a3 a6 a9 d4 d6 
28        4096   208                                          1/32         0.03   d4^2 d5^4 
28        4096   224                                         11/64         0.17   a7^4 
28        4096   224                                          1/16         0.06   a3^2 d5^2 d6^2 
28        4032   232                                           1/2         0.50   a1 a6 a7 a8 d6 
28        3969   228                                           1/4         0.25   a6^2 a8^2 
28        3920   230                                           1/4         0.25   a6^2 a7 a9 
28        3920   224                                           1/4         0.25   a4 a6^2 d6^2 
28        3920   236                                           1/4         0.25   a1 a6^2 a9 d6 
28        3840   232                                           1/4         0.25   a5 a7^2 a9 
28        3600   240                                           3/8         0.37   a5^2 a9^2 
28        3600   232                                           1/8         0.12   a4^2 a8 d6^2 
28        3600   238                                           1/2         0.50   a4 a7 a8 a9 
28        3528   246                                           1/4         0.25   a5 a6^2 a11 
28        3465   244                                           1/2         0.50   a4 a6 a8 a10 
28        3456   228                                           1/4         0.25   a5^2 a7 d5 e6 
28        3185   260                                           1/4         0.25   a4 a6^2 a12 
28        3136   224                                           1/4         0.25   a6^2 d5^2 d6 
28        3072   256                                           1/8         0.12   a3 a7^2 a11 
28        2880   240                                           1/8         0.12   a5 a9 d4^2 e6 
28        2880   232                                           1/4         0.25   a4 a8 d5^2 d6 
28        2800   246                                           1/4         0.25   a6 a9^2 d4 
28        2304   240                                         1/576         0.00   d4^4 e6^2 
28        2304   240                                          1/24         0.04   a5^2 d6^3 
28        1600   264                                           1/8         0.12   a9^2 d4 d6 
28        1296   264                                           1/8         0.12   a8^2 d6^2 
28        1024   272                                          1/48         0.02   d5^4 d8 
29    16777216    88                                          1/96         0.01   a1^14 a3^5 
29    12582912    96                                          1/96         0.01   a1^15 a3^3 a5 
29     8388608   112                                        1/3072         0.00   a1^16 a3^2 a7 
29     4194304   112                                          1/96         0.01   a1^12 a3^4 d5 
29     4194304   104                                           1/8         0.12   a1^10 a3^5 d4 
29     3145728   112                                          5/16         0.31   a1^11 a3^3 a5 d4 
29     2359296   120                                          1/24         0.04   a1^12 a3 a5^2 d4 
29     2097152   128                                          1/32         0.03   a1^12 a3^2 a7 d4 
29     1417176   114                                          1/48         0.02   a2^10 a5 d4 
29     1327104   120                                          1/24         0.04   a1^6 a2^2 a3^3 a5^2 
29     1119744   132                                          1/96         0.01   a1^5 a2^6 a5 a7 
29     1048576   136                                          1/12         0.08   a1^8 a3^5 d6 
29     1048576   128                                         19/96         0.20   a1^8 a3^4 d4 d5 
29     1048576   120                                         31/96         0.32   a1^6 a3^5 d4^2 
29     1048576   112                                          1/48         0.02   a1^2 a3^9 
29      995328   120                                          1/48         0.02   a1^3 a2^4 a3^3 a5 d4 
29      921600   116                                          1/16         0.06   a1^2 a2^2 a3^5 a4^2 
29      786432   144                                          7/24         0.29   a1^9 a3^3 a5 d6 
29      786432   136                                           1/4         0.25   a1^9 a3^2 a5 d4 d5 
29      786432   128                                           9/8         1.12   a1^7 a3^3 a5 d4^2 
29      786432   120                                          1/16         0.06   a1^3 a3^7 a5 
29      737280   128                                           1/4         0.25   a1^6 a3^3 a4 a5^2 
29      699840   132                                          1/24         0.04   a1^3 a2^6 a4 a5 d5 
29      655360   136                                          1/12         0.08   a1^6 a3^4 a4 a7 
29      589824   136                                          5/16         0.31   a1^8 a3 a5^2 d4^2 
29      589824   128                                         17/64         0.27   a1^4 a3^5 a5^2 
29      559872   126                                          1/12         0.08   a2^5 a3^3 a5^2 
29      552960   136                                          1/12         0.08   a1^7 a3 a4 a5^3 
29      552960   128                                           1/4         0.25   a1^3 a2^2 a3^3 a4 a5 d4 
29      552960   124                                           1/4         0.25   a1 a2^2 a3^5 a4 a5 
29      524288   144                                          9/32         0.28   a1^8 a3^2 a7 d4^2 
29      524288   136                                        49/384         0.13   a1^4 a3^6 a7 
29      524288   160                                          1/16         0.06   a1^10 a3^2 a7 d6 
29      497664   132                                           1/4         0.25   a1^3 a2^3 a3^2 a5^2 d4 
29      489888   132                                           1/8         0.12   a2^6 a3^2 a5 a6 
29      472392   132                                          1/16         0.06   a2^7 a5^3 
29      442368   148                                           1/4         0.25   a1^7 a2 a3 a5^2 a7 
29      432000   142                                          1/12         0.08   a1^4 a2^3 a4^3 a7 
29      430080   132                                           1/4         0.25   a1^2 a2 a3^5 a4 a6 
29      393216   152                                          1/16         0.06   a1^9 a5 a7 d4^2 
29      393216   144                                          1/16         0.06   a1^5 a3^4 a5 a7 
29      388800   132                                           1/8         0.12   a1 a2^4 a3 a4^2 a5 d4 
29      345600   148                                           1/8         0.12   a1^5 a2^2 a4^2 a5 a7 
29      331776   144                                           1/8         0.12   a1^4 a2^2 a3^2 a5^2 d5 
29      331776   148                                           1/8         0.12   a1^2 a2^2 a3^5 a8 
29      327680   168                                          1/24         0.04   a1^9 a3 a9 d4^2 
29      327680   160                                          1/32         0.03   a1^5 a3^5 a9 
29      322560   140                                           1/2         0.50   a1^3 a2 a3^3 a4 a5 a6 
29      311040   150                                          1/12         0.08   a1^2 a2^3 a3^3 a4 a8 
29      294912   152                                          5/16         0.31   a1^6 a3^2 a5^2 a7 
29      294912   152                                           1/4         0.25   a1^4 a2^2 a3^3 a7 d5 
29      294912   144                                           1/8         0.12   a1^2 a2^2 a3^4 a7 d4 
29      288000   140                                           1/4         0.25   a1^4 a3 a4^3 a5^2 
29      288000   146                                           1/2         0.50   a1^3 a2^2 a3 a4^3 a7 
29      288000   140                                           1/4         0.25   a1^2 a2^2 a3^2 a4^3 d5 
29      279936   138                                           1/2         0.50   a2^4 a3^2 a5^3 
29      276480   148                                           1/2         0.50   a1^5 a2 a3 a4 a5^2 d5 
29      276480   140                                           1/2         0.50   a1^3 a2 a3^2 a4 a5^2 d4 
29      276480   160                                          1/12         0.08   a1^2 a2^3 a3^4 a9 
29      262144   208                                         1/384         0.00   a1^8 a3^4 d9 
29      262144   176                                          1/96         0.01   a1^8 a3^3 d5 d7 
29      262144   160                                          5/32         0.16   a1^6 a3^4 d5 d6 
29      262144   152                                          5/16         0.31   a1^4 a3^5 d4 d6 
29      262144   144                                          5/16         0.31   a1^4 a3^4 d4^2 d5 
29      259200   138                                           1/4         0.25   a1 a2^2 a3^2 a4^2 a5^2 
29      258048   144                                           1/2         0.50   a1^3 a2 a3^3 a5 a6 d4 
29      252000   140                                           1/2         0.50   a1 a2^2 a3^2 a4^3 a6 
29      248832   156                                          1/48         0.02   a2^4 a3^5 e6 
29      248832   144                                           3/4         0.75   a1^3 a2^2 a3 a5^3 d4 
29      248832   144                                          1/16         0.06   a1 a2^4 a3^2 a5 d4 d5 
29      245760   168                                           1/4         0.25   a1^6 a3^3 a5 a9 
29      244944   144                                           1/2         0.50   a2^5 a3 a5^2 a6 
29      243000   138                                          1/12         0.08   a2^4 a4^3 a5 d4 
29      243000   162                                          1/12         0.08   a1^3 a2^4 a4^3 e6 
29      243000   156                                          1/12         0.08   a1^3 a2^3 a4^3 a8 
29      241920   142                                             1         1.00   a1 a2^2 a3^3 a4 a5 a6 
29      236196   186                                         1/288         0.00   a2^9 a11 
29      230400   152                                           1/2         0.50   a1^4 a2 a3 a4^2 a5 a7 
29      230400   140                                           5/8         0.62   a1^2 a3^3 a4^2 a5^2 
29      230400   152                                           1/4         0.25   a1^2 a2^2 a3^3 a4^2 d6 
29      221184   160                                          1/12         0.08   a1^7 a5^3 a7 
29      221184   160                                           1/4         0.25   a1^5 a2^2 a3 a5 a7 d5 
29      221184   152                                           1/2         0.50   a1^3 a2^2 a3^2 a5 a7 d4 
29      209952   156                                           1/4         0.25   a2^5 a3^2 a5 a8 
29      201600   146                                           3/4         0.75   a1^2 a2 a3^2 a4^2 a5 a6 
29      200000   136                                          1/48         0.02   a3^3 a4^5 
29      196608   192                                          1/24         0.04   a1^7 a3^3 a5 d8 
29      196608   168                                           1/4         0.25   a1^7 a3^2 a5 d5 d6 
29      196608   176                                           1/8         0.12   a1^7 a3^2 a5 d4 d7 
29      196608   160                                           1/8         0.12   a1^7 a3 a5 d4 d5^2 
29      196608   168                                          1/24         0.04   a1^6 a3^3 d4^2 e6 
29      196608   160                                          11/8         1.37   a1^5 a3^3 a5 d4 d6 
29      196608   152                                             1         1.00   a1^5 a3^2 a5 d4^2 d5 
29      196608   144                                         17/24         0.71   a1^3 a3^3 a5 d4^3 
29      196608   144                                           1/8         0.12   a1 a3^6 a5 d5 
29      193536   148                                          1/12         0.08   a2^3 a3^4 a6 d5 
29      193536   144                                          1/12         0.08   a2^3 a3^3 a6 d4^2 
29      193536   152                                           1/2         0.50   a1^4 a2 a3 a5^2 a6 d4 
29      193536   148                                           3/4         0.75   a1^2 a2 a3^3 a5^2 a6 
29      192000   144                                          1/12         0.08   a1 a2 a3^3 a4^3 d5 
29      184320   152                                           3/4         0.75   a1^4 a3^2 a4 a5^2 d5 
29      184320   156                                           1/2         0.50   a1^4 a2 a3 a4 a5 a7 d4 
29      184320   168                                          1/12         0.08   a1^3 a2^2 a3^3 a9 d4 
29      184320   144                                           3/4         0.75   a1^2 a3^3 a4 a5^2 d4 
29      184320   152                                           1/2         0.50   a1^2 a2 a3^3 a4 a5 a7 
29      181440   150                                           1/4         0.25   a1^2 a2^2 a3 a4 a5^2 a6 
29      175000   148                                          1/12         0.08   a1^3 a4^5 a6 
29      174960   168                                           1/8         0.12   a2^6 a3 a5 a9 
29      172800   160                                           1/4         0.25   a1^3 a2^3 a4^2 a7 d5 
29      172800   152                                           1/4         0.25   a1 a2^3 a3 a4^2 a7 d4 
29      165888   156                                          5/16         0.31   a1^2 a2^2 a3^2 a5^2 a7 
29      163840   160                                           1/4         0.25   a1^4 a3^3 a4 a7 d5 
29      162000   144                                           1/4         0.25   a2^2 a3 a4^3 a5^2 
29      161280   158                                           1/2         0.50   a1^2 a2^2 a3^2 a4 a6 a7 
29      161280   152                                           1/4         0.25   a1 a2^2 a3^3 a4 a6 d5 
29      157464   204                                         1/864         0.00   a2^9 d4 e7 
29      157464   168                                          1/24         0.04   a2^7 a5 d4 e6 
29      155520   180                                          1/16         0.06   a1^4 a2^4 a4 a7 e6 
29      155520   156                                           1/4         0.25   a1 a2^4 a4 a5 a7 d4 
29      153600   156                                           3/8         0.37   a1^3 a3^2 a4^2 a5 a7 
29      151200   148                                           3/4         0.75   a2^2 a3^2 a4^2 a5 a6 
29      147456   144                                          1/16         0.06   a3^5 a5^2 d4 
29      147456   160                                           1/8         0.12   a1^6 a5^2 d4^2 d5 
29      147456   168                                           3/4         0.75   a1^6 a3 a5^2 d4 d6 
29      147456   152                                           3/8         0.37   a1^4 a3 a5^2 d4^3 
29      147456   168                                           1/8         0.12   a1^3 a3^5 a5 e6 
29      147456   152                                           9/8         1.12   a1^2 a3^4 a5^2 d5 
29      147456   164                                           1/4         0.25   a1^2 a2^2 a3^3 a7^2 
29      145800   162                                           1/4         0.25   a1 a2^4 a4^2 a8 d4 
29      144000   170                                           1/2         0.50   a1^2 a2^2 a3^2 a4^2 a9 
29      141120   158                                           1/4         0.25   a1^3 a2 a3 a4 a5 a6^2 
29      139968   150                                           3/4         0.75   a2^3 a3 a5^4 
29      138240   152                                           1/4         0.25   a1^3 a3 a4 a5^3 d4 
29      138240   176                                           1/4         0.25   a1^3 a2^2 a3^2 a4 a5 d7 
29      138240   160                                           1/2         0.50   a1^3 a2^2 a3 a4 a5 d5^2 
29      138240   148                                           5/4         1.25   a1 a3^3 a4 a5^3 
29      138240   160                                           3/4         0.75   a1 a2^2 a3^3 a4 a5 d6 
29      138240   152                                           1/2         0.50   a1 a2^2 a3^2 a4 a5 d4 d5 
29      136080   168                                           1/2         0.50   a1^2 a2^3 a3 a4 a6 a8 
29      134400   156                                           1/2         0.50   a1^2 a2 a3^2 a4^2 a6 d5 
29      131072   184                                          1/48         0.02   a1^8 a7^3 
29      131072   176                                           1/4         0.25   a1^6 a3^2 a7 d4 d6 
29      131072   168                                           1/4         0.25   a1^6 a3 a7 d4^2 d5 
29      131072   160                                           3/8         0.37   a1^4 a3^2 a7 d4^3 
29      131072   160                                          7/16         0.44   a1^2 a3^5 a7 d5 
29      129024   164                                           1/2         0.50   a1^3 a2 a3^2 a5 a6 a7 
29      128000   148                                          1/12         0.08   a3^4 a4^3 d5 
29      128000   144                                          1/12         0.08   a3^3 a4^3 d4^2 
29      127008   162                                           1/8         0.12   a1^3 a2^2 a5^2 a6^2 
29      124416   180                                          1/12         0.08   a1^6 a2 a5^3 e6 
29      124416   156                                         25/48         0.52   a1^3 a2 a5^4 d4 
29      124416   168                                          1/12         0.08   a1 a2^3 a3^3 a8 d5 
29      124416   156                                           1/2         0.50   a1 a2^3 a3 a5^2 d4 d5 
29      122880   160                                             1         1.00   a1^3 a3^2 a4 a5 a7 d4 
29      122880   168                                           1/2         0.50   a1^3 a2 a3^2 a4 a7^2 
29      122472   168                                           1/8         0.12   a2^6 a5 a6 d6 
29      122472   156                                           3/4         0.75   a2^4 a5^3 a6 
29      120960   160                                           1/2         0.50   a2^3 a3^2 a4 a6 a7 
29      120960   164                                           1/4         0.25   a1^2 a2^3 a4 a6 a7 d4 
29      120960   154                                             1         1.00   a1 a2 a3^2 a4 a5^2 a6 
29      115200   188                                           1/4         0.25   a1^5 a2^2 a4 a7 a9 
29      115200   164                                           1/4         0.25   a1^2 a2 a3^2 a4^2 a5 d6 
29      115200   156                                           1/2         0.50   a1^2 a2 a3 a4^2 a5 d4 d5 
29      115200   158                                           3/4         0.75   a1 a2 a3^2 a4^2 a5 a7 
29      113400   156                                           5/8         0.62   a1 a2^2 a4^2 a5^2 a6 
29      112500   152                                          1/16         0.06   a2^2 a4^5 d5 
29      110592   172                                           1/2         0.50   a1^5 a2 a5^2 a7 d5 
29      110592   168                                           1/6         0.17   a1^3 a3^3 a5 a8 d4 
29      110592   164                                           5/4         1.25   a1^3 a2 a3 a5^2 a7 d4 
29      110592   160                                           3/4         0.75   a1 a2 a3^3 a5^2 a7 
29      108864   174                                           1/6         0.17   a2^4 a3^3 a6 e6 
29      108000   176                                           1/4         0.25   a1 a2^3 a3 a4^3 d7 
29      108000   152                                           1/2         0.50   a1 a2 a4^3 a5^2 d4 
29      108000   164                                           3/4         0.75   a1 a2 a3^2 a4^3 a8 
29      107520   168                                           1/2         0.50   a1^4 a3 a4 a5 a6 a7 
29      107520   168                                           1/2         0.50   a1^2 a2 a3^3 a4 a6 d6 
29      105840   160                                           1/2         0.50   a1 a2^2 a3 a4 a5 a6^2 
29      104976   168                                           5/4         1.25   a2^4 a3 a5^2 a8 
29      103680   180                                           1/8         0.12   a1^3 a2^2 a3 a5^2 a9 
29      103680   168                                           1/2         0.50   a1^2 a2^2 a3 a4 a5^2 d6 
29      103680   162                                             1         1.00   a1 a2^2 a3 a4 a5^2 a7 
29      100800   164                                           1/4         0.25   a1^3 a2 a4^2 a5 a6 d5 
29      100800   158                                           1/4         0.25   a1^2 a3 a4^2 a5^2 a6 
29      100800   164                                             1         1.00   a1 a2^2 a3 a4^2 a6 a7 
29      100800   156                                           1/2         0.50   a1 a2 a3 a4^2 a5 a6 d4 
29      100000   178                                           1/6         0.17   a1^4 a4^4 a9 
29       98304   184                                           1/4         0.25   a1^7 a5 a7 d4 d6 
29       98304   168                                           1/4         0.25   a1^5 a5 a7 d4^3 
29       98304   168                                             1         1.00   a1^3 a3^3 a5 a7 d5 
29       98304   172                                           1/4         0.25   a1^3 a2 a3^2 a7^2 d4 
29       98304   160                                           1/4         0.25   a1 a3^4 a5 a7 d4 
29       98000   160                                           1/2         0.50   a1^2 a3 a4^3 a6^2 
29       97200   180                                           1/8         0.12   a1^2 a2^4 a4^2 d5 e6 
29       97200   174                                           1/4         0.25   a1^2 a2^3 a4^2 a8 d5 
29       96768   164                                           1/4         0.25   a1^4 a5^3 a6 d4 
29       96768   160                                           3/4         0.75   a1^2 a3^2 a5^3 a6 
29       96768   172                                           1/2         0.50   a1^2 a2^2 a3^2 a5 a6 d6 
29       96768   164                                           1/2         0.50   a1^2 a2^2 a3 a5 a6 d4 d5 
29       96768   166                                             1         1.00   a1 a2^2 a3^2 a5 a6 a7 
29       96000   180                                           1/4         0.25   a1^4 a3 a4^2 a5 a9 
29       96000   174                                           1/4         0.25   a1 a2 a3^3 a4^2 a9 
29       95040   184                                           1/6         0.17   a2^3 a3^3 a4 a10 
29       93312   180                                           1/4         0.25   a1^2 a2^4 a7 a8 d4 
29       92610   166                                           2/3         0.67   a1 a2^3 a4 a6^3 
29       92160   188                                           1/2         0.50   a1^5 a2 a3 a5 a9 d5 
29       92160   168                                           1/4         0.25   a1^4 a4 a5^2 a7 d4 
29       92160   188                                           1/8         0.12   a1^3 a2^2 a3^2 a7 a9 
29       92160   180                                           1/2         0.50   a1^3 a2 a3^2 a5 a9 d4 
29       92160   164                                           1/2         0.50   a1^2 a3^2 a4 a5^2 a7 
29       91854   174                                           1/2         0.50   a2^5 a5 a6 a8 
29       90720   172                                             1         1.00   a1 a2^2 a3^2 a4 a6 a8 
29       89856   214                                          1/12         0.08   a1^2 a2^3 a3^3 a12 
29       89600   160                                           1/4         0.25   a1 a3^3 a4^2 a6 d5 
29       88200   164                                           9/8         1.12   a1^2 a2 a4^2 a5 a6^2 
29       88200   162                                           1/4         0.25   a1 a2^2 a4^2 a6^2 d4 
29       87808   166                                          1/12         0.08   a1^2 a3^3 a6^3 
29       87480   180                                           1/4         0.25   a2^5 a5^2 a9 
29       86400   170                                           1/4         0.25   a1^2 a3^2 a4^2 a5 a8 
29       86400   178                                           1/2         0.50   a1 a2^2 a3^2 a4 a5 a9 
29       86016   172                                           1/2         0.50   a1^4 a3 a5 a6 a7 d4 
29       86016   168                                           1/2         0.50   a1^2 a3^3 a5 a6 a7 
29       84672   166                                           1/2         0.50   a2^3 a3^2 a6^2 d5 
29       84672   166                                           1/2         0.50   a1^2 a2 a3 a5^2 a6^2 
29       82944   176                                           1/4         0.25   a1^4 a3 a5^2 a8 d4 
29       82944   172                                           1/2         0.50   a1^2 a3^3 a5^2 a8 
29       82944   184                                           1/4         0.25   a1^2 a2^2 a3^3 a8 d6 
29       82944   168                                          5/16         0.31   a1^2 a2^2 a3 a5^2 d5^2 
29       82320   168                                           1/2         0.50   a1^2 a2 a3 a4 a6^3 
29       81920   184                                          1/12         0.08   a1^5 a3 a9 d4^3 
29       81920   172                                           1/4         0.25   a1^2 a3^3 a4 a7^2 
29       81920   176                                           1/8         0.12   a1 a3^5 a9 d4 
29       80640   188                                           1/2         0.50   a1^4 a2 a3 a5 a6 a9 
29       80640   176                                           1/2         0.50   a1^3 a2^2 a4 a6 a7 d5 
29       80640   176                                           1/2         0.50   a1^3 a2 a3 a4 a5 a6 d6 
29       80640   170                                             1         1.00   a1^2 a2 a3 a4 a5 a6 a7 
29       80640   168                                           1/2         0.50   a1 a2^2 a3 a4 a6 a7 d4 
29       80640   164                                           3/2         1.50   a1 a2 a3^2 a4 a5 a6 d5 
29       79200   188                                           1/2         0.50   a1 a2^2 a3^2 a4^2 a10 
29       76800   168                                           1/8         0.12   a1^3 a3 a4^2 a5 d5^2 
29       76800   180                                           3/4         0.75   a1^2 a3^3 a4 a5 a9 
29       76800   168                                           1/4         0.25   a1 a3^3 a4^2 a5 d6 
29       76800   160                                           1/4         0.25   a1 a3^2 a4^2 a5 d4 d5 
29       75600   172                                           1/4         0.25   a2^3 a3 a4^2 a6 d6 
29       75600   160                                             1         1.00   a2 a3 a4^2 a5^2 a6 
29       75600   184                                           1/2         0.50   a1 a2^3 a3 a4 a6 a9 
29       75264   168                                           1/4         0.25   a1 a2 a3^3 a6^2 d5 
29       73728   192                                           1/8         0.12   a1^5 a3^2 a5 a7 e6 
29       73728   176                                         13/16         0.81   a1^4 a3 a5^2 a7 d5 
29       73728   180                                           1/2         0.50   a1^4 a2 a5 a7^2 d4 
29       73728   204                                           1/6         0.17   a1^3 a2 a3^3 a11 d4 
29       73728   168                                           9/8         1.12   a1^2 a3^2 a5^2 a7 d4 
29       73728   192                                           1/4         0.25   a1^2 a2^2 a3^3 a7 d7 
29       73728   176                                           1/4         0.25   a1^2 a2^2 a3^2 a7 d5^2 
29       72576   180                                           1/4         0.25   a1^3 a2^2 a5^2 a6 d6 
29       72576   174                                           1/4         0.25   a1^2 a2^2 a5^2 a6 a7 
29       72576   178                                           1/2         0.50   a1^2 a2 a3^2 a5 a6 a8 
29       72000   168                                           1/4         0.25   a3^3 a4^3 a8 
29       72000   164                                           1/4         0.25   a2^2 a3 a4^3 d5^2 
29       72000   174                                          1/12         0.08   a2 a3^3 a4^3 e6 
29       72000   164                                           3/4         0.75   a2 a3 a4^3 a5 a7 
29       72000   180                                          1/12         0.08   a1^3 a3 a4^3 a5 e6 
29       72000   216                                          1/12         0.08   a1^3 a2^2 a3 a4^3 e7 
29       72000   164                                           1/2         0.50   a1^2 a4^3 a5^2 d5 
29       72000   200                                           1/4         0.25   a1^2 a2^2 a3 a4^3 d8 
29       70560   176                                           1/4         0.25   a1^2 a2^2 a4 a6^2 a7 
29       70560   170                                           1/2         0.50   a1 a2^2 a3 a4 a6^2 d5 
29       69984   204                                           1/4         0.25   a2^5 a3 a5 a11 
29       69984   162                                           1/2         0.50   a2^2 a5^5 
29       69120   184                                          1/12         0.08   a2^3 a3^3 a9 d5 
29       69120   166                                           1/2         0.50   a2 a3^2 a4 a5^2 a7 
29       69120   188                                           1/4         0.25   a1^4 a2 a5^2 a9 d4 
29       69120   184                                           3/4         0.75   a1^2 a2 a3^2 a5^2 a9 
29       69120   180                                           1/2         0.50   a1^2 a2 a3^2 a4 a5 d4 e6 
29       69120   176                                           1/2         0.50   a1 a2 a3^3 a4 a8 d5 
29       69120   172                                             1         1.00   a1 a2 a3^2 a4 a5^2 d6 
29       69120   164                                             1         1.00   a1 a2 a3 a4 a5^2 d4 d5 
29       67200   174                                           1/2         0.50   a1^3 a4^2 a5 a6 a7 
29       67200   168                                           1/2         0.50   a1^2 a3 a4^2 a5 a6 d5 
29       67200   172                                           1/2         0.50   a1^2 a2 a4^2 a6 a7 d4 
29       66150   166                                           5/4         1.25   a2^2 a4^2 a5 a6^2 
29       65536   160                                          7/48         0.15   a3^4 d4^3 d5 
29       65536   192                                          1/12         0.08   a1^4 a3^3 d4 d5 d7 
29       65536   176                                           1/8         0.12   a1^4 a3^2 d4 d5^3 
29       65536   184                                           1/2         0.50   a1^4 a3^2 a7^2 d5 
29       65536   216                                          1/48         0.02   a1^3 a3^5 d4 e7 
29       65536   184                                          1/16         0.06   a1^2 a3^5 d6^2 
29       65536   176                                           1/4         0.25   a1^2 a3^4 d4 d5 d6 
29       65536   176                                           1/8         0.12   a1^2 a3^3 a7^2 d4 
29       64800   172                                           1/2         0.50   a2 a3^2 a4^2 a5 a8 
29       64800   186                                           1/4         0.25   a1^2 a2^2 a4 a5^2 a9 
29       64512   176                                           1/2         0.50   a1^3 a3 a5^2 a6 a7 
29       64512   192                                           1/2         0.50   a1^3 a2 a3^2 a5 a6 d7 
29       64512   176                                           1/2         0.50   a1^3 a2 a3 a5 a6 d5^2 
29       64512   168                                           1/2         0.50   a1 a2 a3^2 a5 a6 d4 d5 
29       63504   184                                           1/2         0.50   a1^2 a2^2 a3 a6^2 a8 
29       63360   194                                           1/2         0.50   a1^2 a2 a3^2 a4 a5 a10 
29       63000   162                                           1/2         0.50   a2 a4^3 a5 a6 d4 
29       63000   180                                           1/2         0.50   a1^3 a4^3 a6 a8 
29       63000   164                                           1/2         0.50   a1 a4^3 a5^2 a6 
29       63000   176                                           1/4         0.25   a1 a2^2 a4^3 a6 d6 
29       62720   172                                           1/2         0.50   a1^2 a3^2 a4 a6^2 d5 
29       62208   192                                          1/48         0.02   a2^4 a3^3 d6 e6 
29       62208   216                                          1/24         0.04   a2^4 a3^3 a5 e7 
29       62208   180                                           1/8         0.12   a2^2 a3^3 a5^2 e6 
29       62208   192                                           1/8         0.12   a1^4 a2^2 a5^2 d5 e6 
29       62208   180                                           1/4         0.25   a1^3 a3 a5^3 a8 
29       62208   192                                           1/4         0.25   a1^3 a2^2 a5^3 d7 
29       62208   192                                           1/8         0.12   a1 a2^4 a3 a5 d5 d7 
29       62208   168                                           1/4         0.25   a1 a2^2 a5^3 d4 d5 
29       61440   184                                           1/2         0.50   a1^2 a3^3 a5 a9 d4 
29       60480   172                                             1         1.00   a2^2 a3 a4 a5 a6 a7 
29       60480   190                                           1/2         0.50   a1^2 a2^2 a3 a5 a6 a9 
29       60480   166                                             1         1.00   a1 a3 a4 a5^3 a6 
29       59400   194                                           1/4         0.25   a1 a2^3 a4^2 a10 d4 
29       58800   174                                           1/4         0.25   a1^2 a2 a4^2 a6^2 d5 
29       58800   168                                           1/2         0.50   a1 a3 a4^2 a5 a6^2 
29       57600   164                                           3/4         0.75   a3^2 a4^2 a5^2 d5 
29       57600   176                                           1/8         0.12   a2^2 a3^2 a4^2 d5 d6 
29       57600   168                                           1/8         0.12   a2^2 a3 a4^2 d4 d5^2 
29       57600   168                                           1/2         0.50   a2 a3 a4^2 a5 a7 d4 
29       57600   186                                           1/2         0.50   a1^3 a3 a4^2 a7 a8 
29       57600   188                                           1/2         0.50   a1^3 a3 a4 a5^2 a9 
29       57600   192                                           1/2         0.50   a1^3 a2 a3 a4^2 a7 e6 
29       57600   176                                           1/4         0.25   a1^2 a3 a4^2 a5^2 d6 
29       57600   224                                           1/8         0.12   a1^2 a2^2 a3^2 a4^2 d9 
29       57600   192                                           1/4         0.25   a1^2 a2^2 a3 a4^2 d5 d7 
29       57600   176                                           3/2         1.50   a1^2 a2 a4^2 a5 a7 d5 
29       57600   206                                           1/4         0.25   a1^2 a2 a3^2 a4^2 a11 
29       57600   180                                           1/4         0.25   a1 a3^3 a4^2 a5 e6 
29       57344   184                                           1/2         0.50   a1^3 a3^2 a6 a7^2 
29       57024   198                                           1/4         0.25   a1^2 a2^2 a3 a5^2 a10 
29       56700   178                                           1/2         0.50   a2^2 a3 a4^2 a6 a8 
29       56250   182                                           1/2         0.50   a2^2 a4^4 a9 
29       56000   190                                           1/2         0.50   a1^3 a3 a4^2 a6 a9 
29       55440   200                                           1/2         0.50   a1^2 a2^2 a3 a4 a6 a10 
29       55296   176                                           1/4         0.25   a1^3 a5^3 a7 d4 
29       55296   188                                           1/4         0.25   a1^3 a3^2 a5 a7 a8 
29       55296   184                                           1/4         0.25   a1^3 a2^2 a5 a7 d5^2 
29       55296   172                                           3/4         0.75   a1 a3^2 a5^3 a7 
29       55296   184                                           1/2         0.50   a1 a2^2 a3^2 a5 a7 d6 
29       55296   176                                           1/2         0.50   a1 a2^2 a3 a5 a7 d4 d5 
29       54432   186                                           1/2         0.50   a1 a2^3 a3 a6 a8 d5 
29       54000   184                                           3/4         0.75   a2^2 a3 a4^2 a5 a9 
29       53760   172                                           1/2         0.50   a1^2 a3 a4 a5 a6 d4 d5 
29       52920   196                                           1/4         0.25   a1^2 a2^3 a6^2 a9 
29       52920   172                                           1/2         0.50   a1 a2 a4 a5^2 a6^2 
29       52488   192                                           1/4         0.25   a2^5 a5 a8 d6 
29       52488   186                                          1/12         0.08   a2^4 a5^3 e6 
29       52488   180                                           3/2         1.50   a2^3 a5^3 a8 
29       51840   188                                           1/2         0.50   a1^2 a2^2 a4 a7 a8 d4 
29       51200   172                                           1/4         0.25   a3^3 a4^2 a7 d5 
29       51200   168                                           1/4         0.25   a3^2 a4^2 a7 d4^2 
29       51200   184                                           1/8         0.12   a1^4 a4^2 a7 d5^2 
29       51200   196                                           1/2         0.50   a1^3 a3^2 a4 a7 a9 
29       50688   200                                           1/4         0.25   a1^3 a3^2 a5^2 a10 
29       50688   200                                           1/4         0.25   a1 a2^2 a3^3 a10 d5 
29       50400   170                                           1/2         0.50   a2 a3 a4^2 a5 a6 d5 
29       50400   180                                           5/4         1.25   a1 a3^2 a4^2 a6 a8 
29       50400   176                                           1/4         0.25   a1 a2^2 a4^2 a6 d5^2 
29       50400   192                                           1/2         0.50   a1 a2^2 a3 a4^2 a6 d7 
29       50400   176                                             1         1.00   a1 a2 a4^2 a5 a6 a7 
29       50400   186                                           1/2         0.50   a1 a2 a3^2 a4^2 a6 e6 
29       50176   184                                           1/4         0.25   a1^2 a3^3 a6^2 d6 
29       49500   194                                           1/4         0.25   a2^2 a3 a4^3 a10 
29       49392   182                                           1/2         0.50   a1^2 a2^2 a6^3 d5 
29       49152   216                                          1/72         0.01   a1^6 a11 d4^3 
29       49152   192                                           1/4         0.25   a1^5 a5 a7^2 d5 
29       49152   192                                           1/4         0.25   a1^5 a3 a5 d5^2 d6 
29       49152   192                                          1/16         0.06   a1^4 a3^2 d4^2 d5 e6 
29       49152   192                                           1/4         0.25   a1^3 a3^3 a5 d6^2 
29       49152   208                                           1/4         0.25   a1^3 a3^3 a5 d4 d8 
29       49152   192                                           1/4         0.25   a1^3 a3^2 a5 d4^2 d7 
29       49152   184                                           5/4         1.25   a1^3 a3^2 a5 d4 d5 d6 
29       49152   176                                           1/2         0.50   a1^3 a3 a5 d4^2 d5^2 
29       49152   184                                           1/2         0.50   a1^3 a3 a5 a7^2 d4 
29       49152   176                                           5/8         0.62   a1 a3^3 a5 d4^2 d6 
29       49152   180                                             1         1.00   a1 a3^3 a5 a7^2 
29       48600   204                                           1/4         0.25   a1^2 a2^3 a4 a8 a9 
29       48384   208                                          1/12         0.08   a2^3 a3^3 a6 d8 
29       48384   192                                           1/4         0.25   a2^3 a3^2 a6 d4 d7 
29       48384   172                                           1/2         0.50   a2 a3^2 a5^2 a6 d5 
29       48384   194                                           1/2         0.50   a1^3 a2 a3 a6 a7 a8 
29       48384   184                                          1/12         0.08   a1^2 a2^3 a6 d5^3 
29       48384   188                                           1/2         0.50   a1^2 a2 a3^2 a6 a8 d5 
29       48384   184                                             1         1.00   a1^2 a2 a3 a5^2 a6 d6 
29       48384   178                                           3/2         1.50   a1 a2 a3 a5^2 a6 a7 
29       48000   174                                           1/2         0.50   a2 a3 a4^3 a7 d5 
29       48000   172                                           1/4         0.25   a1 a4^3 a5 a7 d4 
29       48000   180                                           1/2         0.50   a1 a2 a3 a4^3 d5 d6 
29       47628   192                                           1/8         0.12   a2^4 a3 a6^2 e6 
29       47040   198                                           1/4         0.25   a1^3 a2 a3 a6^2 a9 
29       47040   180                                           3/2         1.50   a1 a2 a3 a4 a6^2 a7 
29       46800   224                                           1/4         0.25   a1^2 a2^2 a3 a4^2 a12 
29       46080   176                                           1/4         0.25   a3^3 a4 a8 d4^2 
29       46080   168                                           1/4         0.25   a3^2 a4 a5^2 d4 d5 
29       46080   176                                           1/2         0.50   a2 a3^2 a4 a5 a7 d5 
29       46080   192                                           1/2         0.50   a1^3 a3^2 a4 a5 d5 e6 
29       46080   200                                           1/8         0.12   a1^3 a2^2 a3 a9 d5^2 
29       46080   192                                             1         1.00   a1^2 a3^2 a4 a5^2 d7 
29       46080   176                                           5/4         1.25   a1^2 a3 a4 a5^2 d5^2 
29       46080   180                                           1/2         0.50   a1^2 a2 a4 a5 a7 d4 d5 
29       46080   188                                           1/2         0.50   a1^2 a2 a3 a4 a5 a7 d6 
29       46080   182                                           1/2         0.50   a1 a2 a3 a4 a5 a7^2 
29       45360   174                                           1/4         0.25   a2^2 a4 a5^2 a6 d5 
29       45360   184                                             2         2.00   a1 a2 a3 a4 a5 a6 a8 
29       44800   184                                           1/2         0.50   a1^3 a4^2 a6 a7 d5 
29       44800   176                                           1/2         0.50   a1 a3 a4^2 a6 a7 d4 
29       43904   190                                          1/12         0.08   a1^4 a6^3 a7 
29       43200   182                                           3/4         0.75   a2 a3^2 a4^2 a8 d5 
29       43200   180                                           3/4         0.75   a1 a3 a4^2 a5 a8 d4 
29       43200   200                                           1/4         0.25   a1 a2^3 a4^2 a7 d7 
29       43200   188                                             1         1.00   a1 a2 a3 a4^2 a7 a8 
29       43200   190                                           3/2         1.50   a1 a2 a3 a4 a5^2 a9 
29       43008   192                                           1/2         0.50   a1^2 a2 a3^2 a6 a7 d6 
29       43008   184                                           1/2         0.50   a1^2 a2 a3 a6 a7 d4 d5 
29       42336   178                                           1/2         0.50   a2^2 a3 a5 a6^2 d5 
29       42336   184                                           1/2         0.50   a1 a2^2 a5 a6^2 a7 
29       42000   172                                           1/2         0.50   a2 a4^3 a6 d4 d5 
29       42000   180                                           1/2         0.50   a2 a3 a4^3 a6 d6 
29       42000   174                                           1/2         0.50   a1 a4^3 a5 a6 d5 
29       41580   202                                           1/2         0.50   a2^3 a3 a4 a6 a10 
29       41472   180                                           3/8         0.37   a2^2 a3 a5^2 a7 d5 
29       41472   216                                           1/4         0.25   a1^3 a2 a3 a5^2 a11 
29       41472   180                                           1/8         0.12   a1^2 a5^4 a7 
29       41472   192                                           1/4         0.25   a1^2 a2^2 a5^2 a7 d6 
29       41472   196                                           1/2         0.50   a1^2 a2 a3^2 a5 a8 d6 
29       41472   188                                           1/2         0.50   a1^2 a2 a3 a5 a8 d4 d5 
29       41472   186                                           1/2         0.50   a1 a2^2 a5^2 a7^2 
29       41472   190                                           1/2         0.50   a1 a2 a3^2 a5 a7 a8 
29       41160   180                                           1/4         0.25   a1^2 a4 a5 a6^3 
29       40960   176                                           1/2         0.50   a3^3 a4 a7 d4 d5 
29       40960   200                                           1/4         0.25   a1^3 a3^2 a7 a9 d4 
29       40960   184                                           3/4         0.75   a1^2 a3^2 a4 a7 d5^2 
29       40320   188                                           1/2         0.50   a1^3 a4 a5^2 a6 d6 
29       40320   182                                             1         1.00   a1^2 a4 a5^2 a6 a7 
29       40320   192                                           1/2         0.50   a1^2 a3^2 a4 a5 a6 e6 
29       40320   200                                           1/2         0.50   a1^2 a2^2 a3 a6 a9 d5 
29       40320   172                                           1/2         0.50   a1 a4 a5^2 a6 d4^2 
29       40320   176                                             1         1.00   a1 a3 a4 a5^2 a6 d5 
29       40320   188                                           1/2         0.50   a1 a2^2 a4 a6 a7^2 
29       40320   188                                             1         1.00   a1 a2^2 a3 a4 a6 d5 d6 
29       39690   190                                           1/2         0.50   a1 a2^2 a4 a6^2 a8 
29       39600   206                                           1/2         0.50   a1^2 a2^2 a4^2 a10 d5 
29       39600   200                                           1/2         0.50   a1 a2 a3 a4^2 a5 a10 
29       39366   198                                           1/4         0.25   a2^4 a5 a8^2 
29       39200   184                                           1/4         0.25   a1^2 a4^2 a6^2 a7 
29       39200   178                                           1/2         0.50   a1 a3 a4^2 a6^2 d5 
29       38880   186                                           1/2         0.50   a1^2 a4 a5^3 a8 
29       38880   192                                           1/4         0.25   a1 a2^3 a4 a8 d5^2 
29       38808   212                                           1/4         0.25   a1^3 a2^2 a6^2 a10 
29       38400   192                                           1/2         0.50   a1^3 a4^2 a5 a7 d6 
29       38400   186                                           1/2         0.50   a1^2 a4^2 a5 a7^2 
29       38400   180                                             1         1.00   a1 a3 a4^2 a5 a7 d5 
29       38400   198                                           1/2         0.50   a1 a2 a3^2 a4 a7 a9 
29       38016   212                                           1/4         0.25   a1^2 a2^3 a7 a10 d4 
29       37800   184                                           1/4         0.25   a2^2 a4^2 a5 a6 d6 
29       37800   192                                           1/4         0.25   a1 a2^2 a4^2 a6 d4 e6 
29       37800   196                                           1/2         0.50   a1 a2^2 a4 a5 a6 a9 
29       37800   186                                           1/2         0.50   a1 a2 a4^2 a6 a8 d4 
29       37632   192                                           1/4         0.25   a1^3 a3 a5 a6^2 d6 
29       37632   180                                           3/4         0.75   a1 a3^2 a5 a6^2 d5 
29       37632   184                                           1/4         0.25   a1 a2 a3 a6^2 a7 d4 
29       36960   204                                           1/2         0.50   a1 a2 a3^2 a4 a6 a10 
29       36864   192                                          1/16         0.06   a3^4 a5^2 d7 
29       36864   176                                           1/4         0.25   a3^3 a5^2 d5^2 
29       36864   200                                           1/4         0.25   a1^4 a3 a5^2 d6^2 
29       36864   216                                           1/4         0.25   a1^3 a3^2 a5 a11 d4 
29       36864   192                                          1/12         0.08   a1^3 a3 a5 d4^3 e6 
29       36864   176                                           1/8         0.12   a1^2 a5^2 d4^3 d5 
29       36864   184                                           3/4         0.75   a1^2 a3 a5^2 d4^2 d6 
29       36864   188                                           3/4         0.75   a1^2 a3 a5^2 a7^2 
29       36864   192                                           1/4         0.25   a1 a3^4 a5 d5 e6 
29       36750   174                                           1/2         0.50   a4^3 a5 a6^2 
29       36288   190                                           1/4         0.25   a1^2 a3 a5^2 a6 a8 
29       36288   196                                           1/2         0.50   a1 a2^2 a3 a6 a7 a8 
29       36000   194                                           1/2         0.50   a2^2 a3 a4^2 a9 d5 
29       36000   194                                           1/2         0.50   a1^2 a4^2 a5^2 a9 
29       36000   192                                           1/4         0.25   a1 a2 a4^2 a5 a9 d4 
29       35840   208                                           1/2         0.50   a1^4 a3 a6 a7 a9 
29       35840   190                                           1/2         0.50   a1^2 a3 a4 a6 a7^2 
29       35640   204                                           1/4         0.25   a1 a2^2 a4 a5^2 a10 
29       35280   198                                           1/2         0.50   a1^2 a2 a3 a4 a6^2 e6 
29       35280   182                                           1/2         0.50   a1 a2 a4 a5 a6^2 d5 
29       34560   192                                           1/4         0.25   a2^2 a3^2 a4 d4 d5 e6 
29       34560   200                                           1/2         0.50   a1^3 a3 a4 a5 a8 d6 
29       34560   200                                           1/2         0.50   a1^3 a2 a4 a7 a8 d5 
29       34560   204                                           1/4         0.25   a1^2 a3^3 a4 a8 e6 
29       34560   192                                           1/4         0.25   a1^2 a3 a4 a5^2 d4 e6 
29       34560   194                                           3/2         1.50   a1^2 a3 a4 a5 a7 a8 
29       34560   208                                           1/4         0.25   a1^2 a2^2 a3 a5 a9 d6 
29       34560   176                                           1/2         0.50   a1 a4 a5^3 d4 d5 
29       34560   188                                             1         1.00   a1 a3^2 a4 a5 a8 d5 
29       34560   184                                             1         1.00   a1 a3 a4 a5^3 d6 
29       34560   184                                           1/4         0.25   a1 a2^2 a4 a5 d5^3 
29       34560   202                                           1/2         0.50   a1 a2^2 a3 a5 a7 a9 
29       34560   200                                           1/2         0.50   a1 a2^2 a3 a4 a5 d5 d7 
29       34560   214                                             1         1.00   a1 a2 a3^2 a4 a5 a11 
29       34560   192                                           1/2         0.50   a1 a2 a3 a4 a7 a8 d4 
29       34300   178                                           1/4         0.25   a3 a4^2 a6^3 
29       33600   180                                           3/4         0.75   a3 a4^2 a5 a6 a7 
29       33600   180                                           1/2         0.50   a2 a3 a4^2 a6 d5^2 
29       33600   198                                           1/2         0.50   a1^2 a3 a4 a5 a6 a9 
29       33600   216                                           1/2         0.50   a1^2 a2 a3 a4^2 a6 d8 
29       33600   186                                             1         1.00   a1 a2 a4^2 a6 a7 d5 
29       33000   204                                           1/4         0.25   a1^2 a4^3 a5 a10 
29       32768   184                                           1/4         0.25   a3^4 a7 d5^2 
29       32768   176                                          1/16         0.06   a3^2 a7 d4^4 
29       32768   192                                          1/16         0.06   a1^4 a7 d4^2 d5^2 
29       32768   208                                           1/8         0.12   a1^4 a3 a7 d4^2 d7 
29       32768   200                                           1/2         0.50   a1^4 a3 a7 d4 d5 d6 
29       32768   192                                           1/2         0.50   a1^2 a3^2 a7 d4^2 d6 
29       32400   184                                           5/4         1.25   a3 a4^2 a5^2 a8 
29       32400   188                                           1/2         0.50   a2^2 a4^2 a8 d4 d5 
29       32400   196                                           1/4         0.25   a2^2 a3 a4^2 a8 d6 
29       32400   208                                           1/2         0.50   a1 a2^2 a3 a4 a8 a9 
29       32256   194                                           1/2         0.50   a1^2 a2 a5 a6 a7^2 
29       32256   204                                           1/4         0.25   a1^2 a2 a3^2 a6 a7 e6 
29       32256   184                                           1/2         0.50   a1 a2 a5 a6 a7 d4^2 
29       32256   188                                           1/2         0.50   a1 a2 a3 a5 a6 a7 d5 
29       32000   208                                          1/12         0.08   a3^3 a4^3 d8 
29       32000   192                                           1/4         0.25   a3^2 a4^3 d4 d7 
29       32000   184                                           1/2         0.50   a3 a4^3 a7^2 
29       32000   184                                          1/12         0.08   a1^2 a4^3 d5^3 
29       31752   196                                             1         1.00   a1^2 a2 a5 a6^2 a8 
29       31680   212                                           1/2         0.50   a1^3 a2 a4 a5 a10 d5 
29       31680   212                                           1/2         0.50   a1 a2^2 a3 a4 a7 a10 
29       31680   204                                           1/2         0.50   a1 a2 a3 a4 a5 a10 d4 
29       31360   188                                           1/4         0.25   a1^2 a4 a6^2 a7 d4 
29       31250   190                                           1/8         0.12   a4^5 a9 
29       31104   192                                           3/4         0.75   a2 a3^2 a5^3 e6 
29       31104   202                                           1/4         0.25   a1^2 a3^2 a5 a8^2 
29       30800   208                                           1/2         0.50   a1^2 a3 a4^2 a6 a10 
29       30720   208                                           1/2         0.50   a1^4 a5 a7 a9 d4 
29       30720   192                                           1/2         0.50   a1^3 a4 a5 a7 d5^2 
29       30720   208                                           1/2         0.50   a1^3 a3 a4 a5 a7 d7 
29       30720   204                                           1/4         0.25   a1^2 a3^2 a5 a7 a9 
29       30720   192                                           3/2         1.50   a1 a3^2 a4 a5 a7 d6 
29       30720   184                                           1/2         0.50   a1 a3 a4 a5 a7 d4 d5 
29       30720   192                                           1/2         0.50   a1 a2 a3 a4 a7^2 d5 
29       30240   196                                           1/2         0.50   a2^3 a4 a6 a7 d6 
29       30240   202                                           1/2         0.50   a2^3 a3 a6 a9 d5 
29       30240   184                                             1         1.00   a2 a4 a5^2 a6 a7 
29       30240   202                                           1/2         0.50   a1^2 a2 a5^2 a6 a9 
29       30240   200                                           1/2         0.50   a1^2 a2 a4 a6 a7 a8 
29       30240   220                                           1/2         0.50   a1 a2^2 a3 a4 a6 a11 
29       30240   194                                           1/2         0.50   a1 a2 a3 a4 a6 a8 d5 
29       29400   186                                           1/4         0.25   a2 a4^2 a6^2 a7 
29       29400   204                                           1/2         0.50   a1^2 a2 a4 a6^2 a9 
29       29400   192                                           1/2         0.50   a1 a2 a4^2 a6^2 d6 
29       29160   204                                             1         1.00   a1^2 a2 a4 a5 a8^2 
29       28800   192                                           1/4         0.25   a3^2 a4^2 a7 a8 
29       28800   198                                           1/4         0.25   a2 a3^2 a4^2 a7 e6 
29       28800   188                                           1/2         0.50   a2 a3 a4^2 a5 d5 d6 
29       28800   196                                           1/2         0.50   a1^2 a4^2 a7 a8 d4 
29       28800   210                                           1/2         0.50   a1^2 a3^2 a4 a8 a9 
29       28800   204                                           1/2         0.50   a1 a2^2 a4 a7 a9 d4 
29       28800   204                                           1/4         0.25   a1 a2 a3^2 a4^2 d6 e6 
29       28800   228                                           1/4         0.25   a1 a2 a3^2 a4^2 a5 e7 
29       28800   200                                             1         1.00   a1 a2 a3 a4 a5 a9 d5 
29       28350   190                                             1         1.00   a2 a4^2 a5 a6 a8 
29       28224   194                                             1         1.00   a1 a2^2 a6^2 a7 d5 
29       28000   182                                           1/2         0.50   a4^3 a6 a7 d4 
29       28000   184                                           1/2         0.50   a1 a4^3 a6 d5^2 
29       28000   200                                           1/2         0.50   a1 a3 a4^3 a6 d7 
29       27720   212                                           1/2         0.50   a1^2 a2 a4 a5 a6 a10 
29       27648   190                                           1/2         0.50   a2 a3 a5^2 a7^2 
29       27648   224                                           1/4         0.25   a1^4 a5^2 a11 d4 
29       27648   200                                           1/4         0.25   a1^3 a3 a5 a8 d5^2 
29       27648   204                                           1/2         0.50   a1^2 a2 a3 a5 a7 d4 e6 
29       27648   188                                             1         1.00   a1 a2 a5^2 a7 d4 d5 
29       27648   196                                             1         1.00   a1 a2 a3 a5^2 a7 d6 
29       27216   198                                           1/2         0.50   a2^2 a3 a5^2 a6 e6 
29       27216   208                                           1/2         0.50   a1^2 a2 a3 a6 a8^2 
29       27000   228                                          1/12         0.08   a2^3 a4^3 d4 e7 
29       27000   194                                           1/2         0.50   a2 a4^3 a7 a8 
29       27000   192                                           1/4         0.25   a2 a4^3 a5 d4 e6 
29       27000   210                                           1/6         0.17   a1^3 a4^3 a8 e6 
29       26880   184                                           1/2         0.50   a3 a4 a5 a6 a7 d4 
29       26880   192                                           1/2         0.50   a2 a3^2 a4 a6 d5 d6 
29       26880   184                                           1/2         0.50   a2 a3 a4 a6 d4 d5^2 
29       26880   192                                           1/2         0.50   a1^2 a4 a5 a6 a7 d5 
29       26880   210                                           1/2         0.50   a1^2 a2 a3 a6 a7 a9 
29       26880   208                                           1/2         0.50   a1^2 a2 a3 a4 a6 d5 d7 
29       26400   204                                           3/4         0.75   a3^2 a4^2 a5 a10 
29       25920   180                                           1/4         0.25   a4 a5^4 d5 
29       25920   216                                           1/4         0.25   a2^2 a3 a4 a5^2 d8 
29       25920   196                                             1         1.00   a2 a3 a4 a5 a7 a8 
29       25920   204                                           1/4         0.25   a1 a2^2 a5^2 a9 d5 
29       25600   208                                           1/2         0.50   a1 a3^3 a4 a9 d6 
29       25600   200                                           1/2         0.50   a1 a3^2 a4 a9 d4 d5 
29       25344   218                                           1/2         0.50   a1^2 a2 a3 a5 a7 a10 
29       25344   212                                           1/2         0.50   a1 a2 a3^2 a5 a10 d5 
29       25200   190                                           1/2         0.50   a3 a4^2 a6 a8 d4 
29       25200   198                                           1/2         0.50   a1^2 a4^2 a6 a8 d5 
29       25200   204                                           1/2         0.50   a1^2 a2 a4^2 a6 d5 e6 
29       25200   224                                           1/2         0.50   a1^2 a2 a4^2 a6 a11 
29       25200   198                                           1/2         0.50   a1 a3 a4^2 a5 a6 e6 
29       24960   234                                           1/2         0.50   a1^2 a3^2 a4 a5 a12 
29       24696   204                                           1/4         0.25   a1^3 a6^3 a8 
29       24696   210                                           1/4         0.25   a1^3 a2 a6^3 e6 
29       24576   200                                           1/2         0.50   a1^3 a5 a7 d4^2 d6 
29       24576   208                                           1/2         0.50   a1 a3^3 a5 a7 d7 
29       24576   192                                           5/8         0.62   a1 a3^2 a5 a7 d5^2 
29       24576   204                                           1/4         0.25   a1 a2 a3^2 a7^2 d6 
29       24300   202                                           1/2         0.50   a2 a3 a4^2 a8^2 
29       24192   180                                          1/12         0.08   a5^3 a6 d4^2 
29       24192   184                                           3/4         0.75   a3 a5^3 a6 d5 
29       24192   196                                           1/2         0.50   a2^2 a3 a5 a6 d5 d6 
29       24192   204                                           1/4         0.25   a1^3 a5^2 a6 d4 e6 
29       24192   196                                           1/2         0.50   a1^2 a5^3 a6 d6 
29       24192   200                                           1/2         0.50   a1^2 a3 a5 a6 a8 d5 
29       24192   226                                           1/2         0.50   a1^2 a2 a3 a5 a6 a11 
29       24192   190                                           1/2         0.50   a1 a5^3 a6 a7 
29       24000   204                                           1/2         0.50   a2 a3 a4^2 a7 a9 
29       24000   204                                           3/4         0.75   a1^2 a4^2 a5 a9 d5 
29       23520   186                                           1/2         0.50   a3 a4 a5 a6^2 d5 
29       23520   192                                           1/2         0.50   a1 a4 a5 a6^2 a7 
29       23520   208                                           1/2         0.50   a1 a2 a3 a4 a6^2 d7 
29       23400   234                                           1/4         0.25   a1 a2^2 a4^2 a12 d4 
29       23328   210                                           1/2         0.50   a2^2 a3^2 a5 a8 e6 
29       23040   196                                           1/4         0.25   a3^2 a4 a7 a8 d4 
29       23040   188                                           1/4         0.25   a3 a4 a5^2 a7 d5 
29       23040   200                                           1/2         0.50   a1^2 a4 a5^2 a7 d6 
29       23040   204                                           1/2         0.50   a1^2 a3 a4 a7 a8 d5 
29       23040   194                                           1/2         0.50   a1 a4 a5^2 a7^2 
29       23040   204                                           1/2         0.50   a1 a3^2 a4 a5 a7 e6 
29       23040   212                                           1/4         0.25   a1 a2^2 a3 a7 a9 d5 
29       23040   204                                           1/2         0.50   a1 a2 a3 a5 a9 d4 d5 
29       22680   202                                           1/2         0.50   a2^2 a4 a6 a7 a8 
29       22680   220                                           1/4         0.25   a1^2 a2^2 a6 a8 a9 
29       22680   196                                           3/2         1.50   a1 a4 a5^2 a6 a8 
29       22680   208                                             1         1.00   a1 a2^2 a4 a6 a8 d6 
29       22400   190                                           1/2         0.50   a3 a4^2 a6 a7 d5 
29       22400   196                                           1/4         0.25   a1 a4^2 a6 a7^2 
29       22400   196                                           1/2         0.50   a1 a3 a4^2 a6 d5 d6 
29       22176   218                                           1/2         0.50   a1 a2^2 a3 a6 a10 d5 
29       22050   198                                           1/2         0.50   a1 a4^2 a6^2 a8 
29       22050   204                                           1/4         0.25   a1 a2 a4^2 a6^2 e6 
29       21952   196                                             1         1.00   a1 a3 a6^3 a7 
29       21600   204                                           1/4         0.25   a2^2 a4^2 a7 d4 e6 
29       21600   200                                           1/4         0.25   a1 a4^2 a5 a7 a8 
29       21600   200                                           1/2         0.50   a1 a2 a4^2 a8 d5^2 
29       21600   216                                           1/2         0.50   a1 a2 a3 a4^2 a8 d7 
29       21504   192                                           1/2         0.50   a3^2 a5 a6 a7 d5 
29       21504   196                                             1         1.00   a1^2 a5 a6 a7 d4 d5 
29       21504   204                                           1/2         0.50   a1^2 a3 a5 a6 a7 d6 
29       21504   198                                           1/2         0.50   a1 a3 a5 a6 a7^2 
29       21168   190                                           1/2         0.50   a2 a5^2 a6^2 d5 
29       21168   206                                           1/4         0.25   a1^2 a2 a6^2 a8 d5 
29       21120   220                                           1/2         0.50   a1^2 a2 a4 a7 a10 d4 
29       21000   204                                           3/2         1.50   a1 a4^2 a5 a6 a9 
29       20790   214                                           1/2         0.50   a2^2 a4 a5 a6 a10 
29       20736   196                                           3/4         0.75   a3^2 a5^2 a8 d5 
29       20736   208                                           1/4         0.25   a2^2 a3^2 a8 d5 d6 
29       20736   200                                           1/4         0.25   a2^2 a3 a8 d4 d5^2 
29       20736   192                                           1/4         0.25   a2 a5^3 a7 d5 
29       20736   224                                           1/4         0.25   a1^4 a5^2 a8 d7 
29       20736   228                                          1/24         0.04   a1^3 a5^3 a11 
29       20736   200                                           1/4         0.25   a1^2 a5^2 a8 d4 d5 
29       20736   208                                           5/4         1.25   a1^2 a3 a5^2 a8 d6 
29       20736   202                                             1         1.00   a1 a3 a5^2 a7 a8 
29       20480   196                                           1/2         0.50   a3^2 a4 a7^2 d5 
29       20480   192                                           1/4         0.25   a3 a4 a7^2 d4^2 
29       20480   208                                          1/12         0.08   a1^3 a9 d4^3 d5 
29       20160   198                                           1/2         0.50   a3^2 a4 a6 a8 d5 
29       20160   194                                           1/2         0.50   a2 a4 a5 a6 a7 d5 
29       20160   204                                           1/2         0.50   a2 a3^2 a4 a6 d5 e6 
29       20160   204                                           1/2         0.50   a2 a3 a5 a6 a9 d4 
29       20160   204                                             2         2.00   a1 a3 a4 a6 a7 a8 
29       20160   216                                           1/2         0.50   a1 a2^2 a4 a6 a7 d7 
29       20160   200                                           1/2         0.50   a1 a2 a4 a5 a6 d5 d6 
29       20160   208                                           1/2         0.50   a1 a2 a4 a5 a6 d4 d7 
29       20160   210                                           1/2         0.50   a1 a2 a3 a4 a6 a7 e6 
29       20160   224                                           1/2         0.50   a1 a2 a3 a4 a5 a6 d8 
29       19712   226                                           1/2         0.50   a1^3 a3 a6 a7 a10 
29       19600   196                                           1/2         0.50   a3 a4^2 a6^2 d6 
29       19440   208                                           1/2         0.50   a1 a3 a4 a5 a8^2 
29       19250   214                                           1/2         0.50   a1 a4^3 a6 a10 
29       19200   204                                           1/2         0.50   a3^2 a4 a5 a9 d5 
29       19200   216                                           1/2         0.50   a1^2 a3 a4 a5 a9 d6 
29       19200   216                                           1/2         0.50   a1^2 a2 a4 a7 a9 d5 
29       19200   240                                           1/4         0.25   a1 a3^2 a4^2 a5 d9 
29       19200   208                                           1/2         0.50   a1 a3 a4^2 a5 d5 d7 
29       19200   210                                           1/2         0.50   a1 a3 a4 a5 a7 a9 
29       19008   214                                           2/3         0.67   a1 a3 a5^3 a10 
29       18900   200                                           1/2         0.50   a2 a4^2 a6 a8 d5 
29       18816   204                                           1/2         0.50   a1 a2 a3 a6^2 d5 d6 
29       18480   216                                           1/2         0.50   a1 a3 a4 a5 a6 a10 
29       18432   204                                           1/2         0.50   a3^3 a7 a8 d5 
29       18432   200                                           1/2         0.50   a3^2 a7 a8 d4^2 
29       18432   192                                           1/4         0.25   a3 a5^2 a7 d4 d5 
29       18432   200                                           1/4         0.25   a2^2 a3 a7 d5^3 
29       18432   216                                           1/4         0.25   a1^4 a7 a8 d5^2 
29       18432   236                                           1/4         0.25   a1^3 a3 a5 a7 a11 
29       18432   200                                           1/4         0.25   a1^2 a5^2 a7 d5^2 
29       18432   216                                           1/4         0.25   a1^2 a3 a5^2 a7 d7 
29       18432   212                                           1/2         0.50   a1^2 a2 a5 a7^2 d6 
29       18432   206                                           1/2         0.50   a1 a2 a5 a7^3 
29       18144   202                                             1         1.00   a2 a3 a5 a6 a8 d5 
29       18144   208                                             2         2.00   a1 a2 a5 a6 a7 a8 
29       18000   216                                           1/4         0.25   a2^2 a4^3 d6 d7 
29       18000   224                                           1/4         0.25   a2^2 a4^3 d5 d8 
29       18000   240                                          1/12         0.08   a2^2 a4^3 d4 d9 
29       18000   222                                           1/6         0.17   a2 a4^3 a11 d4 
29       18000   204                                           1/2         0.50   a1 a4^3 a5 d5 e6 
29       18000   224                                           1/2         0.50   a1 a4^3 a5 a11 
29       17920   220                                           1/2         0.50   a1^2 a3^2 a6 a9 d6 
29       17920   212                                           1/2         0.50   a1^2 a3 a6 a9 d4 d5 
29       17920   214                                           1/2         0.50   a1 a3^2 a6 a7 a9 
29       17640   202                                           1/4         0.25   a1 a4 a6^2 a8 d4 
29       17600   214                                           1/4         0.25   a3^2 a4^2 a10 d5 
29       17600   220                                           1/4         0.25   a1 a3 a4^2 a7 a10 
29       17280   204                                           1/4         0.25   a2 a5^2 a9 d4^2 
29       17280   208                                           3/4         0.75   a2 a3 a5^2 a9 d5 
29       17280   206                                           3/2         1.50   a2 a3 a4 a7 a8 d5 
29       17280   220                                           1/2         0.50   a1^2 a2 a5^2 a9 d6 
29       17280   214                                           1/2         0.50   a1 a2 a5^2 a7 a9 
29       17280   212                                           1/2         0.50   a1 a2 a3 a4 a8 d5 d6 
29       16896   220                                           1/2         0.50   a1^2 a3 a5 a10 d4 d5 
29       16800   196                                           1/2         0.50   a4^2 a5 a6 d4 d6 
29       16800   208                                           1/2         0.50   a3 a4^2 a5 a6 d7 
29       16800   204                                           1/2         0.50   a2 a4^2 a6 a7 d6 
29       16800   210                                           1/2         0.50   a2 a3 a4 a6 a9 d5 
29       16800   216                                             1         1.00   a1 a2 a4 a6 a7 a9 
29       16632   220                                           1/2         0.50   a1 a2 a5^2 a6 a10 
29       16384   240                                          1/96         0.01   a3^4 d4^2 d9 
29       16384   224                                          1/16         0.06   a3^4 d4 d5 d8 
29       16384   208                                           1/8         0.12   a3^3 d4^2 d5 d7 
29       16384   208                                           1/4         0.25   a3^3 a7^2 d6 
29       16384   200                                           1/2         0.50   a3^2 a7^2 d4 d5 
29       16384   208                                           1/8         0.12   a1^2 a3^2 d5^3 d6 
29       16200   208                                           3/4         0.75   a2 a4^2 a5 a8 d6 
29       16200   216                                           1/2         0.50   a1 a2 a4^2 a8 d4 e6 
29       16200   220                                           3/2         1.50   a1 a2 a4 a5 a8 a9 
29       16170   222                                           1/2         0.50   a1 a2 a4 a6^2 a10 
29       16128   216                                           1/2         0.50   a1^2 a3 a5 a6 a7 e6 
29       16128   216                                           1/4         0.25   a1^2 a2 a3 a6 d5^2 e6 
29       16128   200                                             1         1.00   a1 a5^2 a6 a7 d5 
29       16128   200                                           1/2         0.50   a1 a2 a5 a6 d5^3 
29       16128   216                                           1/2         0.50   a1 a2 a3 a5 a6 d5 d7 
29       16000   212                                             1         1.00   a1 a4^2 a7 a9 d4 
29       15876   208                                           1/2         0.50   a2^2 a6^2 a8 d5 
29       15840   218                                             1         1.00   a2 a3 a4 a5 a10 d5 
29       15840   228                                           1/2         0.50   a1 a3^2 a4 a8 a10 
29       15840   224                                           1/4         0.25   a1 a2^2 a4 a10 d5^2 
29       15750   204                                           1/2         0.50   a4^3 a5 a6 e6 
29       15680   196                                           1/2         0.50   a3 a4 a6^2 d5^2 
29       15680   232                                           1/4         0.25   a1^2 a3 a4 a6^2 d8 
29       15680   202                                           1/2         0.50   a1 a4 a6^2 a7 d5 
29       15680   212                                           1/4         0.25   a1 a3 a6^2 a9 d4 
29       15600   240                                           1/2         0.50   a1 a3 a4^2 a5 a12 
29       15552   216                                          1/48         0.02   a2^4 d5^3 e6 
29       15552   216                                           1/8         0.12   a2^2 a3 a5^2 d6 e6 
29       15552   214                                           1/4         0.25   a2 a3^2 a8^2 d5 
29       15552   204                                          7/12         0.58   a1 a5^3 a8 d5 
29       15552   220                                           1/2         0.50   a1 a2 a3 a7 a8^2 
29       15360   224                                           1/4         0.25   a3^2 a4 a11 d4^2 
29       15360   216                                           1/2         0.50   a1^2 a3 a5 a9 d5^2 
29       15360   222                                           1/2         0.50   a1 a2 a3 a7^2 a9 
29       15120   204                                           1/2         0.50   a2 a4 a6 a8 d4 d5 
29       15120   222                                           1/2         0.50   a1^2 a3 a4 a6 a8 e6 
29       15120   206                                           1/2         0.50   a1 a4 a5 a6 a8 d5 
29       15120   232                                           1/2         0.50   a1 a2 a4 a5 a6 a11 
29       14784   220                                           1/2         0.50   a1 a3 a5 a6 a10 d4 
29       14400   200                                           1/4         0.25   a4^2 a5^2 d5 d6 
29       14400   224                                           1/4         0.25   a3 a4^2 a5^2 d8 
29       14400   216                                           1/4         0.25   a2^2 a4^2 d5^2 d7 
29       14400   216                                           1/2         0.50   a2 a4^2 a5 a7 d7 
29       14400   230                                           1/2         0.50   a2 a3 a4^2 a11 d5 
29       14400   228                                           1/2         0.50   a1^3 a4 a8 a9 d5 
29       14400   240                                           1/4         0.25   a1 a3 a4^2 a5^2 e7 
29       14400   216                                           1/4         0.25   a1 a3 a4^2 a5 d6 e6 
29       14400   220                                           1/2         0.50   a1 a3 a4 a8 a9 d4 
29       14400   216                                           1/2         0.50   a1 a2 a4^2 a7 d5 e6 
29       14400   236                                           1/4         0.25   a1 a2 a4^2 a7 a11 
29       14336   208                                           1/2         0.50   a1 a3 a6 a7^2 d5 
29       14256   232                                             1         1.00   a1 a2 a3 a5 a8 a10 
29       14112   204                                           1/4         0.25   a2 a5 a6^2 d4 d6 
29       14112   216                                           1/4         0.25   a2 a3 a5 a6^2 d7 
29       14112   222                                           1/4         0.25   a1^2 a2 a6^2 a7 e6 
29       14112   210                                             1         1.00   a1 a3 a6^2 a8 d5 
29       14112   216                                           1/4         0.25   a1 a2 a3 a6^2 d5 e6 
29       14080   224                                           1/2         0.50   a1 a3 a4 a7 a10 d4 
29       14040   244                                           1/2         0.50   a1 a2 a4 a5^2 a12 
29       14000   214                                           1/2         0.50   a1 a4^2 a6 a9 d5 
29       13824   216                                           1/4         0.25   a2^2 a3 a7 d4 d5 e6 
29       13824   224                                           1/2         0.50   a1^3 a5 a7 a8 d6 
29       13824   216                                           1/4         0.25   a1^2 a5^2 a7 d4 e6 
29       13824   218                                           1/2         0.50   a1^2 a5 a7^2 a8 
29       13824   236                                           1/2         0.50   a1^2 a2 a5 a11 d4 d5 
29       13824   208                                           1/6         0.17   a1 a5^3 a7 d6 
29       13824   212                                           1/2         0.50   a1 a3 a5 a7 a8 d5 
29       13608   210                                           2/3         0.67   a2 a5^3 a6 e6 
29       13608   220                                           1/2         0.50   a1^2 a5 a6 a8^2 
29       13440   204                                           1/2         0.50   a4 a5 a6 a7^2 
29       13440   204                                           1/2         0.50   a3 a4 a5 a6 d5 d6 
29       13440   222                                           1/2         0.50   a1^2 a5 a6 a7 a9 
29       13440   212                                           1/2         0.50   a1 a5 a6 a9 d4^2 
29       13312   240                                          1/12         0.08   a3^3 a12 d4^2 
29       12960   208                                           1/2         0.50   a4 a5^2 a7 a8 
29       12960   220                                           1/2         0.50   a2^2 a4 a7 a8 d6 
29       12960   232                                           1/2         0.50   a1 a2^2 a7 a8 a9 
29       12936   226                                           1/2         0.50   a1 a2 a6^2 a10 d4 
29       12800   232                                           1/4         0.25   a3^2 a4^2 a7 d8 
29       12800   208                                           1/4         0.25   a3 a4^2 a7 d5 d6 
29       12800   216                                           1/2         0.50   a3 a4^2 a7 d4 d7 
29       12800   224                                           1/4         0.25   a1^2 a4^2 a7 d5 d7 
29       12800   220                                           1/2         0.50   a1 a3 a4 a7 a9 d5 
29       12672   220                                           1/4         0.25   a1 a5^2 a10 d4^2 
29       12600   210                                           1/2         0.50   a4^2 a6 a7 a8 
29       12600   216                                           1/2         0.50   a2 a4^2 a6 a7 e6 
29       12600   228                                           1/2         0.50   a1^2 a4 a6 a8 a9 
29       12600   216                                           1/2         0.50   a1 a4^2 a6 a8 d6 
29       12544   200                                           1/8         0.12   a3 a6^2 d4 d5^2 
29       12544   224                                           1/4         0.25   a1^2 a3 a6^2 d5 d7 
29       12348   210                                           1/4         0.25   a3 a6^3 a8 
29       12288   240                                          1/24         0.04   a3^3 a5 d4^2 e7 
29       12288   224                                           1/4         0.25   a1^3 a5 d4 d5^2 d7 
29       12288   208                                           1/2         0.50   a1 a5 a7^2 d4 d5 
29       12288   216                                           1/2         0.50   a1 a3^2 a5 d5 d6^2 
29       12288   224                                           1/4         0.25   a1 a3^2 a5 d4 d6 d7 
29       12288   208                                           1/2         0.50   a1 a3 a5 d4 d5^2 d6 
29       12288   216                                           1/2         0.50   a1 a3 a5 a7^2 d6 
29       12250   214                                           1/2         0.50   a4^2 a6^2 a9 
29       12150   214                                           1/2         0.50   a4^2 a5 a8^2 
29       12096   208                                           1/2         0.50   a2 a5^2 a6 d5 d6 
29       12096   216                                           1/2         0.50   a2 a5^2 a6 d4 d7 
29       12096   212                                           1/2         0.50   a2 a3 a6 a8 d5^2 
29       12096   232                                           1/2         0.50   a2 a3 a5^2 a6 d8 
29       12096   216                                           1/2         0.50   a1 a2 a5 a6 d4 d5 e6 
29       11880   220                                           1/2         0.50   a4 a5^3 a10 
29       11880   232                                           1/2         0.50   a2^2 a4 a5 a10 d6 
29       11760   240                                           1/4         0.25   a1^2 a4 a6^2 a11 
29       11760   222                                           1/2         0.50   a1 a2 a6^2 a9 d5 
29       11664   222                                             1         1.00   a1 a2 a5 a8^2 d5 
29       11520   200                                           1/4         0.25   a4 a5^2 d5^3 
29       11520   224                                           1/2         0.50   a3^2 a4 a8 d4 d7 
29       11520   216                                           1/2         0.50   a3 a4 a7^2 a8 
29       11520   212                                             1         1.00   a2 a4 a5 a7 d5 d6 
29       11520   222                                           1/2         0.50   a2 a3 a4 a7^2 e6 
29       11520   216                                           1/4         0.25   a1^2 a4 a8 d5^3 
29       11520   228                                           1/2         0.50   a1 a3^2 a8 a9 d5 
29       11520   216                                           1/2         0.50   a1 a3 a4 a5 d5^2 e6 
29       11520   236                                           1/2         0.50   a1 a3 a4 a5 a11 d5 
29       11200   220                                           1/2         0.50   a3 a4 a6 a7 a9 
29       11200   238                                           1/4         0.25   a1^2 a3 a6 a9^2 
29       11200   224                                           1/2         0.50   a1 a4^2 a6 a7 d7 
29       11088   230                                           1/2         0.50   a1 a2 a5 a6 a10 d5 
29       10976   208                                           1/4         0.25   a1 a6^3 d5^2 
29       10976   224                                           3/4         0.75   a1 a3 a6^3 d7 
29       10800   228                                           1/4         0.25   a1^2 a4^2 a8 d5 e6 
29       10752   216                                           1/4         0.25   a2 a6 a7^3 
29       10752   208                                           1/2         0.50   a2 a6 a7 d4 d5^2 
29       10752   246                                           1/2         0.50   a1^2 a3 a6 a7 a11 
29       10752   232                                           1/2         0.50   a1^2 a2 a6 a7 d5 d7 
29       10584   210                                           1/4         0.25   a5 a6^2 a8 d4 
29       10368   240                                           1/8         0.12   a2^2 a5^2 a7 d8 
29       10368   220                                           1/2         0.50   a2 a3 a5 a8 d5 d6 
29       10240   224                                           1/2         0.50   a3^2 a4 a7 d5 d7 
29       10240   232                                           1/4         0.25   a1 a3^2 a7 a9 d6 
29       10206   228                                           1/2         0.50   a2^2 a5 a6 a8 e6 
29       10080   214                                           1/2         0.50   a4 a6 a7 a8 d4 
29       10080   228                                           1/4         0.25   a3^2 a6 a8 a9 
29       10080   216                                           1/2         0.50   a3 a4 a5 a6 d5 e6 
29       10080   224                                           1/4         0.25   a2^2 a6 a9 d5^2 
29       10080   232                                           1/2         0.50   a1^2 a6 a8 a9 d4 
29       10080   228                                           1/2         0.50   a1^2 a4 a5 a6 d6 e6 
29       10080   216                                           1/2         0.50   a1 a4 a6 a8 d5^2 
29       10080   222                                           1/2         0.50   a1 a4 a5 a6 a7 e6 
29       10080   232                                           1/2         0.50   a1 a3 a4 a6 a8 d7 
29       10080   242                                           1/2         0.50   a1 a2 a4 a6 a11 d5 
29        9720   226                                           1/2         0.50   a2 a4 a7 a8^2 
29        9720   232                                           1/2         0.50   a1 a2 a4 a8^2 d6 
29        9600   240                                           1/2         0.50   a3 a4^2 a7 a11 
29        9600   228                                           1/2         0.50   a2 a3 a4 a9 d5 d6 
29        9600   240                                           1/4         0.25   a1 a4^2 a5 a7 d8 
29        9504   232                                           1/2         0.50   a2 a5^2 a7 a10 
29        9408   210                                           1/2         0.50   a5 a6^2 a7 d5 
29        9408   216                                           1/2         0.50   a1 a5 a6^2 d5 d6 
29        9408   224                                           1/2         0.50   a1 a5 a6^2 d4 d7 
29        9240   234                                           1/2         0.50   a2 a4 a6 a7 a10 
29        9216   212                                           1/2         0.50   a5^2 a7^2 d5 
29        9216   224                                           1/4         0.25   a1^2 a5^2 d5 d6^2 
29        9216   240                                           1/4         0.25   a1^2 a5^2 d4 d5 d8 
29        9216   228                                           1/2         0.50   a1 a3 a5 a7^2 e6 
29        9000   234                                           1/2         0.50   a1 a4^2 a5 a9 e6 
29        8960   214                                           1/4         0.25   a4 a6 a7^2 d5 
29        8960   224                                           1/2         0.50   a3 a6 a7 a9 d4 
29        8960   232                                           1/2         0.50   a1^2 a6 a7 a9 d5 
29        8960   220                                           1/2         0.50   a1 a4 a6 a7 d5 d6 
29        8820   216                                           1/2         0.50   a4 a6^2 a8 d5 
29        8800   244                                           1/4         0.25   a3^2 a4 a9 a10 
29        8640   220                                           1/2         0.50   a5^3 a9 d5 
29        8640   216                                           1/4         0.25   a4 a5^2 d4 d5 e6 
29        8640   240                                           1/4         0.25   a2^2 a5 a9 d4 d7 
29        8640   256                                           1/6         0.17   a1 a4 a5^3 d9 
29        8640   240                                           1/2         0.50   a1 a2 a4 a7 a8 d7 
29        8448   232                                           1/4         0.25   a2 a3 a10 d4 d5^2 
29        8400   264                                           1/4         0.25   a3 a4^2 a5 a13 
29        8400   232                                           1/2         0.50   a2 a4^2 a6 d6 d7 
29        8400   240                                           1/2         0.50   a2 a4^2 a6 d5 d8 
29        8192   216                                          5/24         0.21   a7^3 d4^2 
29        8192   220                                           1/4         0.25   a3 a7^3 d5 
29        8192   232                                           1/4         0.25   a1^2 a7^3 d6 
29        8192   224                                           1/4         0.25   a1^2 a7 d4 d5^2 d6 
29        8192   232                                           1/4         0.25   a1^2 a3 a7 d5 d6^2 
29        8192   226                                          1/48         0.02   a1 a7^4 
29        8064   222                                           1/2         0.50   a3 a6 a7 a8 d5 
29        8064   228                                           1/2         0.50   a2 a3 a6 a7 d5 e6 
29        8064   228                                             1         1.00   a1 a6 a7^2 a8 
29        8064   228                                             1         1.00   a1 a3 a6 a8 d5 d6 
29        8064   248                                           1/2         0.50   a1 a2 a5 a6 a7 d8 
29        7920   230                                           1/2         0.50   a4 a5^2 a10 d5 
29        7920   238                                           1/2         0.50   a3 a4 a8 a10 d4 
29        7920   246                                           1/2         0.50   a1^2 a4 a8 a10 d5 
29        7840   220                                           1/2         0.50   a4 a6^2 a7 d6 
29        7776   252                                          1/24         0.04   a2 a5^4 e7 
29        7776   228                                           1/6         0.17   a2 a5^3 d6 e6 
29        7776   232                                           1/2         0.50   a1 a5 a7 a8^2 
29        7680   224                                           1/8         0.12   a5 a7 a9 d4^2 
29        7680   228                                           1/2         0.50   a3 a5 a7 a9 d5 
29        7680   240                                           3/4         0.75   a1^2 a5 a7 a9 d6 
29        7680   234                                           1/4         0.25   a1 a5 a7^2 a9 
29        7680   232                                           1/2         0.50   a1 a4 a5 a7 d5 d7 
29        7488   252                                           1/4         0.25   a3 a5^2 a12 d4 
29        7488   260                                           1/4         0.25   a1^2 a5^2 a12 d5 
29        7392   234                                           1/2         0.50   a3 a5 a6 a10 d5 
29        7392   240                                             1         1.00   a1 a5 a6 a7 a10 
29        7392   240                                           1/2         0.50   a1 a2 a6 a10 d5^2 
29        7290   238                                           1/6         0.17   a1 a4 a8^3 
29        7280   254                                           1/2         0.50   a3 a4 a6 a12 d4 
29        7200   228                                           1/2         0.50   a4^2 a7 a8 d6 
29        7056   228                                           1/4         0.25   a3 a6^2 a8 d6 
29        7056   228                                           1/2         0.50   a1 a5 a6^2 d5 e6 
29        7040   238                                           1/2         0.50   a3 a4 a7 a10 d5 
29        7040   244                                           1/2         0.50   a1 a4 a7^2 a10 
29        7040   244                                           1/2         0.50   a1 a3 a4 a10 d5 d6 
29        7000   252                                           1/6         0.17   a4^3 a6 d4 e7 
29        7000   244                                           1/2         0.50   a1 a4 a6 a9^2 
29        6930   246                                             1         1.00   a1 a4 a6 a8 a10 
29        6912   244                                           1/4         0.25   a3 a5^2 a11 d5 
29        6912   230                                           3/4         0.75   a2 a7^2 a8 d5 
29        6912   250                                           1/2         0.50   a1 a5^2 a7 a11 
29        6912   240                                           1/2         0.50   a1 a3 a5 a8 d5 d7 
29        6912   236                                           1/2         0.50   a1 a2 a7 a8 d5 d6 
29        6720   232                                           1/2         0.50   a4 a5 a6 a7 d7 
29        6720   232                                           1/2         0.50   a2 a4 a6 d5^2 d7 
29        6656   260                                           1/4         0.25   a3^2 a7 a12 d4 
29        6600   240                                           1/4         0.25   a4^2 a5 a10 d6 
29        6480   238                                           1/2         0.50   a2 a5 a8 a9 d5 
29        6480   256                                           1/2         0.50   a1 a4 a5 a8 a11 
29        6400   250                                           1/2         0.50   a1 a3 a7 a9^2 
29        6370   262                                           1/2         0.50   a1 a4 a6^2 a12 
29        6272   220                                           1/4         0.25   a6^2 a7 d5^2 
29        6160   236                                           1/2         0.50   a4 a6 a10 d4 d5 
29        6160   244                                           1/2         0.50   a3 a4 a6 a10 d6 
29        6160   256                                           1/2         0.50   a1 a3 a6 a9 a10 
29        6144   248                                           1/4         0.25   a3 a7 a11 d4^2 
29        6144   240                                           1/8         0.12   a1^2 a7 d4^2 d6 e6 
29        6144   232                                           1/2         0.50   a1 a5 a7 d4 d6^2 
29        6144   258                                           1/4         0.25   a1 a3 a7^2 a11 
29        6048   224                                           1/4         0.25   a5 a6 a8 d5^2 
29        6048   228                                           1/2         0.50   a5 a6 a8 d4 d6 
29        6048   240                                             1         1.00   a3 a5 a6 a8 d7 
29        6048   250                                           1/2         0.50   a2 a5 a6 a11 d5 
29        6048   246                                           1/2         0.50   a1^2 a6 a7 a8 e6 
29        6048   274                                           1/6         0.17   a1 a5^3 a13 
29        6048   240                                           1/2         0.50   a1 a3 a6 a8 d5 e6 
29        5832   234                                           1/6         0.17   a5^3 a8 e6 
29        5832   240                                          1/24         0.04   a2 a5^3 e6^2 
29        5760   252                                           1/4         0.25   a1^2 a5 a7 a9 e6 
29        5600   248                                           1/2         0.50   a3 a4 a6 a9 d7 
29        5400   240                                           1/4         0.25   a4^2 a7 a8 e6 
29        5376   228                                           1/2         0.50   a5 a6 a7 d5 d6 
29        5376   256                                           1/2         0.50   a1 a6 a7 a11 d4 
29        5346   262                                           1/2         0.50   a1 a2 a8^2 a10 
29        5280   240                                           1/4         0.25   a4 a5 a10 d5^2 
29        5280   244                                           1/2         0.50   a4 a5 a10 d4 d6 
29        5280   252                                           1/2         0.50   a2 a4 a7 a10 d6 
29        5184   232                                           1/4         0.25   a5^2 a8 d5 d6 
29        5184   240                                           1/4         0.25   a5^2 a8 d4 d7 
29        5184   256                                           1/4         0.25   a3 a5^2 a8 d8 
29        5184   248                                           1/4         0.25   a2^2 a8 d5^2 d7 
29        5184   262                                           1/2         0.50   a2 a3 a8 a11 d5 
29        5184   240                                           1/2         0.50   a1 a5 a8 d4 d5 e6 
29        5096   266                                           1/4         0.25   a1 a6^2 a12 d4 
29        5040   240                                           1/2         0.50   a2 a4 a6 d5 d6 e6 
29        5040   246                                             1         1.00   a1 a6 a8 a9 d5 
29        4800   240                                           1/2         0.50   a4 a5 a9 d5 d6 
29        4752   252                                           1/2         0.50   a2 a8 a10 d4 d5 
29        4608   240                                           1/2         0.50   a3 a7 a8 d5 d6 
29        4608   248                                           1/2         0.50   a3 a7 a8 d4 d7 
29        4608   240                                           1/4         0.25   a1 a5 a7 d5^2 e6 
29        4608   252                                           1/4         0.25   a1 a2 a7^2 d6 e6 
29        4480   244                                           1/2         0.50   a6 a7^2 a9 
29        4374   252                                           1/4         0.25   a2 a5 a8^2 e6 
29        4312   256                                           1/2         0.50   a1 a6^2 a10 d6 
29        4224   252                                           1/2         0.50   a5 a7^2 a10 
29        4224   252                                           1/2         0.50   a2 a7 a10 d5^2 
29        4096   248                                           1/4         0.25   a3 a7^2 d5 d7 
29        4032   240                                           1/2         0.50   a5 a6 a7 d5 e6 
29        4032   256                                           1/2         0.50   a1 a6 a7 a8 d7 
29        4000   274                                           1/6         0.17   a1^2 a9^3 
29        3960   264                                           1/2         0.50   a1 a4 a8 a10 d6 
29        3920   248                                           3/4         0.75   a4 a6^2 d6 d7 
29        3920   256                                           1/2         0.50   a4 a6^2 d5 d8 
29        3920   272                                           1/4         0.25   a4 a6^2 d4 d9 
29        3840   240                                           1/4         0.25   a5 a9 d5^3 
29        3840   264                                           1/4         0.25   a4 a7^2 a11 
29        3840   252                                           1/2         0.50   a2 a7 a9 d5 d6 
29        3744   272                                           1/4         0.25   a2 a5 a12 d5^2 
29        3630   270                                           1/4         0.25   a4 a5 a10^2 
29        3520   268                                           1/2         0.50   a3 a7 a9 a10 
29        3328   280                                          1/12         0.08   a1^2 a12 d5^3 
29        3276   282                                           1/2         0.50   a3 a6 a8 a12 
29        3168   262                                           1/2         0.50   a7 a8 a10 d4 
29        3168   270                                           1/2         0.50   a1 a5 a7 a10 e6 
29        3136   248                                           1/4         0.25   a6^2 d5^2 d7 
29        3072   240                                          1/24         0.04   d4^2 d5^3 e6 
29        3072   256                                           1/4         0.25   a1 a5 d5^2 d6 d7 
29        3024   264                                           1/2         0.50   a2 a6 a8 d6 d7 
29        3024   272                                           1/2         0.50   a2 a6 a8 d5 d8 
29        2916   256                                           1/6         0.17   a8^3 d5 
29        2880   276                                           1/4         0.25   a5 a9 a11 d4 
29        2880   264                                           1/2         0.50   a1 a8 a9 d5 d6 
29        2816   262                                           1/2         0.50   a7^2 a10 d5 
29        2744   276                                          1/12         0.08   a6^3 d4 e7 
29        2744   290                                           1/4         0.25   a6^2 a13 d4 
29        2688   270                                           1/2         0.50   a6 a7 a11 d5 
29        2688   276                                           1/2         0.50   a1 a6 a11 d5 d6 
29        2640   270                                           1/2         0.50   a5 a9 a10 d5 
29        2520   264                                           1/2         0.50   a6 a8 a9 d6 
29        2352   264                                           1/4         0.25   a6^2 d4 d7 e6 
29        2304   272                                           1/4         0.25   a5^2 d5 d6 d8 
29        2240   272                                             1         1.00   a6 a7 a9 d7 
29        2160   264                                           1/2         0.50   a4 a8 d5 d6 e6 
29        2160   276                                           1/2         0.50   a1 a8 a9 d5 e6 
29        2080   292                                           1/2         0.50   a4 a7 a12 d6 
29        2048   280                                          1/12         0.08   a7^3 d8 
29        2048   272                                           1/4         0.25   a3 a7 d6^2 d7 
29        1728   264                                           1/6         0.17   a8 d5^3 e6 
29        1232   296                                           1/2         0.50   a6 a10 d6 d7 
29        1210   310                                           1/4         0.25   a9 a10^2 
29        1144   322                                           1/2         0.50   a7 a10 a12 
29        1120   328                                           1/4         0.25   a7 a9 a13 
29        1024   304                                          1/48         0.02   d5^4 d9 
30    16777216    96                                         1/768         0.00   a1^12 a3^6 
30     4194304   112                                          1/48         0.02   a1^8 a3^6 d4 
30     3145728   120                                          1/48         0.02   a1^9 a3^4 a5 d4 
30     1048576   120                                         1/640         0.00   a3^10 
30     1048576   144                                         1/256         0.00   a1^8 a3^4 d5^2 
30     1048576   144                                          1/24         0.04   a1^6 a3^6 d6 
30     1048576   128                                         9/128         0.07   a1^4 a3^6 d4^2 
30      944784   132                                          1/64         0.02   a2^8 a5^2 d4 
30      786432   152                                          1/16         0.06   a1^7 a3^4 a5 d6 
30      786432   144                                          1/24         0.04   a1^7 a3^3 a5 d4 d5 
30      786432   136                                           1/8         0.12   a1^5 a3^4 a5 d4^2 
30      746496   144                                          1/32         0.03   a1^6 a2^2 a5^4 
30      708588   150                                         1/216         0.00   a2^9 a8 d4 
30      589824   160                                           1/8         0.12   a1^8 a3^2 a5^2 d6 
30      589824   144                                          5/16         0.31   a1^6 a3^2 a5^2 d4^2 
30      589824   136                                          1/16         0.06   a1^2 a3^6 a5^2 
30      524288   152                                           1/8         0.12   a1^6 a3^3 a7 d4^2 
30      524288   144                                          1/16         0.06   a1^2 a3^7 a7 
30      472392   168                                         1/144         0.01   a2^9 a5 d7 
30      414720   144                                           1/8         0.12   a1^2 a2^2 a3^2 a4 a5^2 d4 
30      393216   152                                           1/8         0.12   a1^3 a3^5 a5 a7 
30      373248   156                                          1/12         0.08   a1^4 a2^3 a5^3 d5 
30      314928   150                                          1/48         0.02   a2^5 a5^4 
30      262144   192                                          1/32         0.03   a1^4 a3^6 d8 
30      262144   176                                          1/16         0.06   a1^4 a3^5 d4 d7 
30      262144   160                                           1/8         0.12   a1^4 a3^4 d4 d5^2 
30      262144   168                                           1/8         0.12   a1^4 a3^4 a7^2 
30      262144   160                                          1/16         0.06   a1^2 a3^6 d4 d6 
30      236196   168                                          1/16         0.06   a2^6 a5^2 a8 
30      236196   240                                        1/2880         0.00   a2^10 d10 
30      230400   152                                           1/8         0.12   a1^2 a3^2 a4^2 a5^2 d4 
30      196608   192                                          1/96         0.01   a1^6 a3^4 d6 e6 
30      196608   216                                          1/48         0.02   a1^6 a3^4 a5 e7 
30      196608   176                                           1/4         0.25   a1^5 a3^3 a5 d5 d6 
30      196608   176                                           1/8         0.12   a1^5 a3^2 a5 a7^2 
30      196608   168                                           1/3         0.33   a1^3 a3^4 a5 d4 d6 
30      196608   160                                           1/4         0.25   a1^3 a3^3 a5 d4^2 d5 
30      186624   168                                          1/16         0.06   a2^4 a3^2 a5^2 d6 
30      186624   156                                          5/32         0.16   a2^2 a3^2 a5^4 
30      186624   168                                          1/32         0.03   a1^2 a2^4 a5^2 d5^2 
30      176400   160                                           1/8         0.12   a2^2 a3^2 a4^2 a6^2 
30      165888   168                                           3/8         0.37   a1^2 a2^2 a3 a5^2 a7 d4 
30      163296   162                                           1/4         0.25   a2^3 a3 a5^3 a6 
30      147456   160                                          1/16         0.06   a3^5 a5^2 d5 
30      147456   172                                           1/8         0.12   a2^2 a3^4 a7^2 
30      147456   208                                           1/8         0.12   a1^6 a3^2 a5^2 d8 
30      147456   184                                           1/4         0.25   a1^6 a3 a5^2 d5 d6 
30      147456   176                                           7/8         0.87   a1^4 a3^2 a5^2 d4 d6 
30      147456   168                                           1/4         0.25   a1^4 a3 a5^2 d4^2 d5 
30      147456   160                                          5/16         0.31   a1^2 a3^2 a5^2 d4^3 
30      147456   176                                           1/8         0.12   a1^2 a2^2 a3^2 a7^2 d4 
30      142884   168                                           1/8         0.12   a2^4 a5^2 a6^2 
30      139968   174                                           1/4         0.25   a2^3 a3^2 a5^2 a8 
30      131072   192                                           1/8         0.12   a1^6 a3^2 a7 d5 d6 
30      131072   184                                           1/2         0.50   a1^4 a3^3 a7 d4 d6 
30      131072   176                                           1/8         0.12   a1^4 a3^2 a7 d4^2 d5 
30      129024   172                                           1/2         0.50   a1 a2 a3^3 a5 a6 a7 
30      122500   168                                           1/8         0.12   a1^2 a4^4 a6^2 
30      112896   172                                           1/4         0.25   a1^2 a3^2 a5^2 a6^2 
30      110592   168                                          1/36         0.03   a1^3 a5^3 d4^3 
30      104976   192                                           1/4         0.25   a2^4 a3^2 a8^2 
30      103680   192                                           1/8         0.12   a1^3 a2^2 a5^2 a9 d4 
30      103680   192                                           1/4         0.25   a1^2 a2^2 a3 a4 a5^2 d7 
30      100800   190                                           1/2         0.50   a1 a2^2 a3^2 a4 a6 a9 
30      100352   180                                           1/8         0.12   a1^2 a3^3 a6^2 a7 
30       98304   192                                           1/2         0.50   a1^5 a3 a5 a7 d4 d6 
30       98304   176                                           1/4         0.25   a1^3 a3 a5 a7 d4^3 
30       98304   176                                           1/4         0.25   a1 a3^4 a5 a7 d5 
30       94080   182                                           1/2         0.50   a1^2 a2 a3 a4 a6^2 a7 
30       93312   180                                           1/4         0.25   a2^3 a3 a5^3 d6 
30       93312   168                                           1/4         0.25   a2 a3 a5^5 
30       92160   172                                           1/4         0.25   a3^3 a4 a5^2 a7 
30       92160   184                                           1/4         0.25   a1^4 a4 a5^2 a7 d5 
30       92160   176                                           1/2         0.50   a1^2 a3 a4 a5^2 a7 d4 
30       90000   164                                          1/16         0.06   a4^4 a5^2 d4 
30       90000   176                                           1/8         0.12   a3^2 a4^4 a8 
30       90000   172                                          1/16         0.06   a2^2 a4^4 d5^2 
30       81920   208                                           1/4         0.25   a1^5 a3^2 a9 d4 d6 
30       81920   192                                           1/4         0.25   a1^4 a3 a4 a7^2 d5 
30       81920   192                                           1/8         0.12   a1^3 a3^2 a9 d4^3 
30       80640   184                                           1/2         0.50   a1 a2 a3^2 a4 a5 a6 d6 
30       78732   204                                          1/24         0.04   a2^6 a8 d4 e6 
30       76800   192                                           1/2         0.50   a1^2 a3^2 a4 a5 a9 d4 
30       76800   200                                           1/2         0.50   a1^2 a2 a3^2 a4 a7 a9 
30       72576   180                                           1/4         0.25   a1 a2^2 a5^2 a6 d4 d5 
30       69984   186                                           1/2         0.50   a2^2 a3 a5^3 a8 
30       69120   180                                           1/4         0.25   a1 a3 a4 a5^3 a7 
30       67584   212                                           1/4         0.25   a1^2 a2 a3^3 a7 a10 
30       65536   192                                         1/192         0.01   a3^6 d6^2 
30       65536   176                                          5/64         0.08   a3^4 d4^2 d5^2 
30       65536   256                                          1/96         0.01   a1^2 a3^6 d10 
30       65536   208                                          1/16         0.06   a1^2 a3^5 d6 d7 
30       65536   192                                           1/4         0.25   a1^2 a3^4 d5^2 d6 
30       62500   180                                          1/24         0.04   a4^6 d6 
30       62208   192                                          1/12         0.08   a1^3 a5^3 a8 d4 
30       61440   200                                           1/2         0.50   a1^2 a3^3 a5 a9 d5 
30       61236   192                                           1/2         0.50   a2^3 a5^2 a6 a8 
30       60000   182                                           1/4         0.25   a2 a4^4 a7 d5 
30       60000   218                                           1/8         0.12   a1^3 a4^4 a11 
30       57600   184                                           1/8         0.12   a3^2 a4^2 a5^2 d6 
30       57600   184                                           1/8         0.12   a1^2 a4^2 a5^2 d5^2 
30       57600   220                                           1/8         0.12   a1^2 a2^2 a3^2 a9^2 
30       56448   190                                           1/2         0.50   a1 a2 a3 a5 a6^2 a7 
30       52920   196                                             1         1.00   a1 a2 a3 a4 a6^2 a8 
30       52500   198                                           1/8         0.12   a1^2 a4^4 a6 e6 
30       51200   204                                           1/2         0.50   a1 a3^3 a4 a7 a9 
30       49152   192                                          1/48         0.02   a3^4 d4^3 e6 
30       49152   224                                           1/4         0.25   a1^3 a3^3 a5 d5 d8 
30       49152   240                                          1/12         0.08   a1^3 a3^3 a5 d4 d9 
30       49152   208                                           1/4         0.25   a1^3 a3^2 a5 d4 d5 d7 
30       49152   192                                          1/12         0.08   a1^3 a3 a5 d4 d5^3 
30       49152   204                                           1/6         0.17   a1^3 a2 a7^3 d4 
30       49152   224                                           1/8         0.12   a1^2 a3^4 a11 d5 
30       49152   192                                           1/4         0.25   a1 a3^3 a5 d4 d5 d6 
30       49152   192                                           1/2         0.50   a1 a3^2 a5 a7^2 d4 
30       48600   216                                           1/4         0.25   a1 a2^3 a4^2 a8 d7 
30       48384   192                                           1/4         0.25   a1^2 a5^3 a6 a7 
30       47040   188                                           1/4         0.25   a1 a3 a4 a5 a6^2 d5 
30       46656   180                                          1/24         0.04   a5^6 
30       46656   240                                          1/16         0.06   a2^4 a3 a5^2 d9 
30       46656   222                                           1/4         0.25   a2^3 a3 a5^2 a11 
30       46656   192                                          5/16         0.31   a2^2 a5^4 d6 
30       46080   212                                           1/2         0.50   a1^3 a2 a5 a7 a9 d4 
30       45927   210                                           1/4         0.25   a2^4 a6 a8^2 
30       44352   214                                           1/2         0.50   a1 a2 a3^2 a5 a6 a10 
30       44100   184                                           1/4         0.25   a4^2 a5^2 a6^2 
30       43200   204                                           1/4         0.25   a1^2 a4 a5^3 a9 
30       41472   192                                           1/8         0.12   a2^2 a5^2 a7 d4 d5 
30       41472   216                                           1/4         0.25   a1^3 a2^2 a5 a7 d5 e6 
30       41472   228                                           1/4         0.25   a1^3 a2 a5^2 a11 d4 
30       41472   216                                           1/4         0.25   a1^2 a2^2 a5^2 a7 d7 
30       40000   192                                          3/16         0.19   a4^4 a7^2 
30       40000   216                                          1/16         0.06   a3^2 a4^4 d8 
30       40000   228                                           1/4         0.25   a1^4 a4^2 a9^2 
30       39200   210                                           1/2         0.50   a1^2 a3 a4 a6^2 a9 
30       38400   204                                           1/4         0.25   a3^3 a4^2 a7 e6 
30       38400   192                                           1/4         0.25   a1 a4^2 a5 a7 d4 d5 
30       38400   200                                           1/4         0.25   a1 a3 a4^2 a5 a7 d6 
30       37908   240                                           1/8         0.12   a2^4 a5^2 a12 
30       36864   216                                          1/96         0.01   a3^6 e6^2 
30       36864   192                                           1/8         0.12   a3^2 a5^2 d4^2 d6 
30       36864   196                                           1/4         0.25   a3^2 a5^2 a7^2 
30       36864   208                                           1/8         0.12   a2^2 a3^2 a7^2 d6 
30       36864   208                                           1/4         0.25   a1^4 a5^2 d5^2 d6 
30       36864   224                                           1/4         0.25   a1^4 a3 a5^2 d6 d7 
30       36864   240                                           1/8         0.12   a1^3 a3^2 a5^2 d4 e7 
30       36864   216                                           1/4         0.25   a1^3 a3^2 a5 d4 d6 e6 
30       36864   192                                           1/8         0.12   a1^2 a5^2 d4^2 d5^2 
30       36864   200                                           1/8         0.12   a1^2 a5^2 a7^2 d4 
30       36864   208                                           3/4         0.75   a1^2 a3^2 a5^2 d6^2 
30       36864   224                                           3/8         0.37   a1^2 a3^2 a5^2 d4 d8 
30       36864   208                                           1/4         0.25   a1^2 a3 a5^2 d4^2 d7 
30       36864   200                                           5/4         1.25   a1^2 a3 a5^2 d4 d5 d6 
30       36864   208                                           1/4         0.25   a1^2 a2^2 a7^2 d5^2 
30       36864   224                                           1/4         0.25   a1^2 a2^2 a3 a7^2 d7 
30       36288   210                                           1/2         0.50   a1^2 a2 a5 a6 a7 a8 
30       35000   208                                           1/4         0.25   a1 a4^4 a6 d7 
30       34992   240                                          1/48         0.02   a2^4 a5^3 e7 
30       34992   204                                          1/24         0.04   a2^2 a5^4 e6 
30       34992   198                                           1/6         0.17   a2 a5^4 a8 
30       34560   220                                           1/2         0.50   a1^2 a3^2 a5 a8 a9 
30       33600   240                                           1/4         0.25   a1 a2 a3^2 a4^2 a6 e7 
30       33600   254                                           1/4         0.25   a1 a2 a3^2 a4^2 a13 
30       32768   192                                           1/4         0.25   a3^2 a7 d4^3 d5 
30       32768   216                                           1/4         0.25   a1^2 a3^3 a7 d6^2 
30       32768   208                                           1/2         0.50   a1^2 a3^2 a7 d4 d5 d6 
30       32760   244                                           1/2         0.50   a1 a2^2 a3 a4 a6 a12 
30       32400   204                                           1/4         0.25   a2 a4^2 a5 a7 a8 
30       32256   224                                           1/2         0.50   a1^3 a2 a5 a6 a7 d7 
30       32256   208                                             1         1.00   a1 a2 a3 a5 a6 a7 d6 
30       31752   210                                           1/2         0.50   a2^2 a3 a5 a6^2 e6 
30       31104   204                                           1/2         0.50   a1 a2 a5^2 a8 d4 d5 
30       30720   236                                           1/4         0.25   a1^2 a3^2 a4 a7 a11 
30       30000   204                                          1/12         0.08   a4^3 a5 a9 d4 
30       30000   212                                           1/4         0.25   a2 a4^3 a7 a9 
30       30000   228                                          1/12         0.08   a1^3 a4^3 a9 e6 
30       28812   198                                          1/12         0.08   a2 a6^4 d4 
30       28800   214                                           1/2         0.50   a2 a3 a4 a5 a7 a9 
30       28800   212                                           1/2         0.50   a1 a2 a4 a5 a9 d4 d5 
30       28800   220                                           1/2         0.50   a1 a2 a3 a4 a5 a9 d6 
30       28224   196                                           1/2         0.50   a3 a5^2 a6^2 d5 
30       28224   208                                           1/2         0.50   a2^2 a6^2 a7^2 
30       28224   232                                           1/4         0.25   a2^2 a3^2 a6^2 d8 
30       28224   208                                           1/4         0.25   a1^2 a5^2 a6^2 d6 
30       28224   238                                           1/2         0.50   a1^2 a2 a3 a6^2 a11 
30       28224   202                                           1/2         0.50   a1 a5^2 a6^2 a7 
30       27720   220                                           1/2         0.50   a2 a3 a4 a5 a6 a10 
30       27648   216                                           1/8         0.12   a1^3 a5^3 d6^2 
30       27648   204                                           1/8         0.12   a1 a5^3 a7^2 
30       27500   214                                           1/8         0.12   a4^4 a10 d4 
30       26880   212                                           1/2         0.50   a1^2 a4 a5 a6 a7 d6 
30       26880   206                                           1/4         0.25   a1 a4 a5 a6 a7^2 
30       26460   208                                           1/2         0.50   a1 a4 a5 a6^2 a8 
30       26244   228                                           1/4         0.25   a2^4 a8^2 d6 
30       26244   222                                           1/4         0.25   a2^3 a5^2 a8 e6 
30       26244   216                                           9/8         1.12   a2^2 a5^2 a8^2 
30       25920   216                                           1/4         0.25   a2^2 a4 a5^2 d5 d7 
30       25920   228                                           1/4         0.25   a2^2 a3^2 a5 a9 e6 
30       25920   216                                           1/4         0.25   a1 a2^2 a4 a5 d5^2 e6 
30       25600   200                                           1/8         0.12   a4^2 a7^2 d4^2 
30       25600   216                                           1/8         0.12   a1^2 a4^2 a7^2 d6 
30       25600   232                                           1/8         0.12   a1^2 a3^2 a9^2 d4 
30       25344   232                                           1/2         0.50   a1 a2 a3^2 a5 a10 d6 
30       25200   214                                             1         1.00   a1 a4 a5^2 a6 a9 
30       24576   216                                           1/8         0.12   a3^4 a7 d5 e6 
30       24576   248                                           1/4         0.25   a1^4 a3 a7 a11 d5 
30       24576   216                                           1/2         0.50   a1^3 a5 a7 d4 d5 d6 
30       24576   224                                           1/2         0.50   a1^3 a3 a5 a7 d6^2 
30       24576   240                                           1/2         0.50   a1^3 a3 a5 a7 d4 d8 
30       24576   208                                           1/2         0.50   a1 a3 a5 a7 d4^2 d6 
30       24375   242                                           1/8         0.12   a2 a4^4 a12 
30       23520   224                                           1/4         0.25   a1^2 a2 a6^2 a9 d5 
30       23328   234                                           1/2         0.50   a2^2 a5^3 a11 
30       23040   212                                           1/2         0.50   a3^2 a4 a7 a8 d5 
30       23040   208                                           3/4         0.75   a3 a4 a5^2 a7 d6 
30       23040   224                                           1/4         0.25   a1^2 a4 a5^2 a7 d7 
30       23040   220                                             1         1.00   a1 a3 a5^2 a7 a9 
30       23040   216                                           1/2         0.50   a1 a3 a4 a5 a7 d4 e6 
30       23040   224                                           1/4         0.25   a1 a2^2 a7 a9 d4 d5 
30       22680   210                                           1/2         0.50   a2 a4 a5 a6 a8 d5 
30       22500   272                                          1/16         0.06   a2^2 a4^4 d10 
30       22500   232                                           1/4         0.25   a2^2 a4^2 a9^2 
30       22500   228                                          1/16         0.06   a1^2 a4^4 e6^2 
30       22464   252                                          1/12         0.08   a1^3 a5^3 a12 
30       22176   232                                           1/2         0.50   a2^2 a3 a6 a7 a10 
30       21504   264                                           1/4         0.25   a1^2 a3^2 a5 a13 d4 
30       21504   224                                           1/2         0.50   a1^2 a2 a6 a7^2 d6 
30       20736   228                                           1/2         0.50   a1^2 a2 a5 a7 a8 d6 
30       20736   222                                           1/4         0.25   a1 a2 a5 a7^2 a8 
30       20480   208                                           1/2         0.50   a3 a4 a7^2 d4 d5 
30       20480   232                                           1/2         0.50   a1^3 a7^2 a9 d4 
30       20480   232                                           1/2         0.50   a1^3 a3 a9 d4 d5 d6 
30       20480   224                                           1/4         0.25   a1 a3^2 a9 d4^2 d6 
30       20160   238                                           1/2         0.50   a1 a3 a4 a5 a6 a11 
30       20160   226                                           1/2         0.50   a1 a2 a5 a6 a7 a9 
30       20160   224                                           1/2         0.50   a1 a2 a4 a5 a6 d5 d7 
30       20160   256                                           1/2         0.50   a1 a2 a3 a4 a5 a6 d9 
30       19683   234                                          1/12         0.08   a2^3 a8^3 
30       19600   204                                           1/4         0.25   a4^2 a6^2 d5^2 
30       19200   224                                           1/2         0.50   a2 a3 a4 a7 a9 d5 
30       19200   224                                           1/2         0.50   a1^2 a4 a5 a9 d5^2 
30       19200   240                                           1/2         0.50   a1^2 a3 a4 a5 a9 d7 
30       18900   220                                           1/2         0.50   a2 a4^2 a6 a8 d6 
30       18480   236                                           1/2         0.50   a1 a2 a4 a6 a7 a10 
30       18432   244                                           1/2         0.50   a1 a3^2 a5 a7 a11 
30       18144   216                                           1/4         0.25   a3 a5^3 a6 e6 
30       18144   252                                           1/4         0.25   a2^2 a3 a5^2 a6 e7 
30       18144   228                                           1/2         0.50   a2^2 a3 a5 a6 d6 e6 
30       17820   240                                           1/2         0.50   a1 a2 a4 a5 a8 a10 
30       17496   252                                           1/2         0.50   a2^3 a5 a8 a11 
30       17280   238                                           1/2         0.50   a1 a2 a3 a7 a8 a9 
30       16800   240                                           1/2         0.50   a1^2 a3 a4 a6 a9 e6 
30       16800   224                                             1         1.00   a1 a4 a5 a6 a9 d5 
30       16384   208                                          1/64         0.02   a7^2 d4^4 
30       16384   240                                          1/16         0.06   a3^4 d5^2 d8 
30       16384   216                                           1/2         0.50   a3^2 a7^2 d5^2 
30       16384   240                                          5/16         0.31   a1^4 a7^2 d6^2 
30       16384   256                                           1/8         0.12   a1^4 a7^2 d4 d8 
30       16384   228                                          1/32         0.03   a1^2 a7^4 
30       16384   224                                           1/4         0.25   a1^2 a7^2 d4^2 d6 
30       16128   224                                           1/2         0.50   a1 a3 a6 a7 a8 d5 
30       15876   232                                           1/4         0.25   a1^2 a6^2 a8^2 
30       15840   250                                           1/2         0.50   a1 a2 a3 a5 a9 a10 
30       15600   254                                           1/2         0.50   a2 a3 a4^2 a12 d5 
30       15552   228                                           1/2         0.50   a3^2 a5^2 a8 e6 
30       15552   240                                           1/2         0.50   a1 a2^2 a5 a8 d5 d7 
30       15400   234                                           1/2         0.50   a1 a4^2 a6 a10 d5 
30       15360   240                                           1/4         0.25   a3^3 a5 a9 d7 
30       15360   224                                           1/8         0.12   a3^2 a5 a9 d5^2 
30       15360   248                                           1/4         0.25   a1^4 a5 a9 d6^2 
30       15360   232                                           1/2         0.50   a1^2 a5 a9 d4^2 d6 
30       15360   236                                           1/4         0.25   a1^2 a5 a7^2 a9 
30       15360   248                                           1/4         0.25   a1^2 a3 a4 a11 d5^2 
30       15360   240                                           1/4         0.25   a1 a3^3 a9 d5 e6 
30       15120   220                                             1         1.00   a4 a5 a6 a7 a8 
30       15000   252                                           1/8         0.12   a2 a4^4 d5 e7 
30       14784   236                                           1/2         0.50   a1 a3 a5 a6 a10 d5 
30       14400   224                                           1/4         0.25   a4^2 a7^2 a8 
30       14400   224                                           1/4         0.25   a4^2 a5^2 d5 d7 
30       14400   248                                           1/4         0.25   a3^2 a4^2 a8 d8 
30       14400   244                                           1/4         0.25   a2^2 a3 a9^2 d5 
30       14400   244                                           1/4         0.25   a1^2 a5^2 a9^2 
30       14400   240                                           1/4         0.25   a1 a3 a4^2 a5 d7 e6 
30       14112   220                                           1/2         0.50   a2 a5 a6^2 d5 d6 
30       14112   274                                           1/2         0.50   a1 a2 a3 a5 a6 a13 
30       14080   240                                           1/2         0.50   a1 a3 a4 a7 a10 d5 
30       13824   224                                           1/2         0.50   a1 a5 a7 a8 d4 d5 
30       13824   232                                           1/2         0.50   a1 a3 a5 a7 a8 d6 
30       13608   234                                           1/2         0.50   a2 a3 a5 a6 a8 e6 
30       13475   234                                           1/2         0.50   a4^2 a6^2 a10 
30       13200   252                                           1/2         0.50   a1 a2 a4 a9 a10 d4 
30       12960   232                                           1/4         0.25   a3 a4 a7 a8^2 
30       12960   228                                           1/2         0.50   a2 a4 a5 a8 d5 d6 
30       12960   258                                           1/2         0.50   a1^2 a4 a5 a8 a11 
30       12960   250                                           1/2         0.50   a1^2 a3 a8^2 a9 
30       12800   240                                           1/2         0.50   a1 a3 a4 a7 a9 d6 
30       12740   264                                           1/4         0.25   a1^2 a4 a6^2 a12 
30       12600   244                                           1/2         0.50   a4^2 a5 a6 a11 
30       12600   240                                           1/2         0.50   a1 a4^2 a6 a8 d7 
30       12480   266                                           1/2         0.50   a1^2 a4 a5 a7 a12 
30       12288   240                                          1/24         0.04   a3^3 d4^2 d7 e6 
30       12288   248                                           1/4         0.25   a3^3 a11 d5^2 
30       12288   240                                          1/48         0.02   a3 a11 d4^4 
30       12288   240                                           1/8         0.12   a1^2 a3^2 d5^2 d6 e6 
30       12288   240                                           1/2         0.50   a1^2 a3 a7^2 d5 e6 
30       12288   260                                           1/8         0.12   a1^2 a3 a7^2 a11 
30       12288   256                                           1/4         0.25   a1^2 a3 a11 d4^2 d6 
30       12288   224                                           1/4         0.25   a1 a5 a7^2 d5^2 
30       12288   240                                           1/2         0.50   a1 a3^2 a5 d5 d6 d7 
30       12288   224                                           1/4         0.25   a1 a3 a5 d5^3 d6 
30       12288   240                                           1/2         0.50   a1 a3 a5 a7^2 d7 
30       12288   236                                           1/4         0.25   a1 a2 a7^3 d6 
30       12100   264                                           1/4         0.25   a1^2 a4^2 a10^2 
30       11880   244                                           1/2         0.50   a3 a4 a5 a8 a10 
30       11760   228                                           1/4         0.25   a3 a4 a6^2 d5 e6 
30       11760   264                                           1/4         0.25   a1^2 a4 a5 a6^2 e7 
30       11760   234                                           1/2         0.50   a1 a4 a6^2 a7 e6 
30       11760   248                                           1/2         0.50   a1 a4 a5 a6^2 d8 
30       11664   240                                           1/8         0.12   a2^2 a5^2 d4 e6^2 
30       11664   246                                           1/4         0.25   a2 a3^2 a8^2 e6 
30       11520   268                                           1/4         0.25   a1^2 a3 a5 a9 a11 
30       11520   252                                           1/2         0.50   a1^2 a2 a7 a9 d4 e6 
30       11520   256                                           1/2         0.50   a1 a3 a4 a5 a11 d6 
30       11520   244                                             1         1.00   a1 a2 a5 a7 a9 d6 
30       11340   246                                           1/2         0.50   a2^2 a5 a6 a9 e6 
30       11088   244                                           1/2         0.50   a2 a5 a6 a7 a10 
30       10920   266                                           1/2         0.50   a1 a2 a4 a6 a12 d5 
30       10800   244                                           1/2         0.50   a2 a4 a7 a8 a9 
30       10400   264                                           1/2         0.50   a3 a4^2 a7 a12 
30       10240   256                                           1/4         0.25   a1 a3^2 a7 a9 d7 
30       10240   240                                           1/2         0.50   a1 a3 a7 a9 d5^2 
30       10080   230                                           1/2         0.50   a4 a6 a7 a8 d5 
30       10000   248                                          1/16         0.06   a4^4 d7^2 
30       10000   244                                           1/4         0.25   a4^2 a9^2 d4 
30        9984   272                                           1/2         0.50   a1 a2 a3 a7 a12 d5 
30        9900   252                                           1/4         0.25   a2 a4^2 a10 d4 e6 
30        9828   280                                           1/2         0.50   a1^2 a2 a6 a8 a12 
30        9800   234                                           1/2         0.50   a4 a6^2 a9 d5 
30        9600   240                                           1/4         0.25   a3 a4^2 a7 d6 e6 
30        9600   264                                           1/4         0.25   a3 a4^2 a5 a7 e7 
30        9600   272                                           1/4         0.25   a1 a4^2 a5 a7 d9 
30        9600   252                                           1/4         0.25   a1 a2 a9^2 d4 d5 
30        9504   240                                           1/4         0.25   a5^3 a10 d5 
30        9240   258                                           1/2         0.50   a1 a3 a4 a6 a10 e6 
30        9240   264                                           1/2         0.50   a1 a2 a4 a6 a10 d7 
30        9216   232                                           1/4         0.25   a7^2 a8 d4^2 
30        9216   224                                           1/8         0.12   a5^2 d4 d5^2 d6 
30        9216   232                                           1/4         0.25   a5^2 a7^2 d6 
30        9216   256                                           3/8         0.37   a3^2 a5^2 d6 d8 
30        9216   288                                           1/8         0.12   a3^2 a5^2 d4 d10 
30        9216   232                                           1/4         0.25   a3 a5^2 d5 d6^2 
30        9216   240                                           1/4         0.25   a3 a5^2 d4 d6 d7 
30        9216   264                                          1/32         0.03   a1^4 a7^2 e6^2 
30        9216   256                                           3/8         0.37   a1^2 a5^2 d5^2 d8 
30        9216   256                                           1/8         0.12   a1^2 a5^2 d4 d7^2 
30        9216   272                                           1/4         0.25   a1^2 a5^2 d4 d5 d9 
30        9216   264                                           1/4         0.25   a1 a3 a5^2 d4 d5 e7 
30        9216   240                                           1/2         0.50   a1 a3 a5 d4 d5 d6 e6 
30        9216   268                                           1/2         0.50   a1 a2 a3 a7 a11 d6 
30        9072   238                                           1/2         0.50   a3 a6 a8^2 d5 
30        9072   264                                           1/2         0.50   a1 a2 a5 a6 a8 d8 
30        8800   264                                           1/2         0.50   a1^2 a4 a9 a10 d5 
30        8640   244                                             1         1.00   a3 a5 a8 a9 d5 
30        8640   256                                           1/2         0.50   a1^2 a5 a8 a9 d6 
30        8640   250                                           1/2         0.50   a1 a5 a7 a8 a9 
30        8640   276                                           1/4         0.25   a1 a2^2 a9 a11 d5 
30        8624   252                                           1/2         0.50   a1 a6^2 a7 a10 
30        8448   260                                           1/2         0.50   a1^2 a5 a7 a10 d6 
30        8448   254                                           1/4         0.25   a1 a5 a7^2 a10 
30        8400   254                                           1/2         0.50   a4^2 a6 a11 d5 
30        8400   284                                           1/4         0.25   a2 a4^2 a7 a13 
30        8400   272                                           1/2         0.50   a2 a4^2 a6 d5 d9 
30        8192   240                                           1/4         0.25   a3^2 a7 d5 d6^2 
30        8192   272                                           1/8         0.12   a3^2 a7 d4^2 d9 
30        8192   256                                           1/2         0.50   a3^2 a7 d4 d5 d8 
30        8192   240                                           1/4         0.25   a3 a7 d4^2 d5 d7 
30        8192   256                                           1/4         0.25   a1^2 a7^3 d7 
30        8192   240                                           1/4         0.25   a1^2 a7 d5^3 d6 
30        8192   256                                           1/2         0.50   a1^2 a3 a7 d5 d6 d7 
30        8100   244                                           1/4         0.25   a4^2 a8^2 d6 
30        8064   240                                           1/2         0.50   a2 a6 a7 d4 d5 e6 
30        8064   268                                           1/2         0.50   a1^2 a5 a6 a11 d6 
30        8064   284                                           1/2         0.50   a1 a2 a5 a13 d4 d5 
30        7776   252                                           1/2         0.50   a2 a3 a5 a8 d6 e6 
30        7700   264                                           1/2         0.50   a1 a4 a6 a9 a10 
30        7680   260                                           1/2         0.50   a3 a4 a7 a11 d5 
30        7500   294                                           1/6         0.17   a4^3 a14 d4 
30        7488   280                                           1/4         0.25   a1^2 a5^2 a12 d6 
30        7488   274                                           1/2         0.50   a1 a5^2 a7 a12 
30        7200   274                                           1/2         0.50   a1 a4 a5 a9 a11 
30        7128   268                                           1/2         0.50   a1 a3 a8^2 a10 
30        7056   236                                           1/4         0.25   a6^2 a8 d5^2 
30        7056   256                                           1/4         0.25   a5^2 a6^2 d8 
30        7056   252                                           1/4         0.25   a3^2 a6^2 e6^2 
30        7056   264                                           1/4         0.25   a2^2 a6^2 d7^2 
30        6912   264                                          1/12         0.08   a2^2 a11 d5^3 
30        6804   246                                           1/2         0.50   a5^2 a6 a8 e6 
30        6720   246                                           1/4         0.25   a4 a6 a7^2 e6 
30        6720   252                                           1/2         0.50   a1 a4 a6 a7 d6 e6 
30        6720   290                                           1/2         0.50   a1 a4 a5 a7 a13 
30        6720   276                                           1/2         0.50   a1 a4 a5 a6 a7 e7 
30        6720   264                                           1/2         0.50   a1 a2 a6 a9 d5 d7 
30        6600   264                                           1/2         0.50   a4^2 a5 a10 d7 
30        6600   264                                           1/2         0.50   a1 a4^2 a10 d5 e6 
30        6552   274                                           1/2         0.50   a2 a5 a6 a12 d5 
30        6480   264                                           1/4         0.25   a2^2 a5 a9 d6 e6 
30        6400   264                                           1/4         0.25   a4^2 a7^2 d8 
30        6400   264                                           1/8         0.12   a3^2 a9^2 d6 
30        6400   264                                           1/4         0.25   a1^2 a9^2 d5^2 
30        6400   280                                           1/4         0.25   a1^2 a3 a9^2 d7 
30        6336   272                                           1/2         0.50   a1 a2 a5 a10 d5 d7 
30        6300   304                                           1/2         0.50   a1 a4 a5 a6 a14 
30        6272   240                                           1/4         0.25   a6^2 a7 d5 d6 
30        6272   288                                           1/4         0.25   a1^2 a6^2 a7 d9 
30        6272   294                                           1/2         0.50   a1 a3 a6 a7 a13 
30        6144   252                                           1/4         0.25   a3 a7^3 e6 
30        6144   264                                           1/2         0.50   a3 a7 a11 d4 d5 
30        6144   264                                           1/4         0.25   a1^2 a3 a7 d6^2 e6 
30        6144   248                                           1/2         0.50   a1 a5 a7 d5 d6^2 
30        6144   256                                           1/2         0.50   a1 a5 a7 d4 d6 d7 
30        6144   272                                           1/2         0.50   a1 a3 a5 a7 d6 d8 
30        6048   244                                           1/2         0.50   a5 a6 a8 d5 d6 
30        5940   268                                           1/2         0.50   a2 a4 a8 a10 d6 
30        5880   264                                           1/4         0.25   a2 a6^2 a9 d7 
30        5880   276                                           1/2         0.50   a2 a4 a6^2 d5 e7 
30        5880   290                                           1/2         0.50   a2 a4 a6 a13 d5 
30        5760   256                                           1/2         0.50   a4 a7 a8 d4 d7 
30        5760   272                                           1/2         0.50   a3 a4 a7 a8 d8 
30        5760   264                                           1/4         0.25   a1^2 a4 a7 d5 e6^2 
30        5760   264                                           1/2         0.50   a1 a4 a5 a7 d7 e6 
30        5760   286                                           1/2         0.50   a1 a2 a7 a9 a11 
30        5616   292                                           1/2         0.50   a1 a2 a7 a8 a12 
30        5600   264                                             1         1.00   a1 a6 a9^2 d5 
30        5544   292                                           1/2         0.50   a1 a2 a6 a10 a11 
30        5200   292                                           1/2         0.50   a1 a4 a9 a12 d4 
30        5184   256                                           3/8         0.37   a7^2 a8^2 
30        5184   280                                           1/4         0.25   a3^2 a8^2 d8 
30        5184   276                                           1/2         0.50   a1 a5 a8 a11 d5 
30        5120   256                                           3/4         0.75   a4 a7^2 d5 d7 
30        5120   288                                           1/4         0.25   a3 a4 a7^2 d9 
30        5120   288                                           1/4         0.25   a1^3 a9 d5^2 d8 
30        5120   256                                           1/4         0.25   a1 a9 d4 d5^2 d6 
30        5120   264                                           1/2         0.50   a1 a7^2 a9 d6 
30        5120   264                                           1/2         0.50   a1 a3 a9 d5 d6^2 
30        5120   272                                           1/2         0.50   a1 a3 a9 d4 d6 d7 
30        5103   264                                           3/4         0.75   a2 a6 a8^2 e6 
30        5040   280                                           1/2         0.50   a2 a5 a6 a9 d8 
30        5040   264                                           1/2         0.50   a2 a4 a6 d5 d7 e6 
30        4900   264                                           1/4         0.25   a6^2 a9^2 
30        4900   304                                           1/4         0.25   a4^2 a6^2 d10 
30        4860   270                                           1/2         0.50   a2 a5 a8 a9 e6 
30        4800   264                                           1/2         0.50   a4 a5 a9 d5 d7 
30        4800   264                                           1/2         0.50   a1 a4 a9 d5^2 e6 
30        4752   268                                           1/2         0.50   a5 a7 a8 a10 
30        4608   288                                           1/4         0.25   a1^2 a7 a11 d4 e6 
30        4608   280                                           1/2         0.50   a1 a5 a7 a11 d6 
30        4536   282                                           1/2         0.50   a2 a5 a6 a11 e6 
30        4455   274                                           1/2         0.50   a4 a8^2 a10 
30        4356   280                                           1/4         0.25   a5^2 a10^2 
30        4356   292                                           1/4         0.25   a2^2 a10^2 d6 
30        4320   280                                           1/2         0.50   a4 a7 a8 a11 
30        4320   298                                           1/2         0.50   a1^2 a8 a9 a11 
30        4312   280                                           1/4         0.25   a1 a6^2 a10 d7 
30        4224   272                                           1/2         0.50   a2 a7 a10 d5 d6 
30        4200   264                                           1/2         0.50   a4 a6 a9 d5 e6 
30        4200   314                                           1/2         0.50   a1 a4 a6 a14 d5 
30        4160   300                                           1/2         0.50   a1 a3 a9 a12 d5 
30        4096   240                                          1/96         0.01   d5^6 
30        4096   272                                           1/8         0.12   a7^2 d4^2 d8 
30        4096   256                                           1/4         0.25   a7^2 d4 d6^2 
30        4096   272                                           1/8         0.12   a3^2 d5^2 d7^2 
30        4096   288                                           1/4         0.25   a1^2 a7^2 d6 d8 
30        4096   288                                           1/8         0.12   a1 a7^2 d4^2 e7 
30        3960   288                                           1/2         0.50   a1 a4 a8 a10 d7 
30        3888   288                                           1/6         0.17   a5^3 a8 e7 
30        3888   264                                           1/2         0.50   a5^2 a8 d6 e6 
30        3840   264                                           1/4         0.25   a5 a9 d4 d6^2 
30        3840   288                                           1/2         0.50   a3 a4 a11 d5 d7 
30        3780   304                                           1/2         0.50   a4 a5 a8 a13 
30        3744   292                                           1/2         0.50   a2 a5 a12 d5 d6 
30        3696   276                                           1/2         0.50   a3 a6 a10 d5 e6 
30        3696   296                                           1/2         0.50   a1 a5 a6 a10 d8 
30        3600   264                                           1/8         0.12   a4^2 d5^2 e6^2 
30        3600   280                                           1/4         0.25   a4^2 a8 d7^2 
30        3600   304                                           1/4         0.25   a4^2 a11^2 
30        3600   304                                           1/8         0.12   a2^2 a9^2 d8 
30        3456   288                                           1/2         0.50   a1^2 a7 a8 d7 e6 
30        3456   304                                           1/2         0.50   a1 a5 a7 a8 d9 
30        3300   294                                           1/2         0.50   a1 a4 a9 a10 e6 
30        3267   298                                           1/4         0.25   a2 a8 a10^2 
30        3072   284                                           1/4         0.25   a7^2 a11 d5 
30        3072   288                                          1/12         0.08   a3 a5 d5^3 e7 
30        3072   300                                          1/12         0.08   a2 a7^3 e7 
30        3072   296                                           1/4         0.25   a1^2 a11 d5 d6^2 
30        3024   286                                           1/2         0.50   a6 a8 a11 d5 
30        3024   304                                           1/2         0.50   a2 a6 a8 d5 d9 
30        2940   288                                           1/4         0.25   a4 a6^2 d8 e6 
30        2916   276                                           1/4         0.25   a5^2 a8 e6^2 
30        2912   294                                           1/2         0.50   a6 a7 a12 d5 
30        2880   288                                           1/2         0.50   a1 a8 a9 d5 d7 
30        2688   308                                           1/2         0.50   a5 a7 a13 d5 
30        2592   300                                           1/2         0.50   a2 a5 a11 d6 e6 
30        2520   300                                           1/2         0.50   a4 a6 a8 d5 e7 
30        2520   288                                           1/4         0.25   a3 a6 a9 e6^2 
30        2420   300                                           1/2         0.50   a4 a10^2 d6 
30        2376   316                                           1/2         0.50   a1 a8 a10 a11 
30        2304   296                                           1/4         0.25   a7^2 a8 d8 
30        2304   288                                           1/4         0.25   a5^2 d6 d7^2 
30        2304   320                                           1/8         0.12   a5^2 d5^2 d10 
30        2304   304                                           1/4         0.25   a5^2 d5 d6 d9 
30        2304   288                                          1/16         0.06   a3^2 d6^2 e6^2 
30        2304   312                                           1/8         0.12   a11^2 d4^2 
30        2304   328                                           1/8         0.12   a1^2 a11^2 d6 
30        2304   312                                           1/4         0.25   a1 a7^2 a8 e7 
30        2304   322                                           1/4         0.25   a1 a7 a11^2 
30        2304   288                                           1/2         0.50   a1 a5 d5 d6 d7 e6 
30        2288   318                                           1/2         0.50   a3 a10 a12 d5 
30        2240   336                                           1/2         0.50   a1^2 a9 a13 d6 
30        2200   304                                           1/2         0.50   a4 a9 a10 d7 
30        2187   288                                           1/6         0.17   a8^3 e6 
30        2184   312                                           1/2         0.50   a5 a6 a12 d7 
30        2184   312                                           1/2         0.50   a1 a6 a12 d5 e6 
30        2160   304                                           1/2         0.50   a5 a8 a9 d8 
30        2160   334                                           1/2         0.50   a3 a8 a14 d5 
30        2160   340                                           1/2         0.50   a1 a7 a8 a14 
30        2156   336                                           1/2         0.50   a1 a6 a10 a13 
30        2112   294                                           1/4         0.25   a7^2 a10 e6 
30        2112   300                                           1/2         0.50   a1 a7 a10 d6 e6 
30        2048   344                                           1/4         0.25   a7 a15 d4^2 
30        2048   304                                           1/2         0.50   a3 a7 d5 d7 d8 
30        2048   354                                           1/4         0.25   a1 a7^2 a15 
30        1936   300                                           1/4         0.25   a10^2 d5^2 
30        1792   328                                           1/4         0.25   a1 a13 d4 d6^2 
30        1764   288                                           1/4         0.25   a6^2 d6 e6^2 
30        1764   336                                           1/4         0.25   a6^2 a8 d10 
30        1760   300                                           1/2         0.50   a9 a10 d5 d6 
30        1728   312                                           1/2         0.50   a8 a11 d4 d7 
30        1728   328                                           1/2         0.50   a3 a8 a11 d8 
30        1680   348                                           1/4         0.25   a1^2 a9 a13 e6 
30        1664   320                                           1/2         0.50   a7 a12 d4 d7 
30        1584   312                                           1/2         0.50   a2 a10 d5 d7 e6 
30        1568   324                                           1/2         0.50   a6 a13 d5 d6 
30        1536   288                                           1/4         0.25   a7 d5 d6^2 e6 
30        1536   312                                           1/2         0.50   a7 a11 d5 d7 
30        1536   312                                           1/2         0.50   a5 a7 d5 d6 e7 
30        1440   340                                           1/2         0.50   a5 a14 d5 d6 
30        1344   336                                           1/4         0.25   a1 a13 d5^2 e6 
30        1296   312                                           3/8         0.37   a8^2 d7^2 
30        1296   342                                           1/4         0.25   a2 a11^2 e6 
30        1280   320                                           1/4         0.25   a1 a9 d6 d7^2 
30        1280   336                                           1/2         0.50   a1 a9 d5 d6 d9 
30        1232   336                                           1/2         0.50   a6 a10 d5 d9 
30        1144   352                                           1/2         0.50   a1 a10 a12 d7 
30        1088   384                                           1/4         0.25   a7^2 a16 
30        1040   344                                           1/4         0.25   a4 a12 d7^2 
30        1024   336                                           1/8         0.12   a7^2 d8^2 
30        1024   352                                           1/4         0.25   a7^2 d6 d10 
30         972   312                                          1/12         0.08   a8 d4 e6^3 
30         960   336                                           1/2         0.50   a1 a9 d6 d8 e6 
30         924   336                                           1/2         0.50   a6 a10 d8 e6 
30         900   324                                           1/4         0.25   a9^2 e6^2 
30         792   348                                           1/2         0.50   a8 a10 d5 e7 
30         784   388                                           1/8         0.12   a13^2 d4 
30         768   336                                          1/12         0.08   d5^3 d9 e6 
30         768   336                                          1/12         0.08   a3 d7^3 e6 
30         768   336                                           1/4         0.25   a11 d6^2 d7 
30         704   390                                           1/2         0.50   a10 a15 d5 
30         676   372                                           1/4         0.25   a12^2 d6 
30         600   384                                           1/2         0.50   a9 a14 d7 
30         576   336                                           1/8         0.12   d5^2 d8 e6^2 
30         576   376                                           1/4         0.25   a11^2 d8 
30         512   368                                           1/4         0.25   a7 d7^2 d9 
30         484   400                                           1/4         0.25   a10^2 d10 
30         468   360                                           1/4         0.25   a12 d6 e6^2 
30         320   384                                           1/4         0.25   a9 d7^2 e7 
30         272   440                                           1/4         0.25   a16 d7^2 
30         256   480                                           1/8         0.12   a15^2 
30         144   432                                           1/8         0.12   d9^2 e6^2 
31     1048576   144                                          1/48         0.02   a1^4 a3^6 d4 d5 
31      524288   160                                          1/64         0.02   a1^4 a3^4 a7 d4^2 
31      262144   176                                          1/16         0.06   a1^2 a3^6 d5 d6 
31      196608   208                                          1/48         0.02   a1^2 a3^6 a11 
31      131072   224                                          1/16         0.06   a1^4 a3^4 a7 d8 
31      131072   192                                           1/8         0.12   a1^2 a3^4 a7 d4 d6 
31      110592   192                                           1/4         0.25   a1^3 a3 a5^3 d4 d6 
31       98304   200                                           1/4         0.25   a1^3 a3^2 a5 a7 d4 d6 
31       81648   198                                           1/4         0.25   a2^2 a3 a5^2 a6 a8 
31       77760   204                                           1/8         0.12   a2^2 a3 a5^3 a9 
31       69984   204                                          1/12         0.08   a2^3 a5^3 d4 e6 
31       65536   240                                          1/48         0.02   a1 a3^6 d5 e7 
31       46656   204                                           1/4         0.25   a3 a5^4 a8 
31       46656   216                                           1/4         0.25   a2^2 a3 a5^2 a8 d6 
31       40960   224                                           1/4         0.25   a1 a3^3 a7 a9 d5 
31       34992   240                                          1/16         0.06   a2^4 a5^2 d7 e6 
31       32768   208                                          1/16         0.06   a3^2 a7 d4^2 d5^2 
31       32768   240                                           1/4         0.25   a1^2 a3^3 a7 d6 d7 
31       32768   224                                           1/4         0.25   a1^2 a3^2 a7 d5^2 d6 
31       32768   224                                           1/4         0.25   a1^2 a3 a7^3 d5 
31       31104   240                                           1/4         0.25   a2 a3 a5^3 a11 
31       29160   234                                           1/2         0.50   a2^2 a5^2 a8 a9 
31       27648   264                                          1/12         0.08   a1^4 a5^3 d5 e7 
31       27648   240                                          1/12         0.08   a1^3 a5^3 d6 d7 
31       27648   288                                          1/12         0.08   a1^3 a3 a5^3 d10 
31       27648   216                                           1/4         0.25   a1 a5^3 d4 d5 d6 
31       27648   240                                           1/4         0.25   a1 a3 a5^3 d4 d8 
31       24576   256                                           1/2         0.50   a1^3 a3 a5 a7 d5 d8 
31       24576   264                                           1/4         0.25   a1^2 a3^2 a5 a7 d4 e7 
31       24576   232                                           1/2         0.50   a1 a3^2 a5 a7 d6^2 
31       24576   224                                           1/2         0.50   a1 a3 a5 a7 d4 d5 d6 
31       20412   264                                           1/2         0.50   a2^3 a6 a8 a11 
31       19440   294                                           1/4         0.25   a2^2 a3 a5^2 a14 
31       16384   272                                          1/16         0.06   a3^4 d5^2 d9 
31       16384   240                                          1/12         0.08   a3^3 d5^3 d7 
31       16384   248                                           1/8         0.12   a1^2 a3 a7^2 d6^2 
31       15552   264                                           1/4         0.25   a2^2 a5^2 a11 d6 
31       15360   244                                           1/4         0.25   a3 a5 a7^2 a9 
31       15360   256                                           1/2         0.50   a1^2 a3 a5 a9 d6^2 
31       15360   272                                           1/2         0.50   a1^2 a3 a5 a9 d4 d8 
31       13824   288                                           1/4         0.25   a1^2 a2^2 a7 a11 d7 
31       13440   280                                           1/2         0.50   a1^2 a3 a6 a9 a11 
31       13440   256                                           1/2         0.50   a1 a2 a6 a7 a9 d6 
31       13122   252                                           1/2         0.50   a2 a5 a8^3 
31       12500   320                                          1/40         0.03   a4^5 d11 
31       12288   272                                           1/8         0.12   a1^2 a7^2 a11 d4 
31       12288   280                                           1/4         0.25   a1^2 a3^2 a11 d6^2 
31       11664   288                                           1/4         0.25   a2^2 a5^2 a8 d9 
31       11664   276                                           1/8         0.12   a2^2 a5^2 a11 e6 
31       11664   270                                           1/2         0.50   a2 a5^2 a8 a11 
31        9750   292                                           1/4         0.25   a2 a4^2 a9 a12 
31        9240   274                                           1/2         0.50   a1 a5 a6 a9 a10 
31        9072   288                                           1/2         0.50   a2 a3 a5 a6 a8 e7 
31        8192   272                                           1/4         0.25   a3^2 a7 d5^2 d8 
31        8192   288                                           1/4         0.25   a1 a3^2 a7 d5^2 e7 
31        8000   288                                           1/4         0.25   a1^2 a4 a9^2 d7 
31        7680   272                                           1/2         0.50   a4 a7 a11 d4 d5 
31        7560   264                                           1/2         0.50   a5^2 a6 a9 e6 
31        7290   324                                           1/2         0.50   a2^2 a5 a8 a14 
31        7168   308                                           1/4         0.25   a1 a3 a7^2 a13 
31        6912   288                                           1/4         0.25   a3 a5^3 d6 e7 
31        6912   264                                           1/4         0.25   a3 a5^2 d6^2 e6 
31        6912   288                                           1/4         0.25   a1^2 a5^2 d5 d8 e6 
31        6912   288                                           1/4         0.25   a1 a5^3 d7 d8 
31        6912   336                                          1/12         0.08   a1 a5^3 d4 d11 
31        6720   304                                           1/2         0.50   a3 a4 a5 a13 d6 
31        6720   334                                           1/2         0.50   a1 a4 a5 a6 a15 
31        6144   264                                          1/12         0.08   a7^3 d4 e6 
31        6144   288                                           1/4         0.25   a3^2 a7 d4 d8 e6 
31        6144   272                                           1/2         0.50   a1 a5 a7 d5 d6 d7 
31        6144   304                                           1/2         0.50   a1 a3 a5 a7 d6 d9 
31        6144   320                                           1/2         0.50   a1 a3 a5 a7 d5 d10 
31        6000   304                                           1/4         0.25   a4^2 a5 a9 d9 
31        6000   288                                           1/4         0.25   a1 a4^2 a9 d7 e6 
31        5760   280                                           1/2         0.50   a1 a7 a8 a9 d6 
31        5616   300                                           1/4         0.25   a3 a5^2 a12 e6 
31        5184   300                                           1/2         0.50   a3^2 a8 a11 e6 
31        4680   304                                           1/2         0.50   a4 a7 a8 a12 
31        4536   330                                           1/4         0.25   a1^2 a8^2 a13 
31        4212   318                                           1/2         0.50   a2 a3 a8 a12 e6 
31        4116   352                                           1/6         0.17   a2 a6^3 d11 
31        4096   288                                           1/4         0.25   a7^2 d4 d5 d8 
31        4096   344                                           1/4         0.25   a3^2 a15 d5^2 
31        4096   312                                           1/4         0.25   a1 a3 a7^2 d6 e7 
31        4032   348                                           1/4         0.25   a1^2 a5 a11 a13 
31        4000   312                                           1/4         0.25   a4^2 a7 a9 e7 
31        3888   312                                           1/8         0.12   a2^2 a11 d4 e6^2 
31        3840   280                                           1/2         0.50   a5 a9 d5 d6^2 
31        3840   304                                           1/2         0.50   a3 a5 a9 d6 d8 
31        3840   320                                           1/2         0.50   a1^2 a5 a9 d7 d8 
31        3840   312                                           1/2         0.50   a1 a5 a9 d4 d5 e7 
31        3750   340                                           1/4         0.25   a4^2 a9 a14 
31        3584   320                                           1/4         0.25   a1 a7 a13 d5^2 
31        3584   336                                           1/2         0.50   a1 a3 a7 a13 d7 
31        3564   294                                           1/4         0.25   a8^2 a10 d5 
31        3360   304                                           1/2         0.50   a6 a9 a11 d5 
31        3360   334                                           1/2         0.50   a2 a7 a9 a13 
31        3360   340                                           1/2         0.50   a1 a2 a9 a13 d6 
31        3240   300                                           1/2         0.50   a2 a8 a9 d6 e6 
31        3240   324                                           1/2         0.50   a2 a5 a8 a9 e7 
31        3072   304                                           1/4         0.25   a7^2 a11 d6 
31        3072   304                                           1/4         0.25   a3 a11 d5 d6^2 
31        3072   320                                           1/2         0.50   a3 a11 d4 d5 d8 
31        3072   364                                           1/2         0.50   a1 a2 a7 a15 d6 
31        2916   312                                           1/4         0.25   a2^2 a8 d7 e6^2 
31        2640   334                                           1/2         0.50   a1 a9 a10 a11 
31        2640   352                                           1/2         0.50   a1 a2 a9 a10 d9 
31        2592   312                                           1/4         0.25   a7 a8^2 d8 
31        2560   336                                           1/2         0.50   a1^2 a7 a9 d6 e7 
31        2560   320                                             1         1.00   a1 a7 a9 d6 d8 
31        2560   352                                           1/2         0.50   a1 a7 a9 d4 d10 
31        2496   340                                           1/2         0.50   a3 a11 a12 d5 
31        2464   336                                           1/2         0.50   a1 a6 a7 a10 e7 
31        2380   374                                           1/2         0.50   a4 a6 a16 d5 
31        2310   364                                           1/2         0.50   a1 a6 a10 a14 
31        2304   336                                           1/2         0.50   a1 a5 a11 d6 d8 
31        2268   318                                           1/2         0.50   a6 a8 a11 e6 
31        2268   336                                           1/2         0.50   a2 a6 a8 d9 e6 
31        2184   370                                           1/2         0.50   a1 a5 a12 a13 
31        2160   324                                           1/2         0.50   a5 a9 a11 e6 
31        2080   344                                           1/2         0.50   a4 a7 a12 d8 
31        2058   324                                           1/6         0.17   a6^3 e6 e7 
31        2048   304                                           1/8         0.12   a7 d5^2 d7^2 
31        2048   368                                           1/4         0.25   a3 a7 d5^2 d11 
31        2048   336                                           1/2         0.50   a3 a7 d5 d7 d9 
31        2040   394                                           1/2         0.50   a1 a5 a9 a16 
31        1920   352                                           1/2         0.50   a4 a7 a11 d9 
31        1890   354                                           1/2         0.50   a5 a6 a14 e6 
31        1792   368                                           1/2         0.50   a1 a3 a13 d6 d8 
31        1728   336                                           1/4         0.25   a5^2 d6 d9 e6 
31        1680   360                                           1/2         0.50   a1 a4 a13 d7 e6 
31        1620   384                                           1/4         0.25   a4 a8^2 d11 
31        1536   336                                           1/2         0.50   a5 a7 d5 d7 e7 
31        1536   336                                           1/2         0.50   a3 a7 d7 d8 e6 
31        1536   336                                           1/4         0.25   a1 a7 d5^2 e6 e7 
31        1458   348                                           1/4         0.25   a2 a8^2 e6 e7 
31        1440   384                                           1/2         0.50   a1 a11 a14 d5 
31        1386   364                                           1/2         0.50   a8 a10 a13 
31        1296   336                                           1/2         0.50   a8 a11 d6 e6 
31        1296   360                                           1/2         0.50   a5 a8 a11 e7 
31        1296   390                                           1/2         0.50   a2 a8 a15 e6 
31        1280   384                                           1/2         0.50   a4 a15 d5 d7 
31        1152   424                                           1/2         0.50   a1 a7 a17 d6 
31        1024   368                                           1/4         0.25   a7^2 d8 d9 
31        1024   416                                           1/4         0.25   a7^2 d5 d12 
31        1020   424                                           1/2         0.50   a4 a11 a16 
31        1008   400                                           1/2         0.50   a1 a8 a13 d9 
31         960   384                                           1/2         0.50   a5 a9 d7 d10 
31         960   400                                           1/2         0.50   a5 a9 d6 d11 
31         960   360                                           1/2         0.50   a3 a9 d6 e6 e7 
31         960   384                                           1/2         0.50   a1 a9 d5 d10 e6 
31         864   396                                           1/4         0.25   a2 a11^2 e7 
31         810   384                                           1/4         0.25   a5 a14 e6^2 
31         768   400                                           1/2         0.50   a3 a11 d8 d9 
31         768   368                                           1/2         0.50   a11 d5 d7 d8 
31         768   384                                           1/2         0.50   a1 a11 d5 d7 e7 
31         684   454                                           1/2         0.50   a8 a18 d5 
31         648   444                                           1/2         0.50   a2 a17 d6 e6 
31         640   384                                           1/2         0.50   a7 a9 d8 e7 
31         624   400                                           1/2         0.50   a11 a12 d8 
31         616   420                                           1/2         0.50   a1 a10 a13 e7 
31         576   424                                           1/2         0.50   a8 a15 d8 
31         546   396                                           1/2         0.50   a6 a12 e6 e7 
31         544   440                                           1/2         0.50   a7 a16 d8 
31         540   432                                           1/2         0.50   a2 a14 d9 e6 
31         540   414                                           1/2         0.50   a11 a14 e6 
31         504   490                                           1/2         0.50   a1 a13 a17 
31         480   514                                           1/2         0.50   a1 a11 a19 
31         468   448                                           1/2         0.50   a8 a12 d11 
31         448   408                                           1/2         0.50   a13 d5 d6 e7 
31         448   448                                           1/2         0.50   a1 a13 d7 d10 
31         432   384                                           1/4         0.25   a5 d7 e6^2 e7 
31         384   432                                           1/2         0.50   a7 d7 d11 e6 
31         320   504                                           1/2         0.50   a19 d5 d7 
31         256   464                                           1/4         0.25   a15 d8^2 
31         256   480                                           1/2         0.50   a15 d6 d10 
31         256   480                                           1/2         0.50   a1 a15 d8 e7 
31         240   432                                           1/2         0.50   a9 d9 e6 e7 
31         192   496                                           1/2         0.50   a11 d9 d11 
31         192   528                                           1/2         0.50   a11 d7 d13 
31         144   456                                           1/4         0.25   a11 e6 e7^2 
31         114   540                                           1/2         0.50   a18 e6 e7 
31         112   528                                           1/2         0.50   a13 d11 e7 
31         108   528                                          1/12         0.08   d13 e6^3 
31          96   664                                           1/2         0.50   a23 d8 
31          84   640                                           1/2         0.50   a20 d11 
32  4294967296    64                                   233/1904640         0.00   a1^32 
32  1073741824    80                                        1/1344         0.00   a1^28 d4 
32   268435456   112                                       1/11232         0.00   a1^26 d6 
32   268435456    96                                      49/18432         0.00   a1^24 d4^2 
32    67108864   160                                      1/138240         0.00   a1^24 d8 
32    67108864   128                                        1/1152         0.00   a1^22 d4 d6 
32    67108864   112                                         1/144         0.01   a1^20 d4^3 
32    43046721    96                                       1/43008         0.00   a2^16 
32    16777216   112                                       1/21504         0.00   a1^8 a3^8 
32    16777216   288                                   1/244823040         0.00   a1^24 e8 
32    16777216   224                                      1/887040         0.00   a1^22 d10 
32    16777216   192                                      1/120960         0.00   a1^21 d4 e7 
32    16777216   160                                        1/7680         0.00   a1^20 d6^2 
32    16777216   144                                         1/216         0.00   a1^18 d4^2 d6 
32    16777216   128                                       49/3072         0.02   a1^16 d4^4 
32     4782969   150                                       1/11232         0.00   a2^13 e6 
32     4194304   192                                        1/1152         0.00   a1^16 d4^2 d8 
32     4194304   160                                          1/48         0.02   a1^14 d4^3 d6 
32     4194304   144                                        17/720         0.02   a1^12 d4^5 
32     1048576   144                                         1/768         0.00   a3^8 d4^2 
32     1048576   160                                         5/192         0.03   a1^8 d4^6 
32     1048576   192                                          1/48         0.02   a1^12 d4^2 d6^2 
32     1048576   176                                          1/16         0.06   a1^10 d4^4 d6 
32      531441   312                                      1/190080         0.00   a2^12 e8 
32      531441   204                                        1/2880         0.00   a2^10 e6^2 
32      419904   168                                         1/192         0.01   a2^4 a5^4 d4 
32      390625   160                                         1/384         0.00   a4^8 
32      262144   208                                         1/384         0.00   a3^8 d8 
32      262144   184                                          1/96         0.01   a3^6 a7^2 
32      262144   240                                         1/432         0.00   a1^9 d4^4 e7 
32      262144   224                                          1/48         0.02   a1^8 d4^4 d8 
32      262144   208                                          1/12         0.08   a1^8 d4^3 d6^2 
32      262144   192                                          1/12         0.08   a1^6 d4^5 d6 
32       82944   240                                          1/48         0.02   a1^4 a5^4 d8 
32       65536   192                                         1/252         0.00   d4^8 
32       65536   336                                        1/2688         0.00   a3^8 e8 
32       65536   304                                         1/336         0.00   a3^7 d11 
32       65536   240                                          1/96         0.01   a3^6 d7^2 
32       65536   208                                         1/192         0.01   a3^4 d5^4 
32       65536   256                                          1/48         0.02   a1^8 d6^4 
32       65536   288                                         1/144         0.01   a1^6 d4^4 d10 
32       65536   256                                          1/12         0.08   a1^6 d4^3 d6 d8 
32       65536   240                                           1/6         0.17   a1^6 d4^2 d6^3 
32       65536   224                                          5/32         0.16   a1^4 d4^4 d6^2 
32       65536   232                                         1/192         0.01   a1^4 a7^4 
32       20736   240                                          1/16         0.06   a5^4 d6^2 
32       20736   300                                           1/8         0.12   a2^2 a3^2 a11^2 
32       16384   256                                          1/48         0.02   d4^6 d8 
32       16384   256                                          1/16         0.06   a3^2 a7^2 d6^2 
32       16384   288                                           1/4         0.25   a1^4 d4^2 d6^2 d8 
32       16384   272                                           1/8         0.12   a1^4 d4 d6^4 
32       16384   288                                          1/24         0.04   a1^3 d4^4 d6 e7 
32       16384   256                                           1/6         0.17   a1^2 d4^3 d6^3 
32       16384   320                                           1/8         0.12   a1^2 a3^2 a7^2 d10 
32       15625   360                                         1/240         0.00   a4^6 e8 
32       10000   280                                           1/8         0.12   a4^2 a9^2 d6 
32        9604   310                                           1/6         0.17   a1 a6^3 a13 
32        6561   288                                          1/16         0.06   a8^4 
32        6561   312                                         1/192         0.01   a2^4 e6^4 
32        6561   294                                          1/12         0.08   a2 a8^3 e6 
32        5184   384                                          1/48         0.02   a5^4 d4 e8 
32        5184   384                                          1/16         0.06   a5^4 d12 
32        5184   312                                          1/12         0.08   a5^3 d4 e6 e7 
32        5184   324                                           1/4         0.25   a5^2 a11^2 
32        5184   336                                           1/8         0.12   a2^2 a11^2 d6 
32        4096   384                                        1/2160         0.00   d4^6 e8 
32        4096   384                                         1/120         0.01   d4^5 d12 
32        4096   320                                          1/16         0.06   d4^4 d8^2 
32        4096   288                                          1/48         0.02   d4^2 d6^4 
32        4096   304                                           1/8         0.12   a7^2 d5^2 d8 
32        4096   352                                           1/4         0.25   a1^4 d6^2 d8^2 
32        4096   336                                           1/6         0.17   a1^3 d4 d6^3 e7 
32        4096   304                                          1/10         0.10   a1^2 d6^5 
32        4096   352                                           1/4         0.25   a1^2 d4^2 d6^2 d10 
32        4096   320                                           1/2         0.50   a1^2 d4 d6^3 d8 
32        4096   336                                           1/4         0.25   a1 a3 a7^2 d7 e7 
32        2916   414                                           1/2         0.50   a2 a5 a8 a17 
32        2401   408                                          1/24         0.04   a6^4 e8 
32        2304   360                                           1/2         0.50   a3 a5 a11 d6 e7 
32        2304   384                                           1/2         0.50   a1 a5 a11 d5 d10 
32        2025   432                                           1/4         0.25   a2^2 a14^2 
32        1600   448                                           1/4         0.25   a1^2 a9^2 d12 
32        1296   384                                           1/8         0.12   a5^2 d10 e6^2 
32        1024   352                                           1/8         0.12   d6^4 d8 
32        1024   384                                           1/6         0.17   d4^2 d8^3 
32        1024   400                                           1/8         0.12   a7^2 d9^2 
32        1024   432                                           1/8         0.12   a7^2 d5^2 e8 
32        1024   464                                           1/4         0.25   a7^2 d5 d13 
32        1024   448                                           1/6         0.17   a1^2 d6^3 d12 
32        1024   416                                           1/2         0.50   a1^2 d6^2 d8 d10 
32        1024   484                                           1/8         0.12   a1^2 a15^2 
32        1024   384                                           1/2         0.50   a1 d4 d6^2 d8 e7 
32         900   432                                           1/2         0.50   a2 a9 a14 e7 
32         729   456                                          1/12         0.08   a8^3 e8 
32         576   432                                           1/2         0.50   a5 a11 d9 e7 
32         576   480                                           1/2         0.50   a3 a11 d12 e6 
32         576   444                                           1/2         0.50   a11 a15 e6 
32         484   574                                           1/2         0.50   a1 a10 a21 
32         441   534                                           1/2         0.50   a6 a20 e6 
32         400   432                                           1/4         0.25   a9^2 e7^2 
32         400   480                                           1/4         0.25   a9^2 d6 e8 
32         400   544                                           1/4         0.25   a9^2 d14 
32         400   544                                           1/2         0.50   a4 a19 d9 
32         324   504                                           1/2         0.50   a8 a17 e7 
32         289   544                                           1/4         0.25   a16^2 
32         256   448                                           1/6         0.17   d8^4 
32         256   480                                          1/24         0.04   d6^4 e8 
32         256   432                                           1/6         0.17   d6^3 e7^2 
32         256   544                                           1/6         0.17   d6^3 d14 
32         256   480                                           1/4         0.25   d6^2 d10^2 
32         256   512                                           1/2         0.50   d4 d8^2 d12 
32         256   504                                           1/4         0.25   a3 a15 e7^2 
32         256   544                                           1/2         0.50   a15 d5 d12 
32         256   480                                           1/4         0.25   a1^2 d8^2 e7^2 
32         256   544                                           1/6         0.17   a1^2 d10^3 
32         256   480                                             1         1.00   a1 d6 d8 d10 e7 
32         169   552                                           1/4         0.25   a12^2 e8 
32         144   684                                           1/2         0.50   a2 a23 e7 
32         144   528                                           1/2         0.50   a11 d7 e6 e8 
32         144   624                                           1/2         0.50   a11 d15 e6 
32         144   672                                           1/2         0.50   a1 a17 d14 
32          81   528                                          1/48         0.02   e6^4 e8 
32          81   774                                           1/2         0.50   a26 e6 
32          64   576                                           1/6         0.17   d8^3 e8 
32          64   704                                           1/2         0.50   d8^2 d16 
32          64   640                                           1/2         0.50   d8 d12^2 
32          64   576                                           1/2         0.50   d6 d12 e7^2 
32          64   528                                          1/24         0.04   d4 e7^4 
32          64   624                                           1/2         0.50   a15 d9 e8 
32          64   784                                           1/2         0.50   a15 d17 
32          64   672                                             1         1.00   a1 d10 d14 e7 
32          64   994                                           1/2         0.50   a1 a31 
32          36   672                                           1/2         0.50   a17 e7 e8 
32          25   840                                           1/2         0.50   a24 e8 
32          16   864                                           1/2         0.50   d18 e7^2 
32          16   960                                           1/2         0.50   d16^2 
32          16   768                                           1/2         0.50   d12^2 e8 
32          16  1024                                             1         1.00   d12 d20 
32          16   672                                           1/2         0.50   d10 e7^2 e8 
32           4  1984                                             1         1.00   d32 
32           4  1344                                             1         1.00   d24 e8 
32           4   960                                           1/2         0.50   d16 e8^2 
32           1   960                                          1/24         0.04   e8^4 

End.

